A two-scale solver for linear elasticity problems in the context of parallel message passing

This paper pushes further the intrinsic capabilities of the GFEM$^{gl}$ global-local approach introduced initially in [1]. We develop a distributed computing approach using MPI (Message Passing Interface) both for the global and local problems. Regarding local problems, a specific scheduling strategy is introduced. Then, to measure correctly the convergence of the iterative process, we introduce a reference solution that revisits the product of classical and enriched functions. As a consequence, we are able to propose a purely matrix-based implementation of the global-local problem. The distributed approach is then compared to other parallel solvers either direct or iterative with domain decomposition. The comparison addresses the scalability as well as the elapsed time. Numerical examples deal with linear elastic problems: a polynomial exact solution problem, a complex micro-structure, and, finally, a pull-out test (with different crack extent). 1: C. A. Duarte, D.-J. Kim, and I. Babu\v{s}ka. A global-local approach for the construction of enrichment functions for the generalized fem and its application to three-dimensional cracks. In Advances in Meshfree Techniques, Dordrecht, 2007. Springer

==> (inline-0) <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% lun. 21 nov. 2022 16:09:40
\tikzset{every node/.append style={scale=0.65}}
\path (0.000,0.000) rectangle (5.625,5.206);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.860,0.640)--(5.264,0.640);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.860,0.640)--(1.040,0.640);
\draw[gp path] (5.264,0.640)--(5.084,0.640);
\node[gp node right] at (0.740,0.640) {$0.1$};
\draw[gp path] (0.860,1.334)--(0.950,1.334);
\draw[gp path] (5.264,1.334)--(5.174,1.334);
\draw[gp path] (0.860,1.739)--(0.950,1.739);
\draw[gp path] (5.264,1.739)--(5.174,1.739);
\draw[gp path] (0.860,2.027)--(0.950,2.027);
\draw[gp path] (5.264,2.027)--(5.174,2.027);
\draw[gp path] (0.860,2.251)--(0.950,2.251);
\draw[gp path] (5.264,2.251)--(5.174,2.251);
\draw[gp path] (0.860,2.433)--(0.950,2.433);
\draw[gp path] (5.264,2.433)--(5.174,2.433);
\draw[gp path] (0.860,2.587)--(0.950,2.587);
\draw[gp path] (5.264,2.587)--(5.174,2.587);
\draw[gp path] (0.860,2.721)--(0.950,2.721);
\draw[gp path] (5.264,2.721)--(5.174,2.721);
\draw[gp path] (0.860,2.839)--(0.950,2.839);
\draw[gp path] (5.264,2.839)--(5.174,2.839);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.860,2.944)--(5.264,2.944);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.860,2.944)--(1.040,2.944);
\draw[gp path] (5.264,2.944)--(5.084,2.944);
\node[gp node right] at (0.740,2.944) {$1$};
\draw[gp path] (0.860,3.638)--(0.950,3.638);
\draw[gp path] (5.264,3.638)--(5.174,3.638);
\draw[gp path] (0.860,4.044)--(0.950,4.044);
\draw[gp path] (5.264,4.044)--(5.174,4.044);
\draw[gp path] (0.860,4.332)--(0.950,4.332);
\draw[gp path] (5.264,4.332)--(5.174,4.332);
\draw[gp path] (0.860,4.555)--(0.950,4.555);
\draw[gp path] (5.264,4.555)--(5.174,4.555);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.860,0.640)--(0.860,4.555);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.860,0.640)--(0.860,0.820);
\draw[gp path] (0.860,4.555)--(0.860,4.375);
\node[gp node center] at (0.860,0.440) {1};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.489,0.640)--(1.489,4.555);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.489,0.640)--(1.489,0.820);
\draw[gp path] (1.489,4.555)--(1.489,4.375);
\node[gp node center] at (1.489,0.440) {2};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.118,0.640)--(2.118,4.555);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.118,0.640)--(2.118,0.820);
\draw[gp path] (2.118,4.555)--(2.118,4.375);
\node[gp node center] at (2.118,0.440) {4};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.747,0.640)--(2.747,4.555);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.747,0.640)--(2.747,0.820);
\draw[gp path] (2.747,4.555)--(2.747,4.375);
\node[gp node center] at (2.747,0.440) {8};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.376,0.640)--(3.376,4.555);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.376,0.640)--(3.376,0.820);
\draw[gp path] (3.376,4.555)--(3.376,4.375);
\node[gp node center] at (3.376,0.440) {16};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.005,0.640)--(4.005,4.555);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.005,0.640)--(4.005,0.820);
\draw[gp path] (4.005,4.555)--(4.005,4.375);
\node[gp node center] at (4.005,0.440) {32};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.634,0.640)--(4.634,4.555);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.634,0.640)--(4.634,0.820);
\draw[gp path] (4.634,4.555)--(4.634,4.375);
\node[gp node center] at (4.634,0.440) {64};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.263,0.640)--(5.263,4.555);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.263,0.640)--(5.263,0.820);
\draw[gp path] (5.263,4.555)--(5.263,4.375);
\node[gp node center] at (5.263,0.440) {128};
\draw[gp path] (0.860,4.555)--(0.860,0.640)--(5.264,0.640)--(5.264,4.555)--cycle;
\node[gp node center,rotate=-270] at (0.190,2.597) {elapsed time in s};
\node[gp node center] at (3.062,0.140) {number of cores};
\node[gp node right] at (1.460,4.913) {fr};
\gpcolor{rgb color={0.000,1.000,1.000}}
\draw[gp path] (1.580,4.913)--(2.240,4.913);
\draw[gp path] (0.860,3.196)--(1.489,2.707)--(2.118,2.237)--(2.747,2.234)--(3.376,2.410)%
  --(4.005,2.538)--(4.634,2.571)--(5.263,2.650);
\gpsetpointsize{4.00}
\gp3point{gp mark 1}{}{(0.860,3.196)}
\gp3point{gp mark 1}{}{(1.489,2.707)}
\gp3point{gp mark 1}{}{(2.118,2.237)}
\gp3point{gp mark 1}{}{(2.747,2.234)}
\gp3point{gp mark 1}{}{(3.376,2.410)}
\gp3point{gp mark 1}{}{(4.005,2.538)}
\gp3point{gp mark 1}{}{(4.634,2.571)}
\gp3point{gp mark 1}{}{(5.263,2.650)}
\gp3point{gp mark 1}{}{(1.910,4.913)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.460,4.688) {blr};
\gpcolor{rgb color={0.000,0.000,0.545}}
\draw[gp path] (1.580,4.688)--(2.240,4.688);
\draw[gp path] (0.860,3.273)--(1.489,2.840)--(2.118,2.443)--(2.747,2.393)--(3.376,2.594)%
  --(4.005,2.699)--(4.634,2.776)--(5.263,2.898);
\gp3point{gp mark 2}{}{(0.860,3.273)}
\gp3point{gp mark 2}{}{(1.489,2.840)}
\gp3point{gp mark 2}{}{(2.118,2.443)}
\gp3point{gp mark 2}{}{(2.747,2.393)}
\gp3point{gp mark 2}{}{(3.376,2.594)}
\gp3point{gp mark 2}{}{(4.005,2.699)}
\gp3point{gp mark 2}{}{(4.634,2.776)}
\gp3point{gp mark 2}{}{(5.263,2.898)}
\gp3point{gp mark 2}{}{(1.910,4.688)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.960,4.913) {dd};
\gpcolor{rgb color={0.753,0.251,0.000}}
\draw[gp path] (3.080,4.913)--(3.740,4.913);
\draw[gp path] (0.860,3.196)--(1.489,2.830)--(2.118,2.373)--(2.747,2.090)--(3.376,1.886)%
  --(4.005,1.507)--(4.634,1.307)--(5.263,1.233);
\gp3point{gp mark 15}{}{(0.860,3.196)}
\gp3point{gp mark 15}{}{(1.489,2.830)}
\gp3point{gp mark 15}{}{(2.118,2.373)}
\gp3point{gp mark 15}{}{(2.747,2.090)}
\gp3point{gp mark 15}{}{(3.376,1.886)}
\gp3point{gp mark 15}{}{(4.005,1.507)}
\gp3point{gp mark 15}{}{(4.634,1.307)}
\gp3point{gp mark 15}{}{(5.263,1.233)}
\gp3point{gp mark 15}{}{(3.410,4.913)}
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (0.860,4.490)--(1.489,3.912)--(2.118,3.273)--(2.747,2.862)--(3.376,2.559)%
  --(4.005,2.391)--(4.634,2.495)--(5.263,2.187);
\gp3point{gp mark 4}{}{(0.860,4.490)}
\gp3point{gp mark 4}{}{(1.489,3.912)}
\gp3point{gp mark 4}{}{(2.118,3.273)}
\gp3point{gp mark 4}{}{(2.747,2.862)}
\gp3point{gp mark 4}{}{(3.376,2.559)}
\gp3point{gp mark 4}{}{(4.005,2.391)}
\gp3point{gp mark 4}{}{(4.634,2.495)}
\gp3point{gp mark 4}{}{(5.263,2.187)}
\gpcolor{rgb color={0.933,0.510,0.933}}
\draw[gp path] (0.860,4.476)--(1.489,3.866)--(2.118,3.242)--(2.747,2.848)--(3.376,2.469)%
  --(4.005,2.315)--(4.634,2.423)--(5.263,2.101);
\gp3point{gp mark 5}{}{(0.860,4.476)}
\gp3point{gp mark 5}{}{(1.489,3.866)}
\gp3point{gp mark 5}{}{(2.118,3.242)}
\gp3point{gp mark 5}{}{(2.747,2.848)}
\gp3point{gp mark 5}{}{(3.376,2.469)}
\gp3point{gp mark 5}{}{(4.005,2.315)}
\gp3point{gp mark 5}{}{(4.634,2.423)}
\gp3point{gp mark 5}{}{(5.263,2.101)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.960,4.688) {ideal};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (3.080,4.688)--(3.740,4.688);
\draw[gp path] (0.860,4.476)--(0.904,4.427)--(0.949,4.378)--(0.993,4.329)--(1.038,4.280)%
  --(1.082,4.231)--(1.127,4.182)--(1.171,4.133)--(1.216,4.083)--(1.260,4.034)--(1.305,3.985)%
  --(1.349,3.936)--(1.394,3.887)--(1.438,3.838)--(1.483,3.789)--(1.527,3.740)--(1.572,3.691)%
  --(1.616,3.642)--(1.661,3.593)--(1.705,3.544)--(1.750,3.495)--(1.794,3.446)--(1.839,3.397)%
  --(1.883,3.348)--(1.928,3.299)--(1.972,3.250)--(2.017,3.200)--(2.061,3.151)--(2.106,3.102)%
  --(2.150,3.053)--(2.195,3.004)--(2.239,2.955)--(2.284,2.906)--(2.328,2.857)--(2.372,2.808)%
  --(2.417,2.759)--(2.461,2.710)--(2.506,2.661)--(2.550,2.612)--(2.595,2.563)--(2.639,2.514)%
  --(2.684,2.465)--(2.728,2.416)--(2.773,2.367)--(2.817,2.317)--(2.862,2.268)--(2.906,2.219)%
  --(2.951,2.170)--(2.995,2.121)--(3.040,2.072)--(3.084,2.023)--(3.129,1.974)--(3.173,1.925)%
  --(3.218,1.876)--(3.262,1.827)--(3.307,1.778)--(3.351,1.729)--(3.396,1.680)--(3.440,1.631)%
  --(3.485,1.582)--(3.529,1.533)--(3.574,1.484)--(3.618,1.434)--(3.663,1.385)--(3.707,1.336)%
  --(3.752,1.287)--(3.796,1.238)--(3.840,1.189)--(3.885,1.140)--(3.929,1.091)--(3.974,1.042)%
  --(4.018,0.993)--(4.063,0.944)--(4.107,0.895)--(4.152,0.846)--(4.196,0.797)--(4.241,0.748)%
  --(4.285,0.699)--(4.330,0.650)--(4.338,0.640);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.860,4.555)--(0.860,0.640)--(5.264,0.640)--(5.264,4.555)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.860cm}{0.640cm}}{\pgfpoint{5.264cm}{4.555cm}}
\end{tikzpicture}
%% gnuplot variables
\label{UOL_curve_times_L2}}
	\subfloat[L3]{
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% lun. 21 nov. 2022 16:09:40
\tikzset{every node/.append style={scale=0.65}}
\path (0.000,0.000) rectangle (5.625,4.987);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.540,0.640)--(0.630,0.640);
\draw[gp path] (5.264,0.640)--(5.174,0.640);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.540,0.743)--(5.264,0.743);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.540,0.743)--(0.720,0.743);
\draw[gp path] (5.264,0.743)--(5.084,0.743);
\node[gp node right] at (0.420,0.743) {$1$};
\draw[gp path] (0.540,1.419)--(0.630,1.419);
\draw[gp path] (5.264,1.419)--(5.174,1.419);
\draw[gp path] (0.540,1.815)--(0.630,1.815);
\draw[gp path] (5.264,1.815)--(5.174,1.815);
\draw[gp path] (0.540,2.096)--(0.630,2.096);
\draw[gp path] (5.264,2.096)--(5.174,2.096);
\draw[gp path] (0.540,2.314)--(0.630,2.314);
\draw[gp path] (5.264,2.314)--(5.174,2.314);
\draw[gp path] (0.540,2.492)--(0.630,2.492);
\draw[gp path] (5.264,2.492)--(5.174,2.492);
\draw[gp path] (0.540,2.642)--(0.630,2.642);
\draw[gp path] (5.264,2.642)--(5.174,2.642);
\draw[gp path] (0.540,2.772)--(0.630,2.772);
\draw[gp path] (5.264,2.772)--(5.174,2.772);
\draw[gp path] (0.540,2.887)--(0.630,2.887);
\draw[gp path] (5.264,2.887)--(5.174,2.887);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.540,2.990)--(5.264,2.990);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.540,2.990)--(0.720,2.990);
\draw[gp path] (5.264,2.990)--(5.084,2.990);
\node[gp node right] at (0.420,2.990) {$10$};
\draw[gp path] (0.540,3.667)--(0.630,3.667);
\draw[gp path] (5.264,3.667)--(5.174,3.667);
\draw[gp path] (0.540,4.062)--(0.630,4.062);
\draw[gp path] (5.264,4.062)--(5.174,4.062);
\draw[gp path] (0.540,4.343)--(0.630,4.343);
\draw[gp path] (5.264,4.343)--(5.174,4.343);
\draw[gp path] (0.540,4.561)--(0.630,4.561);
\draw[gp path] (5.264,4.561)--(5.174,4.561);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.540,0.640)--(0.540,4.561);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.540,0.640)--(0.540,0.820);
\draw[gp path] (0.540,4.561)--(0.540,4.381);
\node[gp node center] at (0.540,0.440) {1};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.130,0.640)--(1.130,4.561);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.130,0.640)--(1.130,0.820);
\draw[gp path] (1.130,4.561)--(1.130,4.381);
\node[gp node center] at (1.130,0.440) {2};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.721,0.640)--(1.721,4.561);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.721,0.640)--(1.721,0.820);
\draw[gp path] (1.721,4.561)--(1.721,4.381);
\node[gp node center] at (1.721,0.440) {4};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.311,0.640)--(2.311,4.561);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.311,0.640)--(2.311,0.820);
\draw[gp path] (2.311,4.561)--(2.311,4.381);
\node[gp node center] at (2.311,0.440) {8};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.902,0.640)--(2.902,4.561);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.902,0.640)--(2.902,0.820);
\draw[gp path] (2.902,4.561)--(2.902,4.381);
\node[gp node center] at (2.902,0.440) {16};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.492,0.640)--(3.492,4.561);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.492,0.640)--(3.492,0.820);
\draw[gp path] (3.492,4.561)--(3.492,4.381);
\node[gp node center] at (3.492,0.440) {32};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.083,0.640)--(4.083,4.561);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.083,0.640)--(4.083,0.820);
\draw[gp path] (4.083,4.561)--(4.083,4.381);
\node[gp node center] at (4.083,0.440) {64};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.673,0.640)--(4.673,4.561);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.673,0.640)--(4.673,0.820);
\draw[gp path] (4.673,4.561)--(4.673,4.381);
\node[gp node center] at (4.673,0.440) {128};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.264,0.640)--(5.264,4.561);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.264,0.640)--(5.264,0.820);
\draw[gp path] (5.264,4.561)--(5.264,4.381);
\node[gp node center] at (5.264,0.440) {256};
\draw[gp path] (0.540,4.561)--(0.540,0.640)--(5.264,0.640)--(5.264,4.561)--cycle;
\node[gp node center] at (2.902,0.140) {number of cores};
\gpcolor{rgb color={0.000,1.000,1.000}}
\draw[gp path] (0.540,3.614)--(1.130,3.073)--(1.721,2.506)--(2.311,2.112)--(2.902,1.660)%
  --(3.492,1.625)--(4.083,2.003)--(4.673,2.390);
\gpsetpointsize{4.00}
\gp3point{gp mark 1}{}{(0.540,3.614)}
\gp3point{gp mark 1}{}{(1.130,3.073)}
\gp3point{gp mark 1}{}{(1.721,2.506)}
\gp3point{gp mark 1}{}{(2.311,2.112)}
\gp3point{gp mark 1}{}{(2.902,1.660)}
\gp3point{gp mark 1}{}{(3.492,1.625)}
\gp3point{gp mark 1}{}{(4.083,2.003)}
\gp3point{gp mark 1}{}{(4.673,2.390)}
\gpcolor{rgb color={0.000,0.000,0.545}}
\draw[gp path] (0.540,3.734)--(1.130,3.200)--(1.721,2.579)--(2.311,2.148)--(2.902,1.757)%
  --(3.492,1.795)--(4.083,2.131)--(4.673,2.455);
\gp3point{gp mark 2}{}{(0.540,3.734)}
\gp3point{gp mark 2}{}{(1.130,3.200)}
\gp3point{gp mark 2}{}{(1.721,2.579)}
\gp3point{gp mark 2}{}{(2.311,2.148)}
\gp3point{gp mark 2}{}{(2.902,1.757)}
\gp3point{gp mark 2}{}{(3.492,1.795)}
\gp3point{gp mark 2}{}{(4.083,2.131)}
\gp3point{gp mark 2}{}{(4.673,2.455)}
\gpcolor{rgb color={0.753,0.251,0.000}}
\draw[gp path] (0.540,3.608)--(1.130,3.336)--(1.721,2.928)--(2.311,2.957)--(2.902,2.567)%
  --(3.492,1.937)--(4.083,1.703)--(4.673,1.253)--(5.264,0.760);
\gp3point{gp mark 15}{}{(0.540,3.608)}
\gp3point{gp mark 15}{}{(1.130,3.336)}
\gp3point{gp mark 15}{}{(1.721,2.928)}
\gp3point{gp mark 15}{}{(2.311,2.957)}
\gp3point{gp mark 15}{}{(2.902,2.567)}
\gp3point{gp mark 15}{}{(3.492,1.937)}
\gp3point{gp mark 15}{}{(4.083,1.703)}
\gp3point{gp mark 15}{}{(4.673,1.253)}
\gp3point{gp mark 15}{}{(5.264,0.760)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.860,4.694) {ts from L0};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.980,4.694)--(2.640,4.694);
\draw[gp path] (0.540,4.046)--(1.130,3.452)--(1.721,2.841)--(2.311,2.379)--(2.902,1.992)%
  --(3.492,1.684)--(4.083,1.626)--(4.673,1.249);
\gp3point{gp mark 4}{}{(0.540,4.046)}
\gp3point{gp mark 4}{}{(1.130,3.452)}
\gp3point{gp mark 4}{}{(1.721,2.841)}
\gp3point{gp mark 4}{}{(2.311,2.379)}
\gp3point{gp mark 4}{}{(2.902,1.992)}
\gp3point{gp mark 4}{}{(3.492,1.684)}
\gp3point{gp mark 4}{}{(4.083,1.626)}
\gp3point{gp mark 4}{}{(4.673,1.249)}
\gp3point{gp mark 4}{}{(2.310,4.694)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.080,4.694) {tsi from L0};
\gpcolor{rgb color={0.933,0.510,0.933}}
\draw[gp path] (4.200,4.694)--(4.860,4.694);
\draw[gp path] (0.540,4.049)--(1.130,3.451)--(1.721,2.838)--(2.311,2.382)--(2.902,1.983)%
  --(3.492,1.677)--(4.083,1.634)--(4.673,1.213);
\gp3point{gp mark 5}{}{(0.540,4.049)}
\gp3point{gp mark 5}{}{(1.130,3.451)}
\gp3point{gp mark 5}{}{(1.721,2.838)}
\gp3point{gp mark 5}{}{(2.311,2.382)}
\gp3point{gp mark 5}{}{(2.902,1.983)}
\gp3point{gp mark 5}{}{(3.492,1.677)}
\gp3point{gp mark 5}{}{(4.083,1.634)}
\gp3point{gp mark 5}{}{(4.673,1.213)}
\gp3point{gp mark 5}{}{(4.530,4.694)}
\gpcolor{rgb color={0.784,0.784,0.000}}
\draw[gp path] (0.540,4.487)--(1.130,3.870)--(1.721,3.202)--(2.311,2.694)--(2.902,2.237)%
  --(3.492,1.825)--(4.083,1.499)--(4.673,1.349)--(5.264,1.241);
\gp3point{gp mark 12}{}{(0.540,4.487)}
\gp3point{gp mark 12}{}{(1.130,3.870)}
\gp3point{gp mark 12}{}{(1.721,3.202)}
\gp3point{gp mark 12}{}{(2.311,2.694)}
\gp3point{gp mark 12}{}{(2.902,2.237)}
\gp3point{gp mark 12}{}{(3.492,1.825)}
\gp3point{gp mark 12}{}{(4.083,1.499)}
\gp3point{gp mark 12}{}{(4.673,1.349)}
\gp3point{gp mark 12}{}{(5.264,1.241)}
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (0.540,4.387)--(1.130,3.801)--(1.721,3.179)--(2.311,2.629)--(2.902,2.150)%
  --(3.492,1.682)--(4.083,1.260)--(4.673,1.026)--(5.264,0.880);
\gp3point{gp mark 13}{}{(0.540,4.387)}
\gp3point{gp mark 13}{}{(1.130,3.801)}
\gp3point{gp mark 13}{}{(1.721,3.179)}
\gp3point{gp mark 13}{}{(2.311,2.629)}
\gp3point{gp mark 13}{}{(2.902,2.150)}
\gp3point{gp mark 13}{}{(3.492,1.682)}
\gp3point{gp mark 13}{}{(4.083,1.260)}
\gp3point{gp mark 13}{}{(4.673,1.026)}
\gp3point{gp mark 13}{}{(5.264,0.880)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (0.540,4.049)--(0.582,4.001)--(0.623,3.953)--(0.665,3.905)--(0.707,3.858)%
  --(0.749,3.810)--(0.790,3.762)--(0.832,3.714)--(0.874,3.666)--(0.916,3.618)--(0.957,3.571)%
  --(0.999,3.523)--(1.041,3.475)--(1.083,3.427)--(1.124,3.379)--(1.166,3.331)--(1.208,3.284)%
  --(1.250,3.236)--(1.291,3.188)--(1.333,3.140)--(1.375,3.092)--(1.417,3.044)--(1.458,2.997)%
  --(1.500,2.949)--(1.542,2.901)--(1.584,2.853)--(1.625,2.805)--(1.667,2.757)--(1.709,2.710)%
  --(1.751,2.662)--(1.792,2.614)--(1.834,2.566)--(1.876,2.518)--(1.918,2.470)--(1.959,2.423)%
  --(2.001,2.375)--(2.043,2.327)--(2.085,2.279)--(2.126,2.231)--(2.168,2.183)--(2.210,2.136)%
  --(2.252,2.088)--(2.293,2.040)--(2.335,1.992)--(2.377,1.944)--(2.419,1.896)--(2.460,1.849)%
  --(2.502,1.801)--(2.544,1.753)--(2.586,1.705)--(2.627,1.657)--(2.669,1.609)--(2.711,1.562)%
  --(2.753,1.514)--(2.794,1.466)--(2.836,1.418)--(2.878,1.370)--(2.920,1.322)--(2.961,1.275)%
  --(3.003,1.227)--(3.045,1.179)--(3.087,1.131)--(3.128,1.083)--(3.170,1.035)--(3.212,0.988)%
  --(3.254,0.940)--(3.295,0.892)--(3.337,0.844)--(3.379,0.796)--(3.421,0.748)--(3.462,0.701)%
  --(3.504,0.653)--(3.515,0.640);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.540,4.561)--(0.540,0.640)--(5.264,0.640)--(5.264,4.561)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.540cm}{0.640cm}}{\pgfpoint{5.264cm}{4.561cm}}
\end{tikzpicture}
%% gnuplot variables
\label{UOL_curve_times_L3}}
	\subfloat[L4]{
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% lun. 21 nov. 2022 16:09:40
\tikzset{every node/.append style={scale=0.65}}
\path (0.000,0.000) rectangle (5.625,4.987);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.660,0.640)--(0.750,0.640);
\draw[gp path] (5.264,0.640)--(5.174,0.640);
\draw[gp path] (0.660,0.860)--(0.750,0.860);
\draw[gp path] (5.264,0.860)--(5.174,0.860);
\draw[gp path] (0.660,1.032)--(0.750,1.032);
\draw[gp path] (5.264,1.032)--(5.174,1.032);
\draw[gp path] (0.660,1.171)--(0.750,1.171);
\draw[gp path] (5.264,1.171)--(5.174,1.171);
\draw[gp path] (0.660,1.289)--(0.750,1.289);
\draw[gp path] (5.264,1.289)--(5.174,1.289);
\draw[gp path] (0.660,1.392)--(0.750,1.392);
\draw[gp path] (5.264,1.392)--(5.174,1.392);
\draw[gp path] (0.660,1.482)--(0.750,1.482);
\draw[gp path] (5.264,1.482)--(5.174,1.482);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.660,1.563)--(5.264,1.563);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.660,1.563)--(0.840,1.563);
\draw[gp path] (5.264,1.563)--(5.084,1.563);
\node[gp node right] at (0.540,1.563) {$10$};
\draw[gp path] (0.660,2.094)--(0.750,2.094);
\draw[gp path] (5.264,2.094)--(5.174,2.094);
\draw[gp path] (0.660,2.405)--(0.750,2.405);
\draw[gp path] (5.264,2.405)--(5.174,2.405);
\draw[gp path] (0.660,2.625)--(0.750,2.625);
\draw[gp path] (5.264,2.625)--(5.174,2.625);
\draw[gp path] (0.660,2.796)--(0.750,2.796);
\draw[gp path] (5.264,2.796)--(5.174,2.796);
\draw[gp path] (0.660,2.936)--(0.750,2.936);
\draw[gp path] (5.264,2.936)--(5.174,2.936);
\draw[gp path] (0.660,3.054)--(0.750,3.054);
\draw[gp path] (5.264,3.054)--(5.174,3.054);
\draw[gp path] (0.660,3.156)--(0.750,3.156);
\draw[gp path] (5.264,3.156)--(5.174,3.156);
\draw[gp path] (0.660,3.247)--(0.750,3.247);
\draw[gp path] (5.264,3.247)--(5.174,3.247);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.660,3.327)--(5.264,3.327);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.660,3.327)--(0.840,3.327);
\draw[gp path] (5.264,3.327)--(5.084,3.327);
\node[gp node right] at (0.540,3.327) {$100$};
\draw[gp path] (0.660,3.859)--(0.750,3.859);
\draw[gp path] (5.264,3.859)--(5.174,3.859);
\draw[gp path] (0.660,4.169)--(0.750,4.169);
\draw[gp path] (5.264,4.169)--(5.174,4.169);
\draw[gp path] (0.660,4.390)--(0.750,4.390);
\draw[gp path] (5.264,4.390)--(5.174,4.390);
\draw[gp path] (0.660,4.561)--(0.750,4.561);
\draw[gp path] (5.264,4.561)--(5.174,4.561);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.660,0.640)--(0.660,4.561);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.660,0.640)--(0.660,0.820);
\draw[gp path] (0.660,4.561)--(0.660,4.381);
\node[gp node center] at (0.660,0.440) {1};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.235,0.640)--(1.235,4.561);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.235,0.640)--(1.235,0.820);
\draw[gp path] (1.235,4.561)--(1.235,4.381);
\node[gp node center] at (1.235,0.440) {2};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.811,0.640)--(1.811,4.561);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.811,0.640)--(1.811,0.820);
\draw[gp path] (1.811,4.561)--(1.811,4.381);
\node[gp node center] at (1.811,0.440) {4};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.386,0.640)--(2.386,4.561);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.386,0.640)--(2.386,0.820);
\draw[gp path] (2.386,4.561)--(2.386,4.381);
\node[gp node center] at (2.386,0.440) {8};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.962,0.640)--(2.962,4.561);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.962,0.640)--(2.962,0.820);
\draw[gp path] (2.962,4.561)--(2.962,4.381);
\node[gp node center] at (2.962,0.440) {16};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.537,0.640)--(3.537,4.561);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.537,0.640)--(3.537,0.820);
\draw[gp path] (3.537,4.561)--(3.537,4.381);
\node[gp node center] at (3.537,0.440) {32};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.113,0.640)--(4.113,4.561);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.113,0.640)--(4.113,0.820);
\draw[gp path] (4.113,4.561)--(4.113,4.381);
\node[gp node center] at (4.113,0.440) {64};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.688,0.640)--(4.688,4.561);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.688,0.640)--(4.688,0.820);
\draw[gp path] (4.688,4.561)--(4.688,4.381);
\node[gp node center] at (4.688,0.440) {128};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.264,0.640)--(5.264,4.561);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.264,0.640)--(5.264,0.820);
\draw[gp path] (5.264,4.561)--(5.264,4.381);
\node[gp node center] at (5.264,0.440) {256};
\draw[gp path] (0.660,4.561)--(0.660,0.640)--(5.264,0.640)--(5.264,4.561)--cycle;
\node[gp node center] at (2.962,0.140) {number of cores};
\gpcolor{rgb color={0.000,1.000,1.000}}
\draw[gp path] (0.660,4.546)--(1.235,4.047)--(1.811,3.742)--(2.386,3.196)--(2.962,2.851)%
  --(3.537,2.459)--(4.113,2.295)--(4.688,2.209)--(5.264,2.335);
\gpsetpointsize{4.00}
\gp3point{gp mark 1}{}{(0.660,4.546)}
\gp3point{gp mark 1}{}{(1.235,4.047)}
\gp3point{gp mark 1}{}{(1.811,3.742)}
\gp3point{gp mark 1}{}{(2.386,3.196)}
\gp3point{gp mark 1}{}{(2.962,2.851)}
\gp3point{gp mark 1}{}{(3.537,2.459)}
\gp3point{gp mark 1}{}{(4.113,2.295)}
\gp3point{gp mark 1}{}{(4.688,2.209)}
\gp3point{gp mark 1}{}{(5.264,2.335)}
\gpcolor{rgb color={0.000,0.000,0.545}}
\draw[gp path] (0.660,4.267)--(1.235,3.799)--(1.811,3.332)--(2.386,2.937)--(2.962,2.590)%
  --(3.537,2.302)--(4.113,2.172)--(4.688,2.158)--(5.264,2.313);
\gp3point{gp mark 2}{}{(0.660,4.267)}
\gp3point{gp mark 2}{}{(1.235,3.799)}
\gp3point{gp mark 2}{}{(1.811,3.332)}
\gp3point{gp mark 2}{}{(2.386,2.937)}
\gp3point{gp mark 2}{}{(2.962,2.590)}
\gp3point{gp mark 2}{}{(3.537,2.302)}
\gp3point{gp mark 2}{}{(4.113,2.172)}
\gp3point{gp mark 2}{}{(4.688,2.158)}
\gp3point{gp mark 2}{}{(5.264,2.313)}
\gpcolor{rgb color={0.753,0.251,0.000}}
\draw[gp path] (0.660,4.546)--(1.235,4.194)--(1.811,3.842)--(2.386,3.712)--(2.962,3.348)%
  --(3.537,2.816)--(4.113,2.689)--(4.688,2.164)--(5.264,1.778);
\gp3point{gp mark 15}{}{(0.660,4.546)}
\gp3point{gp mark 15}{}{(1.235,4.194)}
\gp3point{gp mark 15}{}{(1.811,3.842)}
\gp3point{gp mark 15}{}{(2.386,3.712)}
\gp3point{gp mark 15}{}{(2.962,3.348)}
\gp3point{gp mark 15}{}{(3.537,2.816)}
\gp3point{gp mark 15}{}{(4.113,2.689)}
\gp3point{gp mark 15}{}{(4.688,2.164)}
\gp3point{gp mark 15}{}{(5.264,1.778)}
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (0.660,4.348)--(1.235,3.868)--(1.811,3.368)--(2.386,3.066)--(2.962,2.752)%
  --(3.537,2.482)--(4.113,2.366)--(4.688,1.902);
\gp3point{gp mark 4}{}{(0.660,4.348)}
\gp3point{gp mark 4}{}{(1.235,3.868)}
\gp3point{gp mark 4}{}{(1.811,3.368)}
\gp3point{gp mark 4}{}{(2.386,3.066)}
\gp3point{gp mark 4}{}{(2.962,2.752)}
\gp3point{gp mark 4}{}{(3.537,2.482)}
\gp3point{gp mark 4}{}{(4.113,2.366)}
\gp3point{gp mark 4}{}{(4.688,1.902)}
\gpcolor{rgb color={0.933,0.510,0.933}}
\draw[gp path] (0.660,4.331)--(1.235,3.844)--(1.811,3.362)--(2.386,3.067)--(2.962,2.752)%
  --(3.537,2.483)--(4.113,2.356)--(4.688,1.915);
\gp3point{gp mark 5}{}{(0.660,4.331)}
\gp3point{gp mark 5}{}{(1.235,3.844)}
\gp3point{gp mark 5}{}{(1.811,3.362)}
\gp3point{gp mark 5}{}{(2.386,3.067)}
\gp3point{gp mark 5}{}{(2.962,2.752)}
\gp3point{gp mark 5}{}{(3.537,2.483)}
\gp3point{gp mark 5}{}{(4.113,2.356)}
\gp3point{gp mark 5}{}{(4.688,1.915)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.980,4.694) {ts from L1};
\gpcolor{rgb color={0.784,0.784,0.000}}
\draw[gp path] (2.100,4.694)--(2.760,4.694);
\draw[gp path] (0.660,4.135)--(1.235,3.628)--(1.811,3.090)--(2.386,2.724)--(2.962,2.274)%
  --(3.537,1.904)--(4.113,1.533)--(4.688,1.207)--(5.264,0.941);
\gp3point{gp mark 12}{}{(0.660,4.135)}
\gp3point{gp mark 12}{}{(1.235,3.628)}
\gp3point{gp mark 12}{}{(1.811,3.090)}
\gp3point{gp mark 12}{}{(2.386,2.724)}
\gp3point{gp mark 12}{}{(2.962,2.274)}
\gp3point{gp mark 12}{}{(3.537,1.904)}
\gp3point{gp mark 12}{}{(4.113,1.533)}
\gp3point{gp mark 12}{}{(4.688,1.207)}
\gp3point{gp mark 12}{}{(5.264,0.941)}
\gp3point{gp mark 12}{}{(2.430,4.694)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.200,4.694) {tsi from L1};
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (4.320,4.694)--(4.980,4.694);
\draw[gp path] (0.660,4.056)--(1.235,3.541)--(1.811,3.056)--(2.386,2.624)--(2.962,2.227)%
  --(3.537,1.866)--(4.113,1.470)--(4.688,1.150)--(5.264,0.904);
\gp3point{gp mark 13}{}{(0.660,4.056)}
\gp3point{gp mark 13}{}{(1.235,3.541)}
\gp3point{gp mark 13}{}{(1.811,3.056)}
\gp3point{gp mark 13}{}{(2.386,2.624)}
\gp3point{gp mark 13}{}{(2.962,2.227)}
\gp3point{gp mark 13}{}{(3.537,1.866)}
\gp3point{gp mark 13}{}{(4.113,1.470)}
\gp3point{gp mark 13}{}{(4.688,1.150)}
\gp3point{gp mark 13}{}{(5.264,0.904)}
\gp3point{gp mark 13}{}{(4.650,4.694)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (0.660,4.056)--(0.701,4.019)--(0.741,3.981)--(0.782,3.944)--(0.823,3.906)%
  --(0.863,3.869)--(0.904,3.831)--(0.945,3.794)--(0.986,3.756)--(1.026,3.718)--(1.067,3.681)%
  --(1.108,3.643)--(1.148,3.606)--(1.189,3.568)--(1.230,3.531)--(1.270,3.493)--(1.311,3.455)%
  --(1.352,3.418)--(1.392,3.380)--(1.433,3.343)--(1.474,3.305)--(1.514,3.268)--(1.555,3.230)%
  --(1.596,3.193)--(1.637,3.155)--(1.677,3.117)--(1.718,3.080)--(1.759,3.042)--(1.799,3.005)%
  --(1.840,2.967)--(1.881,2.930)--(1.921,2.892)--(1.962,2.854)--(2.003,2.817)--(2.043,2.779)%
  --(2.084,2.742)--(2.125,2.704)--(2.165,2.667)--(2.206,2.629)--(2.247,2.592)--(2.288,2.554)%
  --(2.328,2.516)--(2.369,2.479)--(2.410,2.441)--(2.450,2.404)--(2.491,2.366)--(2.532,2.329)%
  --(2.572,2.291)--(2.613,2.253)--(2.654,2.216)--(2.694,2.178)--(2.735,2.141)--(2.776,2.103)%
  --(2.817,2.066)--(2.857,2.028)--(2.898,1.991)--(2.939,1.953)--(2.979,1.915)--(3.020,1.878)%
  --(3.061,1.840)--(3.101,1.803)--(3.142,1.765)--(3.183,1.728)--(3.223,1.690)--(3.264,1.652)%
  --(3.305,1.615)--(3.345,1.577)--(3.386,1.540)--(3.427,1.502)--(3.468,1.465)--(3.508,1.427)%
  --(3.549,1.390)--(3.590,1.352)--(3.630,1.314)--(3.671,1.277)--(3.712,1.239)--(3.752,1.202)%
  --(3.793,1.164)--(3.834,1.127)--(3.874,1.089)--(3.915,1.051)--(3.956,1.014)--(3.997,0.976)%
  --(4.037,0.939)--(4.078,0.901)--(4.119,0.864)--(4.159,0.826)--(4.200,0.789)--(4.241,0.751)%
  --(4.281,0.713)--(4.322,0.676)--(4.360,0.640);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.660,4.561)--(0.660,0.640)--(5.264,0.640)--(5.264,4.561)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.660cm}{0.640cm}}{\pgfpoint{5.264cm}{4.561cm}}
\end{tikzpicture}
%% gnuplot variables
\label{UOL_curve_times_L4}}\\
	\subfloat[L5]{
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% lun. 21 nov. 2022 16:09:41
\tikzset{every node/.append style={scale=0.65}}
\path (0.000,0.000) rectangle (5.625,4.987);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.980,0.640)--(1.070,0.640);
\draw[gp path] (5.264,0.640)--(5.174,0.640);
\draw[gp path] (0.980,0.726)--(1.070,0.726);
\draw[gp path] (5.264,0.726)--(5.174,0.726);
\draw[gp path] (0.980,0.803)--(1.070,0.803);
\draw[gp path] (5.264,0.803)--(5.174,0.803);
\draw[gp path] (0.980,0.871)--(1.160,0.871);
\draw[gp path] (5.264,0.871)--(5.084,0.871);
\node[gp node right] at (0.860,0.871) {$10$};
\draw[gp path] (0.980,1.319)--(1.070,1.319);
\draw[gp path] (5.264,1.319)--(5.174,1.319);
\draw[gp path] (0.980,1.582)--(1.070,1.582);
\draw[gp path] (5.264,1.582)--(5.174,1.582);
\draw[gp path] (0.980,1.768)--(1.070,1.768);
\draw[gp path] (5.264,1.768)--(5.174,1.768);
\draw[gp path] (0.980,1.912)--(1.070,1.912);
\draw[gp path] (5.264,1.912)--(5.174,1.912);
\draw[gp path] (0.980,2.030)--(1.070,2.030);
\draw[gp path] (5.264,2.030)--(5.174,2.030);
\draw[gp path] (0.980,2.130)--(1.070,2.130);
\draw[gp path] (5.264,2.130)--(5.174,2.130);
\draw[gp path] (0.980,2.216)--(1.070,2.216);
\draw[gp path] (5.264,2.216)--(5.174,2.216);
\draw[gp path] (0.980,2.292)--(1.070,2.292);
\draw[gp path] (5.264,2.292)--(5.174,2.292);
\draw[gp path] (0.980,2.360)--(1.160,2.360);
\draw[gp path] (5.264,2.360)--(5.084,2.360);
\node[gp node right] at (0.860,2.360) {$100$};
\draw[gp path] (0.980,2.809)--(1.070,2.809);
\draw[gp path] (5.264,2.809)--(5.174,2.809);
\draw[gp path] (0.980,3.071)--(1.070,3.071);
\draw[gp path] (5.264,3.071)--(5.174,3.071);
\draw[gp path] (0.980,3.257)--(1.070,3.257);
\draw[gp path] (5.264,3.257)--(5.174,3.257);
\draw[gp path] (0.980,3.402)--(1.070,3.402);
\draw[gp path] (5.264,3.402)--(5.174,3.402);
\draw[gp path] (0.980,3.520)--(1.070,3.520);
\draw[gp path] (5.264,3.520)--(5.174,3.520);
\draw[gp path] (0.980,3.619)--(1.070,3.619);
\draw[gp path] (5.264,3.619)--(5.174,3.619);
\draw[gp path] (0.980,3.706)--(1.070,3.706);
\draw[gp path] (5.264,3.706)--(5.174,3.706);
\draw[gp path] (0.980,3.782)--(1.070,3.782);
\draw[gp path] (5.264,3.782)--(5.174,3.782);
\draw[gp path] (0.980,3.850)--(1.160,3.850);
\draw[gp path] (5.264,3.850)--(5.084,3.850);
\node[gp node right] at (0.860,3.850) {$1000$};
\draw[gp path] (0.980,4.299)--(1.070,4.299);
\draw[gp path] (5.264,4.299)--(5.174,4.299);
\draw[gp path] (0.980,4.561)--(1.070,4.561);
\draw[gp path] (5.264,4.561)--(5.174,4.561);
\draw[gp path] (0.980,0.640)--(0.980,0.820);
\draw[gp path] (0.980,4.561)--(0.980,4.381);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.980,0.440) {2};
\draw[gp path] (1.408,0.640)--(1.408,0.820);
\draw[gp path] (1.408,4.561)--(1.408,4.381);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.408,0.440) {4};
\draw[gp path] (1.837,0.640)--(1.837,0.820);
\draw[gp path] (1.837,4.561)--(1.837,4.381);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.837,0.440) {8};
\draw[gp path] (2.265,0.640)--(2.265,0.820);
\draw[gp path] (2.265,4.561)--(2.265,4.381);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (2.265,0.440) {16};
\draw[gp path] (2.694,0.640)--(2.694,0.820);
\draw[gp path] (2.694,4.561)--(2.694,4.381);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (2.694,0.440) {32};
\draw[gp path] (3.122,0.640)--(3.122,0.820);
\draw[gp path] (3.122,4.561)--(3.122,4.381);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (3.122,0.440) {64};
\draw[gp path] (3.550,0.640)--(3.550,0.820);
\draw[gp path] (3.550,4.561)--(3.550,4.381);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (3.550,0.440) {128};
\draw[gp path] (3.979,0.640)--(3.979,0.820);
\draw[gp path] (3.979,4.561)--(3.979,4.381);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (3.979,0.440) {256};
\draw[gp path] (4.407,0.640)--(4.407,0.820);
\draw[gp path] (4.407,4.561)--(4.407,4.381);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (4.407,0.440) {512};
\draw[gp path] (4.836,0.640)--(4.836,0.820);
\draw[gp path] (4.836,4.561)--(4.836,4.381);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (4.836,0.440) {1024};
\draw[gp path] (5.264,0.640)--(5.264,0.820);
\draw[gp path] (5.264,4.561)--(5.264,4.381);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (5.264,0.440) {2048};
\draw[gp path] (0.980,4.561)--(0.980,0.640)--(5.264,0.640)--(5.264,4.561)--cycle;
\node[gp node center,rotate=-270] at (0.206,2.600) {elapsed time in s};
\node[gp node center] at (3.122,0.086) {number of cores};
\gpcolor{rgb color={0.000,1.000,1.000}}
\draw[gp path] (2.265,4.433)--(2.694,4.096)--(3.122,3.822)--(3.550,3.518)--(3.979,3.303)%
  --(4.407,3.157);
\gpsetpointsize{4.00}
\gp3point{gp mark 1}{}{(2.265,4.433)}
\gp3point{gp mark 1}{}{(2.694,4.096)}
\gp3point{gp mark 1}{}{(3.122,3.822)}
\gp3point{gp mark 1}{}{(3.550,3.518)}
\gp3point{gp mark 1}{}{(3.979,3.303)}
\gp3point{gp mark 1}{}{(4.407,3.157)}
\gpcolor{rgb color={0.000,0.000,0.545}}
\draw[gp path] (1.408,4.202)--(1.837,3.849)--(2.265,3.502)--(2.694,3.219)--(3.122,3.081)%
  --(3.550,2.961)--(3.979,2.844)--(4.407,2.806);
\gp3point{gp mark 2}{}{(1.408,4.202)}
\gp3point{gp mark 2}{}{(1.837,3.849)}
\gp3point{gp mark 2}{}{(2.265,3.502)}
\gp3point{gp mark 2}{}{(2.694,3.219)}
\gp3point{gp mark 2}{}{(3.122,3.081)}
\gp3point{gp mark 2}{}{(3.550,2.961)}
\gp3point{gp mark 2}{}{(3.979,2.844)}
\gp3point{gp mark 2}{}{(4.407,2.806)}
\gpcolor{rgb color={0.753,0.251,0.000}}
\draw[gp path] (2.694,3.885)--(3.122,3.480)--(3.550,2.927)--(3.979,2.615)--(4.407,2.275)%
  --(4.836,1.948)--(5.264,1.772);
\gp3point{gp mark 15}{}{(2.694,3.885)}
\gp3point{gp mark 15}{}{(3.122,3.480)}
\gp3point{gp mark 15}{}{(3.550,2.927)}
\gp3point{gp mark 15}{}{(3.979,2.615)}
\gp3point{gp mark 15}{}{(4.407,2.275)}
\gp3point{gp mark 15}{}{(4.836,1.948)}
\gp3point{gp mark 15}{}{(5.264,1.772)}
\gpcolor{rgb color={0.784,0.784,0.000}}
\draw[gp path] (1.408,3.868)--(1.837,3.472)--(2.265,3.108)--(2.694,2.782)--(3.122,2.437)%
  --(3.550,2.137)--(3.979,1.891)--(4.407,1.802);
\gp3point{gp mark 12}{}{(1.408,3.868)}
\gp3point{gp mark 12}{}{(1.837,3.472)}
\gp3point{gp mark 12}{}{(2.265,3.108)}
\gp3point{gp mark 12}{}{(2.694,2.782)}
\gp3point{gp mark 12}{}{(3.122,2.437)}
\gp3point{gp mark 12}{}{(3.550,2.137)}
\gp3point{gp mark 12}{}{(3.979,1.891)}
\gp3point{gp mark 12}{}{(4.407,1.802)}
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (1.408,3.868)--(1.837,3.466)--(2.265,3.103)--(2.694,2.780)--(3.122,2.416)%
  --(3.550,2.128)--(3.979,1.875)--(4.407,1.813);
\gp3point{gp mark 13}{}{(1.408,3.868)}
\gp3point{gp mark 13}{}{(1.837,3.466)}
\gp3point{gp mark 13}{}{(2.265,3.103)}
\gp3point{gp mark 13}{}{(2.694,2.780)}
\gp3point{gp mark 13}{}{(3.122,2.416)}
\gp3point{gp mark 13}{}{(3.550,2.128)}
\gp3point{gp mark 13}{}{(3.979,1.875)}
\gp3point{gp mark 13}{}{(4.407,1.813)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.300,4.694) {ts from L2};
\gpcolor{rgb color={0.000,0.392,0.000}}
\draw[gp path] (2.420,4.694)--(3.080,4.694);
\draw[gp path] (0.980,4.096)--(1.408,3.645)--(1.837,3.181)--(2.265,2.759)--(2.694,2.450)%
  --(3.122,2.076)--(3.550,1.740)--(3.979,1.426)--(4.407,1.201)--(4.836,1.046)--(5.264,1.015);
\gp3point{gp mark 8}{}{(0.980,4.096)}
\gp3point{gp mark 8}{}{(1.408,3.645)}
\gp3point{gp mark 8}{}{(1.837,3.181)}
\gp3point{gp mark 8}{}{(2.265,2.759)}
\gp3point{gp mark 8}{}{(2.694,2.450)}
\gp3point{gp mark 8}{}{(3.122,2.076)}
\gp3point{gp mark 8}{}{(3.550,1.740)}
\gp3point{gp mark 8}{}{(3.979,1.426)}
\gp3point{gp mark 8}{}{(4.407,1.201)}
\gp3point{gp mark 8}{}{(4.836,1.046)}
\gp3point{gp mark 8}{}{(5.264,1.015)}
\gp3point{gp mark 8}{}{(2.750,4.694)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.520,4.694) {tsi from L2};
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.640,4.694)--(5.300,4.694);
\draw[gp path] (0.980,4.046)--(1.408,3.558)--(1.837,3.108)--(2.265,2.707)--(2.694,2.372)%
  --(3.122,1.969)--(3.550,1.608)--(3.979,1.271)--(4.407,0.980)--(4.836,0.738)--(5.264,0.764);
\gp3point{gp mark 9}{}{(0.980,4.046)}
\gp3point{gp mark 9}{}{(1.408,3.558)}
\gp3point{gp mark 9}{}{(1.837,3.108)}
\gp3point{gp mark 9}{}{(2.265,2.707)}
\gp3point{gp mark 9}{}{(2.694,2.372)}
\gp3point{gp mark 9}{}{(3.122,1.969)}
\gp3point{gp mark 9}{}{(3.550,1.608)}
\gp3point{gp mark 9}{}{(3.979,1.271)}
\gp3point{gp mark 9}{}{(4.407,0.980)}
\gp3point{gp mark 9}{}{(4.836,0.738)}
\gp3point{gp mark 9}{}{(5.264,0.764)}
\gp3point{gp mark 9}{}{(4.970,4.694)}
\gpcolor{rgb color={0.545,0.000,0.000}}
\draw[gp path] (1.408,4.070)--(1.837,3.657)--(2.265,3.250)--(2.694,2.851)--(3.122,2.569)%
  --(3.550,2.315)--(3.979,2.164)--(4.407,2.109)--(4.836,2.057)--(5.264,2.169);
\gp3point{gp mark 10}{}{(1.408,4.070)}
\gp3point{gp mark 10}{}{(1.837,3.657)}
\gp3point{gp mark 10}{}{(2.265,3.250)}
\gp3point{gp mark 10}{}{(2.694,2.851)}
\gp3point{gp mark 10}{}{(3.122,2.569)}
\gp3point{gp mark 10}{}{(3.550,2.315)}
\gp3point{gp mark 10}{}{(3.979,2.164)}
\gp3point{gp mark 10}{}{(4.407,2.109)}
\gp3point{gp mark 10}{}{(4.836,2.057)}
\gp3point{gp mark 10}{}{(5.264,2.169)}
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (1.408,3.784)--(1.837,3.357)--(2.265,2.955)--(2.694,2.535)--(3.122,2.178)%
  --(3.550,1.899)--(3.979,1.550)--(4.407,1.327)--(4.836,1.180)--(5.264,1.161);
\gp3point{gp mark 11}{}{(1.408,3.784)}
\gp3point{gp mark 11}{}{(1.837,3.357)}
\gp3point{gp mark 11}{}{(2.265,2.955)}
\gp3point{gp mark 11}{}{(2.694,2.535)}
\gp3point{gp mark 11}{}{(3.122,2.178)}
\gp3point{gp mark 11}{}{(3.550,1.899)}
\gp3point{gp mark 11}{}{(3.979,1.550)}
\gp3point{gp mark 11}{}{(4.407,1.327)}
\gp3point{gp mark 11}{}{(4.836,1.180)}
\gp3point{gp mark 11}{}{(5.264,1.161)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (0.980,4.046)--(1.015,4.010)--(1.049,3.974)--(1.084,3.937)--(1.118,3.901)%
  --(1.153,3.865)--(1.188,3.829)--(1.222,3.792)--(1.257,3.756)--(1.292,3.720)--(1.326,3.684)%
  --(1.361,3.648)--(1.395,3.611)--(1.430,3.575)--(1.465,3.539)--(1.499,3.503)--(1.534,3.466)%
  --(1.569,3.430)--(1.603,3.394)--(1.638,3.358)--(1.672,3.321)--(1.707,3.285)--(1.742,3.249)%
  --(1.776,3.213)--(1.811,3.176)--(1.845,3.140)--(1.880,3.104)--(1.915,3.068)--(1.949,3.031)%
  --(1.984,2.995)--(2.019,2.959)--(2.053,2.923)--(2.088,2.887)--(2.122,2.850)--(2.157,2.814)%
  --(2.192,2.778)--(2.226,2.742)--(2.261,2.705)--(2.295,2.669)--(2.330,2.633)--(2.365,2.597)%
  --(2.399,2.560)--(2.434,2.524)--(2.469,2.488)--(2.503,2.452)--(2.538,2.415)--(2.572,2.379)%
  --(2.607,2.343)--(2.642,2.307)--(2.676,2.270)--(2.711,2.234)--(2.746,2.198)--(2.780,2.162)%
  --(2.815,2.126)--(2.849,2.089)--(2.884,2.053)--(2.919,2.017)--(2.953,1.981)--(2.988,1.944)%
  --(3.022,1.908)--(3.057,1.872)--(3.092,1.836)--(3.126,1.799)--(3.161,1.763)--(3.196,1.727)%
  --(3.230,1.691)--(3.265,1.654)--(3.299,1.618)--(3.334,1.582)--(3.369,1.546)--(3.403,1.509)%
  --(3.438,1.473)--(3.472,1.437)--(3.507,1.401)--(3.542,1.365)--(3.576,1.328)--(3.611,1.292)%
  --(3.646,1.256)--(3.680,1.220)--(3.715,1.183)--(3.749,1.147)--(3.784,1.111)--(3.819,1.075)%
  --(3.853,1.038)--(3.888,1.002)--(3.923,0.966)--(3.957,0.930)--(3.992,0.893)--(4.026,0.857)%
  --(4.061,0.821)--(4.096,0.785)--(4.130,0.748)--(4.165,0.712)--(4.199,0.676)--(4.234,0.640);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.980,4.561)--(0.980,0.640)--(5.264,0.640)--(5.264,4.561)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.980cm}{0.640cm}}{\pgfpoint{5.264cm}{4.561cm}}
\end{tikzpicture}
%% gnuplot variables
\label{UOL_curve_times_L5}}
	\subfloat[L6]{
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% lun. 21 nov. 2022 16:09:41
\tikzset{every node/.append style={scale=0.65}}
\path (0.000,0.000) rectangle (5.625,4.987);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.780,0.640)--(0.870,0.640);
\draw[gp path] (5.264,0.640)--(5.174,0.640);
\draw[gp path] (0.780,0.985)--(0.870,0.985);
\draw[gp path] (5.264,0.985)--(5.174,0.985);
\draw[gp path] (0.780,1.230)--(0.870,1.230);
\draw[gp path] (5.264,1.230)--(5.174,1.230);
\draw[gp path] (0.780,1.420)--(0.870,1.420);
\draw[gp path] (5.264,1.420)--(5.174,1.420);
\draw[gp path] (0.780,1.575)--(0.870,1.575);
\draw[gp path] (5.264,1.575)--(5.174,1.575);
\draw[gp path] (0.780,1.707)--(0.870,1.707);
\draw[gp path] (5.264,1.707)--(5.174,1.707);
\draw[gp path] (0.780,1.820)--(0.870,1.820);
\draw[gp path] (5.264,1.820)--(5.174,1.820);
\draw[gp path] (0.780,1.921)--(0.870,1.921);
\draw[gp path] (5.264,1.921)--(5.174,1.921);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.780,2.010)--(5.264,2.010);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.780,2.010)--(0.960,2.010);
\draw[gp path] (5.264,2.010)--(5.084,2.010);
\node[gp node right] at (0.660,2.010) {$100$};
\draw[gp path] (0.780,2.601)--(0.870,2.601);
\draw[gp path] (5.264,2.601)--(5.174,2.601);
\draw[gp path] (0.780,2.946)--(0.870,2.946);
\draw[gp path] (5.264,2.946)--(5.174,2.946);
\draw[gp path] (0.780,3.191)--(0.870,3.191);
\draw[gp path] (5.264,3.191)--(5.174,3.191);
\draw[gp path] (0.780,3.381)--(0.870,3.381);
\draw[gp path] (5.264,3.381)--(5.174,3.381);
\draw[gp path] (0.780,3.536)--(0.870,3.536);
\draw[gp path] (5.264,3.536)--(5.174,3.536);
\draw[gp path] (0.780,3.667)--(0.870,3.667);
\draw[gp path] (5.264,3.667)--(5.174,3.667);
\draw[gp path] (0.780,3.781)--(0.870,3.781);
\draw[gp path] (5.264,3.781)--(5.174,3.781);
\draw[gp path] (0.780,3.881)--(0.870,3.881);
\draw[gp path] (5.264,3.881)--(5.174,3.881);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.780,3.971)--(5.264,3.971);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.780,3.971)--(0.960,3.971);
\draw[gp path] (5.264,3.971)--(5.084,3.971);
\node[gp node right] at (0.660,3.971) {$1000$};
\draw[gp path] (0.780,4.561)--(0.870,4.561);
\draw[gp path] (5.264,4.561)--(5.174,4.561);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.780,0.640)--(0.780,4.561);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.780,0.640)--(0.780,0.820);
\draw[gp path] (0.780,4.561)--(0.780,4.381);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (0.780,0.440) {16};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.356,0.640)--(1.356,4.561);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.356,0.640)--(1.356,0.820);
\draw[gp path] (1.356,4.561)--(1.356,4.381);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.356,0.440) {32};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.932,0.640)--(1.932,4.561);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.932,0.640)--(1.932,0.820);
\draw[gp path] (1.932,4.561)--(1.932,4.381);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (1.932,0.440) {64};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.508,0.640)--(2.508,4.561);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.508,0.640)--(2.508,0.820);
\draw[gp path] (2.508,4.561)--(2.508,4.381);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (2.508,0.440) {128};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.084,0.640)--(3.084,4.561);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.084,0.640)--(3.084,0.820);
\draw[gp path] (3.084,4.561)--(3.084,4.381);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (3.084,0.440) {256};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.660,0.640)--(3.660,4.561);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.660,0.640)--(3.660,0.820);
\draw[gp path] (3.660,4.561)--(3.660,4.381);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (3.660,0.440) {512};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.236,0.640)--(4.236,4.561);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.236,0.640)--(4.236,0.820);
\draw[gp path] (4.236,4.561)--(4.236,4.381);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (4.236,0.440) {1024};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.812,0.640)--(4.812,4.561);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.812,0.640)--(4.812,0.820);
\draw[gp path] (4.812,4.561)--(4.812,4.381);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (4.812,0.440) {2048};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.264,0.640)--(5.264,4.561);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.264,0.640)--(5.264,0.820);
\draw[gp path] (5.264,4.561)--(5.264,4.381);
\node[gp node center,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (5.264,0.440) {3528};
\draw[gp path] (0.780,4.561)--(0.780,0.640)--(5.264,0.640)--(5.264,4.561)--cycle;
\node[gp node center] at (3.022,0.086) {number of cores};
\gpcolor{rgb color={0.753,0.251,0.000}}
\draw[gp path] (3.660,4.182)--(4.236,3.692)--(4.812,3.292)--(5.264,2.893);
\gpsetpointsize{4.00}
\gp3point{gp mark 15}{}{(3.660,4.182)}
\gp3point{gp mark 15}{}{(4.236,3.692)}
\gp3point{gp mark 15}{}{(4.812,3.292)}
\gp3point{gp mark 15}{}{(5.264,2.893)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.100,4.694) {ts from L3};
\gpcolor{rgb color={0.545,0.000,0.000}}
\draw[gp path] (2.220,4.694)--(2.880,4.694);
\draw[gp path] (0.780,4.288)--(1.356,3.709)--(1.932,3.232)--(2.508,2.766)--(3.084,2.387)%
  --(3.660,2.084)--(4.236,1.903)--(4.812,1.936)--(5.264,2.062);
\gp3point{gp mark 10}{}{(0.780,4.288)}
\gp3point{gp mark 10}{}{(1.356,3.709)}
\gp3point{gp mark 10}{}{(1.932,3.232)}
\gp3point{gp mark 10}{}{(2.508,2.766)}
\gp3point{gp mark 10}{}{(3.084,2.387)}
\gp3point{gp mark 10}{}{(3.660,2.084)}
\gp3point{gp mark 10}{}{(4.236,1.903)}
\gp3point{gp mark 10}{}{(4.812,1.936)}
\gp3point{gp mark 10}{}{(5.264,2.062)}
\gp3point{gp mark 10}{}{(2.550,4.694)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.320,4.694) {tsi from L3};
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (4.440,4.694)--(5.100,4.694);
\draw[gp path] (0.780,4.204)--(1.356,3.614)--(1.932,3.091)--(2.508,2.591)--(3.084,2.092)%
  --(3.660,1.673)--(4.236,1.293)--(4.812,0.973)--(5.264,0.901);
\gp3point{gp mark 11}{}{(0.780,4.204)}
\gp3point{gp mark 11}{}{(1.356,3.614)}
\gp3point{gp mark 11}{}{(1.932,3.091)}
\gp3point{gp mark 11}{}{(2.508,2.591)}
\gp3point{gp mark 11}{}{(3.084,2.092)}
\gp3point{gp mark 11}{}{(3.660,1.673)}
\gp3point{gp mark 11}{}{(4.236,1.293)}
\gp3point{gp mark 11}{}{(4.812,0.973)}
\gp3point{gp mark 11}{}{(5.264,0.901)}
\gp3point{gp mark 11}{}{(4.770,4.694)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (3.660,2.343)--(4.236,1.999)--(4.812,1.651);
\gp3point{gp mark 9}{}{(3.660,2.343)}
\gp3point{gp mark 9}{}{(4.236,1.999)}
\gp3point{gp mark 9}{}{(4.812,1.651)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (0.780,4.204)--(0.815,4.168)--(0.850,4.132)--(0.885,4.096)--(0.920,4.061)%
  --(0.955,4.025)--(0.989,3.989)--(1.024,3.953)--(1.059,3.917)--(1.094,3.882)--(1.129,3.846)%
  --(1.164,3.810)--(1.199,3.774)--(1.234,3.739)--(1.269,3.703)--(1.304,3.667)--(1.339,3.631)%
  --(1.373,3.596)--(1.408,3.560)--(1.443,3.524)--(1.478,3.488)--(1.513,3.453)--(1.548,3.417)%
  --(1.583,3.381)--(1.618,3.345)--(1.653,3.309)--(1.688,3.274)--(1.723,3.238)--(1.757,3.202)%
  --(1.792,3.166)--(1.827,3.131)--(1.862,3.095)--(1.897,3.059)--(1.932,3.023)--(1.967,2.988)%
  --(2.002,2.952)--(2.037,2.916)--(2.072,2.880)--(2.107,2.844)--(2.141,2.809)--(2.176,2.773)%
  --(2.211,2.737)--(2.246,2.701)--(2.281,2.666)--(2.316,2.630)--(2.351,2.594)--(2.386,2.558)%
  --(2.421,2.523)--(2.456,2.487)--(2.491,2.451)--(2.525,2.415)--(2.560,2.379)--(2.595,2.344)%
  --(2.630,2.308)--(2.665,2.272)--(2.700,2.236)--(2.735,2.201)--(2.770,2.165)--(2.805,2.129)%
  --(2.840,2.093)--(2.875,2.058)--(2.909,2.022)--(2.944,1.986)--(2.979,1.950)--(3.014,1.914)%
  --(3.049,1.879)--(3.084,1.843)--(3.119,1.807)--(3.154,1.771)--(3.189,1.736)--(3.224,1.700)%
  --(3.259,1.664)--(3.293,1.628)--(3.328,1.593)--(3.363,1.557)--(3.398,1.521)--(3.433,1.485)%
  --(3.468,1.450)--(3.503,1.414)--(3.538,1.378)--(3.573,1.342)--(3.608,1.306)--(3.643,1.271)%
  --(3.677,1.235)--(3.712,1.199)--(3.747,1.163)--(3.782,1.128)--(3.817,1.092)--(3.852,1.056)%
  --(3.887,1.020)--(3.922,0.985)--(3.957,0.949)--(3.992,0.913)--(4.027,0.877)--(4.061,0.841)%
  --(4.096,0.806)--(4.131,0.770)--(4.166,0.734)--(4.201,0.698)--(4.236,0.663);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.780,4.561)--(0.780,0.640)--(5.264,0.640)--(5.264,4.561)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.780cm}{0.640cm}}{\pgfpoint{5.264cm}{4.561cm}}
\end{tikzpicture}
%% gnuplot variables
\label{UOL_curve_times_L6}}
	\subfloat[L7]{
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% lun. 21 nov. 2022 16:09:41
\tikzset{every node/.append style={scale=0.65}}
\path (0.000,0.000) rectangle (5.625,4.987);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.780,0.928)--(0.870,0.928);
\draw[gp path] (5.264,0.928)--(5.174,0.928);
\draw[gp path] (0.780,1.382)--(0.870,1.382);
\draw[gp path] (5.264,1.382)--(5.174,1.382);
\draw[gp path] (0.780,1.734)--(0.870,1.734);
\draw[gp path] (5.264,1.734)--(5.174,1.734);
\draw[gp path] (0.780,2.021)--(0.870,2.021);
\draw[gp path] (5.264,2.021)--(5.174,2.021);
\draw[gp path] (0.780,2.265)--(0.870,2.265);
\draw[gp path] (5.264,2.265)--(5.174,2.265);
\draw[gp path] (0.780,2.475)--(0.870,2.475);
\draw[gp path] (5.264,2.475)--(5.174,2.475);
\draw[gp path] (0.780,2.661)--(0.870,2.661);
\draw[gp path] (5.264,2.661)--(5.174,2.661);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.780,2.827)--(5.264,2.827);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.780,2.827)--(0.960,2.827);
\draw[gp path] (5.264,2.827)--(5.084,2.827);
\node[gp node right] at (0.660,2.827) {$1000$};
\draw[gp path] (0.780,3.921)--(0.870,3.921);
\draw[gp path] (5.264,3.921)--(5.174,3.921);
\draw[gp path] (0.780,4.561)--(0.870,4.561);
\draw[gp path] (5.264,4.561)--(5.174,4.561);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.780,0.640)--(0.780,4.561);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.780,0.640)--(0.780,0.820);
\draw[gp path] (0.780,4.561)--(0.780,4.381);
\node[gp node center] at (0.780,0.440) {128};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.719,0.640)--(1.719,4.561);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.719,0.640)--(1.719,0.820);
\draw[gp path] (1.719,4.561)--(1.719,4.381);
\node[gp node center] at (1.719,0.440) {256};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.658,0.640)--(2.658,4.561);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.658,0.640)--(2.658,0.820);
\draw[gp path] (2.658,4.561)--(2.658,4.381);
\node[gp node center] at (2.658,0.440) {512};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.597,0.640)--(3.597,4.561);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.597,0.640)--(3.597,0.820);
\draw[gp path] (3.597,4.561)--(3.597,4.381);
\node[gp node center] at (3.597,0.440) {1024};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.536,0.640)--(4.536,4.561);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.536,0.640)--(4.536,0.820);
\draw[gp path] (4.536,4.561)--(4.536,4.381);
\node[gp node center] at (4.536,0.440) {2048};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.264,0.640)--(5.264,4.561);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.264,0.640)--(5.264,0.820);
\draw[gp path] (5.264,4.561)--(5.264,4.381);
\node[gp node center] at (5.264,0.440) {3504};
\draw[gp path] (0.780,4.561)--(0.780,0.640)--(5.264,0.640)--(5.264,4.561)--cycle;
\node[gp node center] at (3.022,0.140) {number of cores};
\node[gp node right] at (2.100,4.694) {ts from L4};
\gpcolor{rgb color={0.000,0.000,0.545}}
\draw[gp path] (2.220,4.694)--(2.880,4.694);
\draw[gp path] (3.597,4.303)--(4.536,3.879);
\gpsetpointsize{4.00}
\gp3point{gp mark 6}{}{(3.597,4.303)}
\gp3point{gp mark 6}{}{(4.536,3.879)}
\gp3point{gp mark 6}{}{(2.550,4.694)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.320,4.694) {tsi from L4};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.440,4.694)--(5.100,4.694);
\draw[gp path] (0.780,3.891)--(1.719,2.956)--(2.658,2.271)--(3.597,1.755)--(4.536,1.353)%
  --(5.264,1.013);
\gp3point{gp mark 7}{}{(0.780,3.891)}
\gp3point{gp mark 7}{}{(1.719,2.956)}
\gp3point{gp mark 7}{}{(2.658,2.271)}
\gp3point{gp mark 7}{}{(3.597,1.755)}
\gp3point{gp mark 7}{}{(4.536,1.353)}
\gp3point{gp mark 7}{}{(5.264,1.013)}
\gp3point{gp mark 7}{}{(4.770,4.694)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (0.780,3.891)--(0.818,3.847)--(0.856,3.803)--(0.894,3.758)--(0.932,3.714)%
  --(0.970,3.670)--(1.008,3.626)--(1.046,3.582)--(1.084,3.537)--(1.121,3.493)--(1.159,3.449)%
  --(1.197,3.405)--(1.235,3.361)--(1.273,3.316)--(1.311,3.272)--(1.349,3.228)--(1.387,3.184)%
  --(1.425,3.140)--(1.463,3.096)--(1.501,3.051)--(1.539,3.007)--(1.577,2.963)--(1.615,2.919)%
  --(1.653,2.875)--(1.691,2.830)--(1.729,2.786)--(1.767,2.742)--(1.804,2.698)--(1.842,2.654)%
  --(1.880,2.609)--(1.918,2.565)--(1.956,2.521)--(1.994,2.477)--(2.032,2.433)--(2.070,2.388)%
  --(2.108,2.344)--(2.146,2.300)--(2.184,2.256)--(2.222,2.212)--(2.260,2.167)--(2.298,2.123)%
  --(2.336,2.079)--(2.374,2.035)--(2.412,1.991)--(2.449,1.947)--(2.487,1.902)--(2.525,1.858)%
  --(2.563,1.814)--(2.601,1.770)--(2.639,1.726)--(2.677,1.681)--(2.715,1.637)--(2.753,1.593)%
  --(2.791,1.549)--(2.829,1.505)--(2.867,1.460)--(2.905,1.416)--(2.943,1.372)--(2.981,1.328)%
  --(3.019,1.284)--(3.057,1.239)--(3.095,1.195)--(3.132,1.151)--(3.170,1.107)--(3.208,1.063)%
  --(3.246,1.019)--(3.284,0.974)--(3.322,0.930)--(3.360,0.886)--(3.398,0.842)--(3.436,0.798)%
  --(3.474,0.753)--(3.512,0.709)--(3.550,0.665)--(3.571,0.640);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.780,4.561)--(0.780,0.640)--(5.264,0.640)--(5.264,4.561)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.780cm}{0.640cm}}{\pgfpoint{5.264cm}{4.561cm}}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% mer. 05 oct. 2022 15:49:20
\tikzset{every node/.append style={scale=0.60}}
\path (0.000,0.000) rectangle (8.125,5.250);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.010,0.592)--(7.794,0.592);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.010,0.592)--(1.190,0.592);
\draw[gp path] (7.794,0.592)--(7.614,0.592);
\node[gp node right] at (0.900,0.592) {1e+02};
\draw[gp path] (1.010,0.746)--(1.100,0.746);
\draw[gp path] (7.794,0.746)--(7.704,0.746);
\draw[gp path] (1.010,0.835)--(1.100,0.835);
\draw[gp path] (7.794,0.835)--(7.704,0.835);
\draw[gp path] (1.010,0.899)--(1.100,0.899);
\draw[gp path] (7.794,0.899)--(7.704,0.899);
\draw[gp path] (1.010,0.949)--(1.100,0.949);
\draw[gp path] (7.794,0.949)--(7.704,0.949);
\draw[gp path] (1.010,0.989)--(1.100,0.989);
\draw[gp path] (7.794,0.989)--(7.704,0.989);
\draw[gp path] (1.010,1.023)--(1.100,1.023);
\draw[gp path] (7.794,1.023)--(7.704,1.023);
\draw[gp path] (1.010,1.053)--(1.100,1.053);
\draw[gp path] (7.794,1.053)--(7.704,1.053);
\draw[gp path] (1.010,1.079)--(1.100,1.079);
\draw[gp path] (7.794,1.079)--(7.704,1.079);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.010,1.102)--(7.794,1.102);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.010,1.102)--(1.190,1.102);
\draw[gp path] (7.794,1.102)--(7.614,1.102);
\node[gp node right] at (0.900,1.102) {1e+03};
\draw[gp path] (1.010,1.256)--(1.100,1.256);
\draw[gp path] (7.794,1.256)--(7.704,1.256);
\draw[gp path] (1.010,1.346)--(1.100,1.346);
\draw[gp path] (7.794,1.346)--(7.704,1.346);
\draw[gp path] (1.010,1.410)--(1.100,1.410);
\draw[gp path] (7.794,1.410)--(7.704,1.410);
\draw[gp path] (1.010,1.459)--(1.100,1.459);
\draw[gp path] (7.794,1.459)--(7.704,1.459);
\draw[gp path] (1.010,1.499)--(1.100,1.499);
\draw[gp path] (7.794,1.499)--(7.704,1.499);
\draw[gp path] (1.010,1.534)--(1.100,1.534);
\draw[gp path] (7.794,1.534)--(7.704,1.534);
\draw[gp path] (1.010,1.563)--(1.100,1.563);
\draw[gp path] (7.794,1.563)--(7.704,1.563);
\draw[gp path] (1.010,1.589)--(1.100,1.589);
\draw[gp path] (7.794,1.589)--(7.704,1.589);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.010,1.613)--(7.794,1.613);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.010,1.613)--(1.190,1.613);
\draw[gp path] (7.794,1.613)--(7.614,1.613);
\node[gp node right] at (0.900,1.613) {1e+04};
\draw[gp path] (1.010,1.766)--(1.100,1.766);
\draw[gp path] (7.794,1.766)--(7.704,1.766);
\draw[gp path] (1.010,1.856)--(1.100,1.856);
\draw[gp path] (7.794,1.856)--(7.704,1.856);
\draw[gp path] (1.010,1.920)--(1.100,1.920);
\draw[gp path] (7.794,1.920)--(7.704,1.920);
\draw[gp path] (1.010,1.969)--(1.100,1.969);
\draw[gp path] (7.794,1.969)--(7.704,1.969);
\draw[gp path] (1.010,2.010)--(1.100,2.010);
\draw[gp path] (7.794,2.010)--(7.704,2.010);
\draw[gp path] (1.010,2.044)--(1.100,2.044);
\draw[gp path] (7.794,2.044)--(7.704,2.044);
\draw[gp path] (1.010,2.073)--(1.100,2.073);
\draw[gp path] (7.794,2.073)--(7.704,2.073);
\draw[gp path] (1.010,2.100)--(1.100,2.100);
\draw[gp path] (7.794,2.100)--(7.704,2.100);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.010,2.123)--(7.794,2.123);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.010,2.123)--(1.190,2.123);
\draw[gp path] (7.794,2.123)--(7.614,2.123);
\node[gp node right] at (0.900,2.123) {1e+05};
\draw[gp path] (1.010,2.276)--(1.100,2.276);
\draw[gp path] (7.794,2.276)--(7.704,2.276);
\draw[gp path] (1.010,2.366)--(1.100,2.366);
\draw[gp path] (7.794,2.366)--(7.704,2.366);
\draw[gp path] (1.010,2.430)--(1.100,2.430);
\draw[gp path] (7.794,2.430)--(7.704,2.430);
\draw[gp path] (1.010,2.480)--(1.100,2.480);
\draw[gp path] (7.794,2.480)--(7.704,2.480);
\draw[gp path] (1.010,2.520)--(1.100,2.520);
\draw[gp path] (7.794,2.520)--(7.704,2.520);
\draw[gp path] (1.010,2.554)--(1.100,2.554);
\draw[gp path] (7.794,2.554)--(7.704,2.554);
\draw[gp path] (1.010,2.584)--(1.100,2.584);
\draw[gp path] (7.794,2.584)--(7.704,2.584);
\draw[gp path] (1.010,2.610)--(1.100,2.610);
\draw[gp path] (7.794,2.610)--(7.704,2.610);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.010,2.633)--(7.794,2.633);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.010,2.633)--(1.190,2.633);
\draw[gp path] (7.794,2.633)--(7.614,2.633);
\node[gp node right] at (0.900,2.633) {1e+06};
\draw[gp path] (1.010,2.787)--(1.100,2.787);
\draw[gp path] (7.794,2.787)--(7.704,2.787);
\draw[gp path] (1.010,2.877)--(1.100,2.877);
\draw[gp path] (7.794,2.877)--(7.704,2.877);
\draw[gp path] (1.010,2.940)--(1.100,2.940);
\draw[gp path] (7.794,2.940)--(7.704,2.940);
\draw[gp path] (1.010,2.990)--(1.100,2.990);
\draw[gp path] (7.794,2.990)--(7.704,2.990);
\draw[gp path] (1.010,3.030)--(1.100,3.030);
\draw[gp path] (7.794,3.030)--(7.704,3.030);
\draw[gp path] (1.010,3.064)--(1.100,3.064);
\draw[gp path] (7.794,3.064)--(7.704,3.064);
\draw[gp path] (1.010,3.094)--(1.100,3.094);
\draw[gp path] (7.794,3.094)--(7.704,3.094);
\draw[gp path] (1.010,3.120)--(1.100,3.120);
\draw[gp path] (7.794,3.120)--(7.704,3.120);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.010,3.143)--(7.794,3.143);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.010,3.143)--(1.190,3.143);
\draw[gp path] (7.794,3.143)--(7.614,3.143);
\node[gp node right] at (0.900,3.143) {1e+07};
\draw[gp path] (1.010,3.297)--(1.100,3.297);
\draw[gp path] (7.794,3.297)--(7.704,3.297);
\draw[gp path] (1.010,3.387)--(1.100,3.387);
\draw[gp path] (7.794,3.387)--(7.704,3.387);
\draw[gp path] (1.010,3.451)--(1.100,3.451);
\draw[gp path] (7.794,3.451)--(7.704,3.451);
\draw[gp path] (1.010,3.500)--(1.100,3.500);
\draw[gp path] (7.794,3.500)--(7.704,3.500);
\draw[gp path] (1.010,3.541)--(1.100,3.541);
\draw[gp path] (7.794,3.541)--(7.704,3.541);
\draw[gp path] (1.010,3.575)--(1.100,3.575);
\draw[gp path] (7.794,3.575)--(7.704,3.575);
\draw[gp path] (1.010,3.604)--(1.100,3.604);
\draw[gp path] (7.794,3.604)--(7.704,3.604);
\draw[gp path] (1.010,3.630)--(1.100,3.630);
\draw[gp path] (7.794,3.630)--(7.704,3.630);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.010,3.654)--(7.794,3.654);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.010,3.654)--(1.190,3.654);
\draw[gp path] (7.794,3.654)--(7.614,3.654);
\node[gp node right] at (0.900,3.654) {1e+08};
\draw[gp path] (1.010,3.807)--(1.100,3.807);
\draw[gp path] (7.794,3.807)--(7.704,3.807);
\draw[gp path] (1.010,3.897)--(1.100,3.897);
\draw[gp path] (7.794,3.897)--(7.704,3.897);
\draw[gp path] (1.010,3.961)--(1.100,3.961);
\draw[gp path] (7.794,3.961)--(7.704,3.961);
\draw[gp path] (1.010,4.010)--(1.100,4.010);
\draw[gp path] (7.794,4.010)--(7.704,4.010);
\draw[gp path] (1.010,4.051)--(1.100,4.051);
\draw[gp path] (7.794,4.051)--(7.704,4.051);
\draw[gp path] (1.010,4.085)--(1.100,4.085);
\draw[gp path] (7.794,4.085)--(7.704,4.085);
\draw[gp path] (1.010,4.115)--(1.100,4.115);
\draw[gp path] (7.794,4.115)--(7.704,4.115);
\draw[gp path] (1.010,4.141)--(1.100,4.141);
\draw[gp path] (7.794,4.141)--(7.704,4.141);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.010,4.164)--(7.794,4.164);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.010,4.164)--(1.190,4.164);
\draw[gp path] (7.794,4.164)--(7.614,4.164);
\node[gp node right] at (0.900,4.164) {1e+09};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.010,0.592)--(1.010,4.164);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.010,0.592)--(1.010,0.772);
\draw[gp path] (1.010,4.164)--(1.010,3.984);
\node[gp node center] at (1.010,0.407) {0};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.915,0.592)--(1.915,4.164);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.915,0.592)--(1.915,0.772);
\draw[gp path] (1.915,4.164)--(1.915,3.984);
\node[gp node center] at (1.915,0.407) {1};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.819,0.592)--(2.819,4.164);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.819,0.592)--(2.819,0.772);
\draw[gp path] (2.819,4.164)--(2.819,3.984);
\node[gp node center] at (2.819,0.407) {2};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.724,0.592)--(3.724,4.164);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.724,0.592)--(3.724,0.772);
\draw[gp path] (3.724,4.164)--(3.724,3.984);
\node[gp node center] at (3.724,0.407) {3};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.628,0.592)--(4.628,4.164);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.628,0.592)--(4.628,0.772);
\draw[gp path] (4.628,4.164)--(4.628,3.984);
\node[gp node center] at (4.628,0.407) {4};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.533,0.592)--(5.533,4.164);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.533,0.592)--(5.533,0.772);
\draw[gp path] (5.533,4.164)--(5.533,3.984);
\node[gp node center] at (5.533,0.407) {5};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.437,0.592)--(6.437,4.164);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.437,0.592)--(6.437,0.772);
\draw[gp path] (6.437,4.164)--(6.437,3.984);
\node[gp node center] at (6.437,0.407) {6};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.342,0.592)--(7.342,4.164);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.342,0.592)--(7.342,0.772);
\draw[gp path] (7.342,4.164)--(7.342,3.984);
\node[gp node center] at (7.342,0.407) {7};
\draw[gp path] (1.010,4.164)--(1.010,0.592)--(7.794,0.592)--(7.794,4.164)--cycle;
\node[gp node center,rotate=-270] at (0.175,2.378) {Nb dofs};
\node[gp node center] at (4.402,0.130) {discretization level};
\node[gp node right] at (2.990,4.957) {fr/blr};
\gpcolor{rgb color={0.000,1.000,1.000}}
\draw[gp path] (3.100,4.957)--(3.720,4.957);
\draw[gp path] (1.010,0.973)--(1.915,1.368)--(2.819,1.793)--(3.724,2.235)--(4.628,2.687)%
  --(5.533,3.143)--(6.437,3.601)--(7.342,4.061);
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.990,4.732) {ts global enriched};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (3.100,4.732)--(3.720,4.732);
\draw[gp path] (1.010,1.128)--(1.915,1.522)--(2.819,1.947)--(3.724,2.389)--(4.628,2.840);
\gpsetpointsize{4.00}
\gp3point{gp mark 4}{}{(1.010,1.128)}
\gp3point{gp mark 4}{}{(1.915,1.522)}
\gp3point{gp mark 4}{}{(2.819,1.947)}
\gp3point{gp mark 4}{}{(3.724,2.389)}
\gp3point{gp mark 4}{}{(4.628,2.840)}
\gp3point{gp mark 4}{}{(3.410,4.732)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.990,4.507) {per patch: from L0};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (3.100,4.507)--(3.720,4.507);
\draw[gp path] (2.819,0.895)--(3.724,1.376)--(4.628,1.846)--(5.533,2.344);
\gp3point{gp mark 5}{}{(2.819,0.895)}
\gp3point{gp mark 5}{}{(3.724,1.376)}
\gp3point{gp mark 5}{}{(4.628,1.846)}
\gp3point{gp mark 5}{}{(5.533,2.344)}
\gp3point{gp mark 5}{}{(3.410,4.507)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.990,4.282) {per patch: from L1};
\gpcolor{rgb color={0.784,0.784,0.000}}
\draw[gp path] (3.100,4.282)--(3.720,4.282);
\draw[gp path] (3.724,0.919)--(4.628,1.411)--(5.533,1.893);
\gp3point{gp mark 6}{}{(3.724,0.919)}
\gp3point{gp mark 6}{}{(4.628,1.411)}
\gp3point{gp mark 6}{}{(5.533,1.893)}
\gp3point{gp mark 6}{}{(3.410,4.282)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.810,4.957) {per patch: from L2};
\gpcolor{rgb color={0.000,0.392,0.000}}
\draw[gp path] (5.920,4.957)--(6.540,4.957);
\draw[gp path] (5.533,1.437)--(6.437,1.923);
\gp3point{gp mark 7}{}{(5.533,1.437)}
\gp3point{gp mark 7}{}{(6.437,1.923)}
\gp3point{gp mark 7}{}{(6.230,4.957)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.810,4.732) {per patch: from L3};
\gpcolor{rgb color={0.545,0.000,0.000}}
\draw[gp path] (5.920,4.732)--(6.540,4.732);
\draw[gp path] (5.533,0.948)--(6.437,1.449);
\gp3point{gp mark 8}{}{(5.533,0.948)}
\gp3point{gp mark 8}{}{(6.437,1.449)}
\gp3point{gp mark 8}{}{(6.230,4.732)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.810,4.507) {per patch: from L4};
\gpcolor{rgb color={0.000,0.000,0.545}}
\draw[gp path] (5.920,4.507)--(6.540,4.507);
\gp3point{gp mark 9}{}{(7.342,1.456)}
\gp3point{gp mark 9}{}{(6.230,4.507)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.810,4.282) {scale ratio of 3};
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (6.286,4.282)--(6.285,4.284)--(6.285,4.287)--(6.285,4.290)--(6.284,4.293)%
  --(6.284,4.296)--(6.283,4.299)--(6.282,4.302)--(6.281,4.304)--(6.279,4.307)--(6.278,4.310)%
  --(6.276,4.312)--(6.275,4.314)--(6.273,4.317)--(6.271,4.319)--(6.269,4.321)--(6.267,4.323)%
  --(6.265,4.325)--(6.262,4.327)--(6.260,4.328)--(6.258,4.330)--(6.255,4.331)--(6.252,4.333)%
  --(6.250,4.334)--(6.247,4.335)--(6.244,4.336)--(6.241,4.336)--(6.238,4.337)--(6.235,4.337)%
  --(6.232,4.337)--(6.230,4.338)--(6.227,4.337)--(6.224,4.337)--(6.221,4.337)--(6.218,4.336)%
  --(6.215,4.336)--(6.212,4.335)--(6.209,4.334)--(6.207,4.333)--(6.204,4.331)--(6.202,4.330)%
  --(6.199,4.328)--(6.197,4.327)--(6.194,4.325)--(6.192,4.323)--(6.190,4.321)--(6.188,4.319)%
  --(6.186,4.317)--(6.184,4.314)--(6.183,4.312)--(6.181,4.310)--(6.180,4.307)--(6.178,4.304)%
  --(6.177,4.302)--(6.176,4.299)--(6.175,4.296)--(6.175,4.293)--(6.174,4.290)--(6.174,4.287)%
  --(6.174,4.284)--(6.174,4.282)--(6.174,4.279)--(6.174,4.276)--(6.174,4.273)--(6.175,4.270)%
  --(6.175,4.267)--(6.176,4.264)--(6.177,4.261)--(6.178,4.259)--(6.180,4.256)--(6.181,4.254)%
  --(6.183,4.251)--(6.184,4.249)--(6.186,4.246)--(6.188,4.244)--(6.190,4.242)--(6.192,4.240)%
  --(6.194,4.238)--(6.197,4.236)--(6.199,4.235)--(6.202,4.233)--(6.204,4.232)--(6.207,4.230)%
  --(6.209,4.229)--(6.212,4.228)--(6.215,4.227)--(6.218,4.227)--(6.221,4.226)--(6.224,4.226)%
  --(6.227,4.226)--(6.230,4.226)--(6.232,4.226)--(6.235,4.226)--(6.238,4.226)--(6.241,4.227)%
  --(6.244,4.227)--(6.247,4.228)--(6.250,4.229)--(6.252,4.230)--(6.255,4.232)--(6.258,4.233)%
  --(6.260,4.235)--(6.262,4.236)--(6.265,4.238)--(6.267,4.240)--(6.269,4.242)--(6.271,4.244)%
  --(6.273,4.246)--(6.275,4.249)--(6.276,4.251)--(6.278,4.254)--(6.279,4.256)--(6.281,4.259)%
  --(6.282,4.261)--(6.283,4.264)--(6.284,4.267)--(6.284,4.270)--(6.285,4.273)--(6.285,4.276)%
  --(6.285,4.279)--(6.286,4.282)--(6.285,4.284)--(6.285,4.287)--(6.285,4.290)--(6.284,4.293)%
  --(6.284,4.296)--(6.283,4.299)--(6.282,4.302)--(6.281,4.304)--(6.279,4.307)--(6.278,4.310)%
  --(6.276,4.312)--(6.275,4.314)--(6.273,4.317)--(6.271,4.319)--(6.269,4.321)--(6.267,4.323)%
  --(6.265,4.325)--(6.262,4.327)--(6.260,4.328)--(6.258,4.330)--(6.255,4.331)--(6.252,4.333)%
  --(6.250,4.334)--(6.247,4.335)--(6.244,4.336)--(6.241,4.336)--(6.238,4.337)--(6.235,4.337)%
  --(6.232,4.337)--(6.230,4.338)--(6.227,4.337)--(6.224,4.337)--(6.221,4.337)--(6.218,4.336)%
  --(6.215,4.336)--(6.212,4.335)--(6.209,4.334)--(6.207,4.333)--(6.204,4.331)--(6.202,4.330)%
  --(6.199,4.328)--(6.197,4.327)--(6.194,4.325)--(6.192,4.323)--(6.190,4.321)--(6.188,4.319)%
  --(6.186,4.317)--(6.184,4.314)--(6.183,4.312)--(6.181,4.310)--(6.180,4.307)--(6.178,4.304)%
  --(6.177,4.302)--(6.176,4.299)--(6.175,4.296)--(6.175,4.293)--(6.174,4.290)--(6.174,4.287)%
  --(6.174,4.284)--(6.174,4.282)--(6.174,4.279)--(6.174,4.276)--(6.174,4.273)--(6.175,4.270)%
  --(6.175,4.267)--(6.176,4.264)--(6.177,4.261)--(6.178,4.259)--(6.180,4.256)--(6.181,4.254)%
  --(6.183,4.251)--(6.184,4.249)--(6.186,4.246)--(6.188,4.244)--(6.190,4.242)--(6.192,4.240)%
  --(6.194,4.238)--(6.197,4.236)--(6.199,4.235)--(6.202,4.233)--(6.204,4.232)--(6.207,4.230)%
  --(6.209,4.229)--(6.212,4.228)--(6.215,4.227)--(6.218,4.227)--(6.221,4.226)--(6.224,4.226)%
  --(6.227,4.226)--(6.230,4.226)--(6.232,4.226)--(6.235,4.226)--(6.238,4.226)--(6.241,4.227)%
  --(6.244,4.227)--(6.247,4.228)--(6.250,4.229)--(6.252,4.230)--(6.255,4.232)--(6.258,4.233)%
  --(6.260,4.235)--(6.262,4.236)--(6.265,4.238)--(6.267,4.240)--(6.269,4.242)--(6.271,4.244)%
  --(6.273,4.246)--(6.275,4.249)--(6.276,4.251)--(6.278,4.254)--(6.279,4.256)--(6.281,4.259)%
  --(6.282,4.261)--(6.283,4.264)--(6.284,4.267)--(6.284,4.270)--(6.285,4.273)--(6.285,4.276)%
  --(6.285,4.279)--cycle;
\draw[gp path] (3.859,1.376)--(3.859,1.383)--(3.858,1.390)--(3.858,1.397)--(3.856,1.404)%
  --(3.855,1.411)--(3.853,1.417)--(3.850,1.424)--(3.847,1.431)--(3.844,1.437)--(3.841,1.443)%
  --(3.837,1.449)--(3.833,1.455)--(3.829,1.461)--(3.824,1.466)--(3.819,1.471)--(3.814,1.476)%
  --(3.809,1.481)--(3.803,1.485)--(3.797,1.489)--(3.791,1.493)--(3.785,1.496)--(3.779,1.499)%
  --(3.772,1.502)--(3.765,1.505)--(3.759,1.507)--(3.752,1.508)--(3.745,1.510)--(3.738,1.510)%
  --(3.731,1.511)--(3.724,1.511)--(3.716,1.511)--(3.709,1.510)--(3.702,1.510)--(3.695,1.508)%
  --(3.688,1.507)--(3.682,1.505)--(3.675,1.502)--(3.668,1.499)--(3.662,1.496)--(3.656,1.493)%
  --(3.650,1.489)--(3.644,1.485)--(3.638,1.481)--(3.633,1.476)--(3.628,1.471)--(3.623,1.466)%
  --(3.618,1.461)--(3.614,1.455)--(3.610,1.449)--(3.606,1.443)--(3.603,1.437)--(3.600,1.431)%
  --(3.597,1.424)--(3.594,1.417)--(3.592,1.411)--(3.591,1.404)--(3.589,1.397)--(3.589,1.390)%
  --(3.588,1.383)--(3.588,1.376)--(3.588,1.368)--(3.589,1.361)--(3.589,1.354)--(3.591,1.347)%
  --(3.592,1.340)--(3.594,1.334)--(3.597,1.327)--(3.600,1.320)--(3.603,1.314)--(3.606,1.308)%
  --(3.610,1.302)--(3.614,1.296)--(3.618,1.290)--(3.623,1.285)--(3.628,1.280)--(3.633,1.275)%
  --(3.638,1.270)--(3.644,1.266)--(3.650,1.262)--(3.656,1.258)--(3.662,1.255)--(3.668,1.252)%
  --(3.675,1.249)--(3.682,1.246)--(3.688,1.244)--(3.695,1.243)--(3.702,1.241)--(3.709,1.241)%
  --(3.716,1.240)--(3.724,1.240)--(3.731,1.240)--(3.738,1.241)--(3.745,1.241)--(3.752,1.243)%
  --(3.759,1.244)--(3.765,1.246)--(3.772,1.249)--(3.779,1.252)--(3.785,1.255)--(3.791,1.258)%
  --(3.797,1.262)--(3.803,1.266)--(3.809,1.270)--(3.814,1.275)--(3.819,1.280)--(3.824,1.285)%
  --(3.829,1.290)--(3.833,1.296)--(3.837,1.302)--(3.841,1.308)--(3.844,1.314)--(3.847,1.320)%
  --(3.850,1.327)--(3.853,1.334)--(3.855,1.340)--(3.856,1.347)--(3.858,1.354)--(3.858,1.361)%
  --(3.859,1.368)--(3.859,1.376)--(3.859,1.383)--(3.858,1.390)--(3.858,1.397)--(3.856,1.404)%
  --(3.855,1.411)--(3.853,1.417)--(3.850,1.424)--(3.847,1.431)--(3.844,1.437)--(3.841,1.443)%
  --(3.837,1.449)--(3.833,1.455)--(3.829,1.461)--(3.824,1.466)--(3.819,1.471)--(3.814,1.476)%
  --(3.809,1.481)--(3.803,1.485)--(3.797,1.489)--(3.791,1.493)--(3.785,1.496)--(3.779,1.499)%
  --(3.772,1.502)--(3.765,1.505)--(3.759,1.507)--(3.752,1.508)--(3.745,1.510)--(3.738,1.510)%
  --(3.731,1.511)--(3.724,1.511)--(3.716,1.511)--(3.709,1.510)--(3.702,1.510)--(3.695,1.508)%
  --(3.688,1.507)--(3.682,1.505)--(3.675,1.502)--(3.668,1.499)--(3.662,1.496)--(3.656,1.493)%
  --(3.650,1.489)--(3.644,1.485)--(3.638,1.481)--(3.633,1.476)--(3.628,1.471)--(3.623,1.466)%
  --(3.618,1.461)--(3.614,1.455)--(3.610,1.449)--(3.606,1.443)--(3.603,1.437)--(3.600,1.431)%
  --(3.597,1.424)--(3.594,1.417)--(3.592,1.411)--(3.591,1.404)--(3.589,1.397)--(3.589,1.390)%
  --(3.588,1.383)--(3.588,1.376)--(3.588,1.368)--(3.589,1.361)--(3.589,1.354)--(3.591,1.347)%
  --(3.592,1.340)--(3.594,1.334)--(3.597,1.327)--(3.600,1.320)--(3.603,1.314)--(3.606,1.308)%
  --(3.610,1.302)--(3.614,1.296)--(3.618,1.290)--(3.623,1.285)--(3.628,1.280)--(3.633,1.275)%
  --(3.638,1.270)--(3.644,1.266)--(3.650,1.262)--(3.656,1.258)--(3.662,1.255)--(3.668,1.252)%
  --(3.675,1.249)--(3.682,1.246)--(3.688,1.244)--(3.695,1.243)--(3.702,1.241)--(3.709,1.241)%
  --(3.716,1.240)--(3.724,1.240)--(3.731,1.240)--(3.738,1.241)--(3.745,1.241)--(3.752,1.243)%
  --(3.759,1.244)--(3.765,1.246)--(3.772,1.249)--(3.779,1.252)--(3.785,1.255)--(3.791,1.258)%
  --(3.797,1.262)--(3.803,1.266)--(3.809,1.270)--(3.814,1.275)--(3.819,1.280)--(3.824,1.285)%
  --(3.829,1.290)--(3.833,1.296)--(3.837,1.302)--(3.841,1.308)--(3.844,1.314)--(3.847,1.320)%
  --(3.850,1.327)--(3.853,1.334)--(3.855,1.340)--(3.856,1.347)--(3.858,1.354)--(3.858,1.361)%
  --(3.859,1.368)--cycle;
\draw[gp path] (4.763,1.411)--(4.763,1.418)--(4.762,1.425)--(4.762,1.432)--(4.760,1.439)%
  --(4.759,1.446)--(4.757,1.452)--(4.754,1.459)--(4.751,1.466)--(4.748,1.472)--(4.745,1.478)%
  --(4.741,1.484)--(4.737,1.490)--(4.733,1.496)--(4.728,1.501)--(4.723,1.506)--(4.718,1.511)%
  --(4.713,1.516)--(4.707,1.520)--(4.701,1.524)--(4.695,1.528)--(4.689,1.531)--(4.683,1.534)%
  --(4.676,1.537)--(4.669,1.540)--(4.663,1.542)--(4.656,1.543)--(4.649,1.545)--(4.642,1.545)%
  --(4.635,1.546)--(4.628,1.546)--(4.620,1.546)--(4.613,1.545)--(4.606,1.545)--(4.599,1.543)%
  --(4.592,1.542)--(4.586,1.540)--(4.579,1.537)--(4.572,1.534)--(4.566,1.531)--(4.560,1.528)%
  --(4.554,1.524)--(4.548,1.520)--(4.542,1.516)--(4.537,1.511)--(4.532,1.506)--(4.527,1.501)%
  --(4.522,1.496)--(4.518,1.490)--(4.514,1.484)--(4.510,1.478)--(4.507,1.472)--(4.504,1.466)%
  --(4.501,1.459)--(4.498,1.452)--(4.496,1.446)--(4.495,1.439)--(4.493,1.432)--(4.493,1.425)%
  --(4.492,1.418)--(4.492,1.411)--(4.492,1.403)--(4.493,1.396)--(4.493,1.389)--(4.495,1.382)%
  --(4.496,1.375)--(4.498,1.369)--(4.501,1.362)--(4.504,1.355)--(4.507,1.349)--(4.510,1.343)%
  --(4.514,1.337)--(4.518,1.331)--(4.522,1.325)--(4.527,1.320)--(4.532,1.315)--(4.537,1.310)%
  --(4.542,1.305)--(4.548,1.301)--(4.554,1.297)--(4.560,1.293)--(4.566,1.290)--(4.572,1.287)%
  --(4.579,1.284)--(4.586,1.281)--(4.592,1.279)--(4.599,1.278)--(4.606,1.276)--(4.613,1.276)%
  --(4.620,1.275)--(4.628,1.275)--(4.635,1.275)--(4.642,1.276)--(4.649,1.276)--(4.656,1.278)%
  --(4.663,1.279)--(4.669,1.281)--(4.676,1.284)--(4.683,1.287)--(4.689,1.290)--(4.695,1.293)%
  --(4.701,1.297)--(4.707,1.301)--(4.713,1.305)--(4.718,1.310)--(4.723,1.315)--(4.728,1.320)%
  --(4.733,1.325)--(4.737,1.331)--(4.741,1.337)--(4.745,1.343)--(4.748,1.349)--(4.751,1.355)%
  --(4.754,1.362)--(4.757,1.369)--(4.759,1.375)--(4.760,1.382)--(4.762,1.389)--(4.762,1.396)%
  --(4.763,1.403)--(4.763,1.411)--(4.763,1.418)--(4.762,1.425)--(4.762,1.432)--(4.760,1.439)%
  --(4.759,1.446)--(4.757,1.452)--(4.754,1.459)--(4.751,1.466)--(4.748,1.472)--(4.745,1.478)%
  --(4.741,1.484)--(4.737,1.490)--(4.733,1.496)--(4.728,1.501)--(4.723,1.506)--(4.718,1.511)%
  --(4.713,1.516)--(4.707,1.520)--(4.701,1.524)--(4.695,1.528)--(4.689,1.531)--(4.683,1.534)%
  --(4.676,1.537)--(4.669,1.540)--(4.663,1.542)--(4.656,1.543)--(4.649,1.545)--(4.642,1.545)%
  --(4.635,1.546)--(4.628,1.546)--(4.620,1.546)--(4.613,1.545)--(4.606,1.545)--(4.599,1.543)%
  --(4.592,1.542)--(4.586,1.540)--(4.579,1.537)--(4.572,1.534)--(4.566,1.531)--(4.560,1.528)%
  --(4.554,1.524)--(4.548,1.520)--(4.542,1.516)--(4.537,1.511)--(4.532,1.506)--(4.527,1.501)%
  --(4.522,1.496)--(4.518,1.490)--(4.514,1.484)--(4.510,1.478)--(4.507,1.472)--(4.504,1.466)%
  --(4.501,1.459)--(4.498,1.452)--(4.496,1.446)--(4.495,1.439)--(4.493,1.432)--(4.493,1.425)%
  --(4.492,1.418)--(4.492,1.411)--(4.492,1.403)--(4.493,1.396)--(4.493,1.389)--(4.495,1.382)%
  --(4.496,1.375)--(4.498,1.369)--(4.501,1.362)--(4.504,1.355)--(4.507,1.349)--(4.510,1.343)%
  --(4.514,1.337)--(4.518,1.331)--(4.522,1.325)--(4.527,1.320)--(4.532,1.315)--(4.537,1.310)%
  --(4.542,1.305)--(4.548,1.301)--(4.554,1.297)--(4.560,1.293)--(4.566,1.290)--(4.572,1.287)%
  --(4.579,1.284)--(4.586,1.281)--(4.592,1.279)--(4.599,1.278)--(4.606,1.276)--(4.613,1.276)%
  --(4.620,1.275)--(4.628,1.275)--(4.635,1.275)--(4.642,1.276)--(4.649,1.276)--(4.656,1.278)%
  --(4.663,1.279)--(4.669,1.281)--(4.676,1.284)--(4.683,1.287)--(4.689,1.290)--(4.695,1.293)%
  --(4.701,1.297)--(4.707,1.301)--(4.713,1.305)--(4.718,1.310)--(4.723,1.315)--(4.728,1.320)%
  --(4.733,1.325)--(4.737,1.331)--(4.741,1.337)--(4.745,1.343)--(4.748,1.349)--(4.751,1.355)%
  --(4.754,1.362)--(4.757,1.369)--(4.759,1.375)--(4.760,1.382)--(4.762,1.389)--(4.762,1.396)%
  --(4.763,1.403)--cycle;
\draw[gp path] (5.668,1.437)--(5.668,1.444)--(5.667,1.451)--(5.667,1.458)--(5.665,1.465)%
  --(5.664,1.472)--(5.662,1.478)--(5.659,1.485)--(5.656,1.492)--(5.653,1.498)--(5.650,1.504)%
  --(5.646,1.510)--(5.642,1.516)--(5.638,1.522)--(5.633,1.527)--(5.628,1.532)--(5.623,1.537)%
  --(5.618,1.542)--(5.612,1.546)--(5.606,1.550)--(5.600,1.554)--(5.594,1.557)--(5.588,1.560)%
  --(5.581,1.563)--(5.574,1.566)--(5.568,1.568)--(5.561,1.569)--(5.554,1.571)--(5.547,1.571)%
  --(5.540,1.572)--(5.533,1.572)--(5.525,1.572)--(5.518,1.571)--(5.511,1.571)--(5.504,1.569)%
  --(5.497,1.568)--(5.491,1.566)--(5.484,1.563)--(5.477,1.560)--(5.471,1.557)--(5.465,1.554)%
  --(5.459,1.550)--(5.453,1.546)--(5.447,1.542)--(5.442,1.537)--(5.437,1.532)--(5.432,1.527)%
  --(5.427,1.522)--(5.423,1.516)--(5.419,1.510)--(5.415,1.504)--(5.412,1.498)--(5.409,1.492)%
  --(5.406,1.485)--(5.403,1.478)--(5.401,1.472)--(5.400,1.465)--(5.398,1.458)--(5.398,1.451)%
  --(5.397,1.444)--(5.397,1.437)--(5.397,1.429)--(5.398,1.422)--(5.398,1.415)--(5.400,1.408)%
  --(5.401,1.401)--(5.403,1.395)--(5.406,1.388)--(5.409,1.381)--(5.412,1.375)--(5.415,1.369)%
  --(5.419,1.363)--(5.423,1.357)--(5.427,1.351)--(5.432,1.346)--(5.437,1.341)--(5.442,1.336)%
  --(5.447,1.331)--(5.453,1.327)--(5.459,1.323)--(5.465,1.319)--(5.471,1.316)--(5.477,1.313)%
  --(5.484,1.310)--(5.491,1.307)--(5.497,1.305)--(5.504,1.304)--(5.511,1.302)--(5.518,1.302)%
  --(5.525,1.301)--(5.533,1.301)--(5.540,1.301)--(5.547,1.302)--(5.554,1.302)--(5.561,1.304)%
  --(5.568,1.305)--(5.574,1.307)--(5.581,1.310)--(5.588,1.313)--(5.594,1.316)--(5.600,1.319)%
  --(5.606,1.323)--(5.612,1.327)--(5.618,1.331)--(5.623,1.336)--(5.628,1.341)--(5.633,1.346)%
  --(5.638,1.351)--(5.642,1.357)--(5.646,1.363)--(5.650,1.369)--(5.653,1.375)--(5.656,1.381)%
  --(5.659,1.388)--(5.662,1.395)--(5.664,1.401)--(5.665,1.408)--(5.667,1.415)--(5.667,1.422)%
  --(5.668,1.429)--(5.668,1.437)--(5.668,1.444)--(5.667,1.451)--(5.667,1.458)--(5.665,1.465)%
  --(5.664,1.472)--(5.662,1.478)--(5.659,1.485)--(5.656,1.492)--(5.653,1.498)--(5.650,1.504)%
  --(5.646,1.510)--(5.642,1.516)--(5.638,1.522)--(5.633,1.527)--(5.628,1.532)--(5.623,1.537)%
  --(5.618,1.542)--(5.612,1.546)--(5.606,1.550)--(5.600,1.554)--(5.594,1.557)--(5.588,1.560)%
  --(5.581,1.563)--(5.574,1.566)--(5.568,1.568)--(5.561,1.569)--(5.554,1.571)--(5.547,1.571)%
  --(5.540,1.572)--(5.533,1.572)--(5.525,1.572)--(5.518,1.571)--(5.511,1.571)--(5.504,1.569)%
  --(5.497,1.568)--(5.491,1.566)--(5.484,1.563)--(5.477,1.560)--(5.471,1.557)--(5.465,1.554)%
  --(5.459,1.550)--(5.453,1.546)--(5.447,1.542)--(5.442,1.537)--(5.437,1.532)--(5.432,1.527)%
  --(5.427,1.522)--(5.423,1.516)--(5.419,1.510)--(5.415,1.504)--(5.412,1.498)--(5.409,1.492)%
  --(5.406,1.485)--(5.403,1.478)--(5.401,1.472)--(5.400,1.465)--(5.398,1.458)--(5.398,1.451)%
  --(5.397,1.444)--(5.397,1.437)--(5.397,1.429)--(5.398,1.422)--(5.398,1.415)--(5.400,1.408)%
  --(5.401,1.401)--(5.403,1.395)--(5.406,1.388)--(5.409,1.381)--(5.412,1.375)--(5.415,1.369)%
  --(5.419,1.363)--(5.423,1.357)--(5.427,1.351)--(5.432,1.346)--(5.437,1.341)--(5.442,1.336)%
  --(5.447,1.331)--(5.453,1.327)--(5.459,1.323)--(5.465,1.319)--(5.471,1.316)--(5.477,1.313)%
  --(5.484,1.310)--(5.491,1.307)--(5.497,1.305)--(5.504,1.304)--(5.511,1.302)--(5.518,1.302)%
  --(5.525,1.301)--(5.533,1.301)--(5.540,1.301)--(5.547,1.302)--(5.554,1.302)--(5.561,1.304)%
  --(5.568,1.305)--(5.574,1.307)--(5.581,1.310)--(5.588,1.313)--(5.594,1.316)--(5.600,1.319)%
  --(5.606,1.323)--(5.612,1.327)--(5.618,1.331)--(5.623,1.336)--(5.628,1.341)--(5.633,1.346)%
  --(5.638,1.351)--(5.642,1.357)--(5.646,1.363)--(5.650,1.369)--(5.653,1.375)--(5.656,1.381)%
  --(5.659,1.388)--(5.662,1.395)--(5.664,1.401)--(5.665,1.408)--(5.667,1.415)--(5.667,1.422)%
  --(5.668,1.429)--cycle;
\draw[gp path] (6.572,1.449)--(6.572,1.456)--(6.571,1.463)--(6.571,1.470)--(6.569,1.477)%
  --(6.568,1.484)--(6.566,1.490)--(6.563,1.497)--(6.560,1.504)--(6.557,1.510)--(6.554,1.516)%
  --(6.550,1.522)--(6.546,1.528)--(6.542,1.534)--(6.537,1.539)--(6.532,1.544)--(6.527,1.549)%
  --(6.522,1.554)--(6.516,1.558)--(6.510,1.562)--(6.504,1.566)--(6.498,1.569)--(6.492,1.572)%
  --(6.485,1.575)--(6.478,1.578)--(6.472,1.580)--(6.465,1.581)--(6.458,1.583)--(6.451,1.583)%
  --(6.444,1.584)--(6.437,1.584)--(6.429,1.584)--(6.422,1.583)--(6.415,1.583)--(6.408,1.581)%
  --(6.401,1.580)--(6.395,1.578)--(6.388,1.575)--(6.381,1.572)--(6.375,1.569)--(6.369,1.566)%
  --(6.363,1.562)--(6.357,1.558)--(6.351,1.554)--(6.346,1.549)--(6.341,1.544)--(6.336,1.539)%
  --(6.331,1.534)--(6.327,1.528)--(6.323,1.522)--(6.319,1.516)--(6.316,1.510)--(6.313,1.504)%
  --(6.310,1.497)--(6.307,1.490)--(6.305,1.484)--(6.304,1.477)--(6.302,1.470)--(6.302,1.463)%
  --(6.301,1.456)--(6.301,1.449)--(6.301,1.441)--(6.302,1.434)--(6.302,1.427)--(6.304,1.420)%
  --(6.305,1.413)--(6.307,1.407)--(6.310,1.400)--(6.313,1.393)--(6.316,1.387)--(6.319,1.381)%
  --(6.323,1.375)--(6.327,1.369)--(6.331,1.363)--(6.336,1.358)--(6.341,1.353)--(6.346,1.348)%
  --(6.351,1.343)--(6.357,1.339)--(6.363,1.335)--(6.369,1.331)--(6.375,1.328)--(6.381,1.325)%
  --(6.388,1.322)--(6.395,1.319)--(6.401,1.317)--(6.408,1.316)--(6.415,1.314)--(6.422,1.314)%
  --(6.429,1.313)--(6.437,1.313)--(6.444,1.313)--(6.451,1.314)--(6.458,1.314)--(6.465,1.316)%
  --(6.472,1.317)--(6.478,1.319)--(6.485,1.322)--(6.492,1.325)--(6.498,1.328)--(6.504,1.331)%
  --(6.510,1.335)--(6.516,1.339)--(6.522,1.343)--(6.527,1.348)--(6.532,1.353)--(6.537,1.358)%
  --(6.542,1.363)--(6.546,1.369)--(6.550,1.375)--(6.554,1.381)--(6.557,1.387)--(6.560,1.393)%
  --(6.563,1.400)--(6.566,1.407)--(6.568,1.413)--(6.569,1.420)--(6.571,1.427)--(6.571,1.434)%
  --(6.572,1.441)--(6.572,1.449)--(6.572,1.456)--(6.571,1.463)--(6.571,1.470)--(6.569,1.477)%
  --(6.568,1.484)--(6.566,1.490)--(6.563,1.497)--(6.560,1.504)--(6.557,1.510)--(6.554,1.516)%
  --(6.550,1.522)--(6.546,1.528)--(6.542,1.534)--(6.537,1.539)--(6.532,1.544)--(6.527,1.549)%
  --(6.522,1.554)--(6.516,1.558)--(6.510,1.562)--(6.504,1.566)--(6.498,1.569)--(6.492,1.572)%
  --(6.485,1.575)--(6.478,1.578)--(6.472,1.580)--(6.465,1.581)--(6.458,1.583)--(6.451,1.583)%
  --(6.444,1.584)--(6.437,1.584)--(6.429,1.584)--(6.422,1.583)--(6.415,1.583)--(6.408,1.581)%
  --(6.401,1.580)--(6.395,1.578)--(6.388,1.575)--(6.381,1.572)--(6.375,1.569)--(6.369,1.566)%
  --(6.363,1.562)--(6.357,1.558)--(6.351,1.554)--(6.346,1.549)--(6.341,1.544)--(6.336,1.539)%
  --(6.331,1.534)--(6.327,1.528)--(6.323,1.522)--(6.319,1.516)--(6.316,1.510)--(6.313,1.504)%
  --(6.310,1.497)--(6.307,1.490)--(6.305,1.484)--(6.304,1.477)--(6.302,1.470)--(6.302,1.463)%
  --(6.301,1.456)--(6.301,1.449)--(6.301,1.441)--(6.302,1.434)--(6.302,1.427)--(6.304,1.420)%
  --(6.305,1.413)--(6.307,1.407)--(6.310,1.400)--(6.313,1.393)--(6.316,1.387)--(6.319,1.381)%
  --(6.323,1.375)--(6.327,1.369)--(6.331,1.363)--(6.336,1.358)--(6.341,1.353)--(6.346,1.348)%
  --(6.351,1.343)--(6.357,1.339)--(6.363,1.335)--(6.369,1.331)--(6.375,1.328)--(6.381,1.325)%
  --(6.388,1.322)--(6.395,1.319)--(6.401,1.317)--(6.408,1.316)--(6.415,1.314)--(6.422,1.314)%
  --(6.429,1.313)--(6.437,1.313)--(6.444,1.313)--(6.451,1.314)--(6.458,1.314)--(6.465,1.316)%
  --(6.472,1.317)--(6.478,1.319)--(6.485,1.322)--(6.492,1.325)--(6.498,1.328)--(6.504,1.331)%
  --(6.510,1.335)--(6.516,1.339)--(6.522,1.343)--(6.527,1.348)--(6.532,1.353)--(6.537,1.358)%
  --(6.542,1.363)--(6.546,1.369)--(6.550,1.375)--(6.554,1.381)--(6.557,1.387)--(6.560,1.393)%
  --(6.563,1.400)--(6.566,1.407)--(6.568,1.413)--(6.569,1.420)--(6.571,1.427)--(6.571,1.434)%
  --(6.572,1.441)--cycle;
\draw[gp path] (7.477,1.456)--(7.477,1.463)--(7.476,1.470)--(7.476,1.477)--(7.474,1.484)%
  --(7.473,1.491)--(7.471,1.497)--(7.468,1.504)--(7.465,1.511)--(7.462,1.517)--(7.459,1.523)%
  --(7.455,1.529)--(7.451,1.535)--(7.447,1.541)--(7.442,1.546)--(7.437,1.551)--(7.432,1.556)%
  --(7.427,1.561)--(7.421,1.565)--(7.415,1.569)--(7.409,1.573)--(7.403,1.576)--(7.397,1.579)%
  --(7.390,1.582)--(7.383,1.585)--(7.377,1.587)--(7.370,1.588)--(7.363,1.590)--(7.356,1.590)%
  --(7.349,1.591)--(7.342,1.591)--(7.334,1.591)--(7.327,1.590)--(7.320,1.590)--(7.313,1.588)%
  --(7.306,1.587)--(7.300,1.585)--(7.293,1.582)--(7.286,1.579)--(7.280,1.576)--(7.274,1.573)%
  --(7.268,1.569)--(7.262,1.565)--(7.256,1.561)--(7.251,1.556)--(7.246,1.551)--(7.241,1.546)%
  --(7.236,1.541)--(7.232,1.535)--(7.228,1.529)--(7.224,1.523)--(7.221,1.517)--(7.218,1.511)%
  --(7.215,1.504)--(7.212,1.497)--(7.210,1.491)--(7.209,1.484)--(7.207,1.477)--(7.207,1.470)%
  --(7.206,1.463)--(7.206,1.456)--(7.206,1.448)--(7.207,1.441)--(7.207,1.434)--(7.209,1.427)%
  --(7.210,1.420)--(7.212,1.414)--(7.215,1.407)--(7.218,1.400)--(7.221,1.394)--(7.224,1.388)%
  --(7.228,1.382)--(7.232,1.376)--(7.236,1.370)--(7.241,1.365)--(7.246,1.360)--(7.251,1.355)%
  --(7.256,1.350)--(7.262,1.346)--(7.268,1.342)--(7.274,1.338)--(7.280,1.335)--(7.286,1.332)%
  --(7.293,1.329)--(7.300,1.326)--(7.306,1.324)--(7.313,1.323)--(7.320,1.321)--(7.327,1.321)%
  --(7.334,1.320)--(7.342,1.320)--(7.349,1.320)--(7.356,1.321)--(7.363,1.321)--(7.370,1.323)%
  --(7.377,1.324)--(7.383,1.326)--(7.390,1.329)--(7.397,1.332)--(7.403,1.335)--(7.409,1.338)%
  --(7.415,1.342)--(7.421,1.346)--(7.427,1.350)--(7.432,1.355)--(7.437,1.360)--(7.442,1.365)%
  --(7.447,1.370)--(7.451,1.376)--(7.455,1.382)--(7.459,1.388)--(7.462,1.394)--(7.465,1.400)%
  --(7.468,1.407)--(7.471,1.414)--(7.473,1.420)--(7.474,1.427)--(7.476,1.434)--(7.476,1.441)%
  --(7.477,1.448)--(7.477,1.456)--(7.477,1.463)--(7.476,1.470)--(7.476,1.477)--(7.474,1.484)%
  --(7.473,1.491)--(7.471,1.497)--(7.468,1.504)--(7.465,1.511)--(7.462,1.517)--(7.459,1.523)%
  --(7.455,1.529)--(7.451,1.535)--(7.447,1.541)--(7.442,1.546)--(7.437,1.551)--(7.432,1.556)%
  --(7.427,1.561)--(7.421,1.565)--(7.415,1.569)--(7.409,1.573)--(7.403,1.576)--(7.397,1.579)%
  --(7.390,1.582)--(7.383,1.585)--(7.377,1.587)--(7.370,1.588)--(7.363,1.590)--(7.356,1.590)%
  --(7.349,1.591)--(7.342,1.591)--(7.334,1.591)--(7.327,1.590)--(7.320,1.590)--(7.313,1.588)%
  --(7.306,1.587)--(7.300,1.585)--(7.293,1.582)--(7.286,1.579)--(7.280,1.576)--(7.274,1.573)%
  --(7.268,1.569)--(7.262,1.565)--(7.256,1.561)--(7.251,1.556)--(7.246,1.551)--(7.241,1.546)%
  --(7.236,1.541)--(7.232,1.535)--(7.228,1.529)--(7.224,1.523)--(7.221,1.517)--(7.218,1.511)%
  --(7.215,1.504)--(7.212,1.497)--(7.210,1.491)--(7.209,1.484)--(7.207,1.477)--(7.207,1.470)%
  --(7.206,1.463)--(7.206,1.456)--(7.206,1.448)--(7.207,1.441)--(7.207,1.434)--(7.209,1.427)%
  --(7.210,1.420)--(7.212,1.414)--(7.215,1.407)--(7.218,1.400)--(7.221,1.394)--(7.224,1.388)%
  --(7.228,1.382)--(7.232,1.376)--(7.236,1.370)--(7.241,1.365)--(7.246,1.360)--(7.251,1.355)%
  --(7.256,1.350)--(7.262,1.346)--(7.268,1.342)--(7.274,1.338)--(7.280,1.335)--(7.286,1.332)%
  --(7.293,1.329)--(7.300,1.326)--(7.306,1.324)--(7.313,1.323)--(7.320,1.321)--(7.327,1.321)%
  --(7.334,1.320)--(7.342,1.320)--(7.349,1.320)--(7.356,1.321)--(7.363,1.321)--(7.370,1.323)%
  --(7.377,1.324)--(7.383,1.326)--(7.390,1.329)--(7.397,1.332)--(7.403,1.335)--(7.409,1.338)%
  --(7.415,1.342)--(7.421,1.346)--(7.427,1.350)--(7.432,1.355)--(7.437,1.360)--(7.442,1.365)%
  --(7.447,1.370)--(7.451,1.376)--(7.455,1.382)--(7.459,1.388)--(7.462,1.394)--(7.465,1.400)%
  --(7.468,1.407)--(7.471,1.414)--(7.473,1.420)--(7.474,1.427)--(7.476,1.434)--(7.476,1.441)%
  --(7.477,1.448)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (1.010,4.164)--(1.010,0.592)--(7.794,0.592)--(7.794,4.164)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.010cm}{0.592cm}}{\pgfpoint{7.794cm}{4.164cm}}
\end{tikzpicture}
%% gnuplot variables
\label{UOL_curve_dofs_ts}}
	\subfloat[dd]{
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% mer. 05 oct. 2022 15:49:20
\tikzset{every node/.append style={scale=0.60}}
\path (0.000,0.000) rectangle (8.125,5.250);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.825,0.592)--(7.794,0.592);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.825,0.592)--(1.005,0.592);
\draw[gp path] (7.794,0.592)--(7.614,0.592);
\node[gp node right] at (0.715,0.592) {1e+02};
\draw[gp path] (0.825,0.807)--(0.915,0.807);
\draw[gp path] (7.794,0.807)--(7.704,0.807);
\draw[gp path] (0.825,0.933)--(0.915,0.933);
\draw[gp path] (7.794,0.933)--(7.704,0.933);
\draw[gp path] (0.825,1.022)--(0.915,1.022);
\draw[gp path] (7.794,1.022)--(7.704,1.022);
\draw[gp path] (0.825,1.091)--(0.915,1.091);
\draw[gp path] (7.794,1.091)--(7.704,1.091);
\draw[gp path] (0.825,1.148)--(0.915,1.148);
\draw[gp path] (7.794,1.148)--(7.704,1.148);
\draw[gp path] (0.825,1.196)--(0.915,1.196);
\draw[gp path] (7.794,1.196)--(7.704,1.196);
\draw[gp path] (0.825,1.237)--(0.915,1.237);
\draw[gp path] (7.794,1.237)--(7.704,1.237);
\draw[gp path] (0.825,1.274)--(0.915,1.274);
\draw[gp path] (7.794,1.274)--(7.704,1.274);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.825,1.306)--(7.794,1.306);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.825,1.306)--(1.005,1.306);
\draw[gp path] (7.794,1.306)--(7.614,1.306);
\node[gp node right] at (0.715,1.306) {1e+03};
\draw[gp path] (0.825,1.521)--(0.915,1.521);
\draw[gp path] (7.794,1.521)--(7.704,1.521);
\draw[gp path] (0.825,1.647)--(0.915,1.647);
\draw[gp path] (7.794,1.647)--(7.704,1.647);
\draw[gp path] (0.825,1.737)--(0.915,1.737);
\draw[gp path] (7.794,1.737)--(7.704,1.737);
\draw[gp path] (0.825,1.806)--(0.915,1.806);
\draw[gp path] (7.794,1.806)--(7.704,1.806);
\draw[gp path] (0.825,1.862)--(0.915,1.862);
\draw[gp path] (7.794,1.862)--(7.704,1.862);
\draw[gp path] (0.825,1.910)--(0.915,1.910);
\draw[gp path] (7.794,1.910)--(7.704,1.910);
\draw[gp path] (0.825,1.952)--(0.915,1.952);
\draw[gp path] (7.794,1.952)--(7.704,1.952);
\draw[gp path] (0.825,1.988)--(0.915,1.988);
\draw[gp path] (7.794,1.988)--(7.704,1.988);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.825,2.021)--(7.794,2.021);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.825,2.021)--(1.005,2.021);
\draw[gp path] (7.794,2.021)--(7.614,2.021);
\node[gp node right] at (0.715,2.021) {1e+04};
\draw[gp path] (0.825,2.236)--(0.915,2.236);
\draw[gp path] (7.794,2.236)--(7.704,2.236);
\draw[gp path] (0.825,2.362)--(0.915,2.362);
\draw[gp path] (7.794,2.362)--(7.704,2.362);
\draw[gp path] (0.825,2.451)--(0.915,2.451);
\draw[gp path] (7.794,2.451)--(7.704,2.451);
\draw[gp path] (0.825,2.520)--(0.915,2.520);
\draw[gp path] (7.794,2.520)--(7.704,2.520);
\draw[gp path] (0.825,2.577)--(0.915,2.577);
\draw[gp path] (7.794,2.577)--(7.704,2.577);
\draw[gp path] (0.825,2.625)--(0.915,2.625);
\draw[gp path] (7.794,2.625)--(7.704,2.625);
\draw[gp path] (0.825,2.666)--(0.915,2.666);
\draw[gp path] (7.794,2.666)--(7.704,2.666);
\draw[gp path] (0.825,2.703)--(0.915,2.703);
\draw[gp path] (7.794,2.703)--(7.704,2.703);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.825,2.735)--(7.794,2.735);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.825,2.735)--(1.005,2.735);
\draw[gp path] (7.794,2.735)--(7.614,2.735);
\node[gp node right] at (0.715,2.735) {1e+05};
\draw[gp path] (0.825,2.950)--(0.915,2.950);
\draw[gp path] (7.794,2.950)--(7.704,2.950);
\draw[gp path] (0.825,3.076)--(0.915,3.076);
\draw[gp path] (7.794,3.076)--(7.704,3.076);
\draw[gp path] (0.825,3.165)--(0.915,3.165);
\draw[gp path] (7.794,3.165)--(7.704,3.165);
\draw[gp path] (0.825,3.235)--(0.915,3.235);
\draw[gp path] (7.794,3.235)--(7.704,3.235);
\draw[gp path] (0.825,3.291)--(0.915,3.291);
\draw[gp path] (7.794,3.291)--(7.704,3.291);
\draw[gp path] (0.825,3.339)--(0.915,3.339);
\draw[gp path] (7.794,3.339)--(7.704,3.339);
\draw[gp path] (0.825,3.380)--(0.915,3.380);
\draw[gp path] (7.794,3.380)--(7.704,3.380);
\draw[gp path] (0.825,3.417)--(0.915,3.417);
\draw[gp path] (7.794,3.417)--(7.704,3.417);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.825,3.450)--(7.794,3.450);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.825,3.450)--(1.005,3.450);
\draw[gp path] (7.794,3.450)--(7.614,3.450);
\node[gp node right] at (0.715,3.450) {1e+06};
\draw[gp path] (0.825,3.665)--(0.915,3.665);
\draw[gp path] (7.794,3.665)--(7.704,3.665);
\draw[gp path] (0.825,3.790)--(0.915,3.790);
\draw[gp path] (7.794,3.790)--(7.704,3.790);
\draw[gp path] (0.825,3.880)--(0.915,3.880);
\draw[gp path] (7.794,3.880)--(7.704,3.880);
\draw[gp path] (0.825,3.949)--(0.915,3.949);
\draw[gp path] (7.794,3.949)--(7.704,3.949);
\draw[gp path] (0.825,4.006)--(0.915,4.006);
\draw[gp path] (7.794,4.006)--(7.704,4.006);
\draw[gp path] (0.825,4.053)--(0.915,4.053);
\draw[gp path] (7.794,4.053)--(7.704,4.053);
\draw[gp path] (0.825,4.095)--(0.915,4.095);
\draw[gp path] (7.794,4.095)--(7.704,4.095);
\draw[gp path] (0.825,4.131)--(0.915,4.131);
\draw[gp path] (7.794,4.131)--(7.704,4.131);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.825,4.164)--(7.794,4.164);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.825,4.164)--(1.005,4.164);
\draw[gp path] (7.794,4.164)--(7.614,4.164);
\node[gp node right] at (0.715,4.164) {1e+07};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.825,0.592)--(0.825,4.164);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.825,0.592)--(0.825,0.772);
\draw[gp path] (0.825,4.164)--(0.825,3.984);
\node[gp node center] at (0.825,0.407) {1};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.459,0.592)--(1.459,4.164);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.459,0.592)--(1.459,0.772);
\draw[gp path] (1.459,4.164)--(1.459,3.984);
\node[gp node center] at (1.459,0.407) {2};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.092,0.592)--(2.092,4.164);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.092,0.592)--(2.092,0.772);
\draw[gp path] (2.092,4.164)--(2.092,3.984);
\node[gp node center] at (2.092,0.407) {4};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.726,0.592)--(2.726,4.164);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.726,0.592)--(2.726,0.772);
\draw[gp path] (2.726,4.164)--(2.726,3.984);
\node[gp node center] at (2.726,0.407) {8};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.359,0.592)--(3.359,4.164);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.359,0.592)--(3.359,0.772);
\draw[gp path] (3.359,4.164)--(3.359,3.984);
\node[gp node center] at (3.359,0.407) {16};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.993,0.592)--(3.993,4.164);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.993,0.592)--(3.993,0.772);
\draw[gp path] (3.993,4.164)--(3.993,3.984);
\node[gp node center] at (3.993,0.407) {32};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.626,0.592)--(4.626,4.164);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.626,0.592)--(4.626,0.772);
\draw[gp path] (4.626,4.164)--(4.626,3.984);
\node[gp node center] at (4.626,0.407) {64};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.260,0.592)--(5.260,4.164);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.260,0.592)--(5.260,0.772);
\draw[gp path] (5.260,4.164)--(5.260,3.984);
\node[gp node center] at (5.260,0.407) {128};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.893,0.592)--(5.893,4.164);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.893,0.592)--(5.893,0.772);
\draw[gp path] (5.893,4.164)--(5.893,3.984);
\node[gp node center] at (5.893,0.407) {256};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.527,0.592)--(6.527,4.164);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.527,0.592)--(6.527,0.772);
\draw[gp path] (6.527,4.164)--(6.527,3.984);
\node[gp node center] at (6.527,0.407) {512};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.160,0.592)--(7.160,4.164);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.160,0.592)--(7.160,0.772);
\draw[gp path] (7.160,4.164)--(7.160,3.984);
\node[gp node center] at (7.160,0.407) {1024};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.794,0.592)--(7.794,4.164);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.794,0.592)--(7.794,0.772);
\draw[gp path] (7.794,4.164)--(7.794,3.984);
\node[gp node center] at (7.794,0.407) {2048};
\draw[gp path] (0.825,4.164)--(0.825,0.592)--(7.794,0.592)--(7.794,4.164)--cycle;
\node[gp node center] at (4.309,0.130) {number of cores};
\node[gp node right] at (2.255,4.957) {Schur L2};
\gpcolor{rgb color={0.000,0.933,0.933}}
\draw[gp path] (2.365,4.957)--(2.985,4.957);
\draw[gp path] (1.459,1.115)--(2.092,1.396)--(2.726,1.625)--(3.359,1.776)--(3.993,1.895)%
  --(4.626,2.006)--(5.260,2.080);
\gpsetpointsize{4.00}
\gp3point{gp mark 2}{}{(1.459,1.115)}
\gp3point{gp mark 2}{}{(2.092,1.396)}
\gp3point{gp mark 2}{}{(2.726,1.625)}
\gp3point{gp mark 2}{}{(3.359,1.776)}
\gp3point{gp mark 2}{}{(3.993,1.895)}
\gp3point{gp mark 2}{}{(4.626,2.006)}
\gp3point{gp mark 2}{}{(5.260,2.080)}
\gp3point{gp mark 2}{}{(2.675,4.957)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.255,4.732) {per domain L2};
\gpcolor{rgb color={0.000,0.933,0.933}}
\draw[gp path] (2.365,4.732)--(2.985,4.732);
\draw[gp path] (0.825,2.274)--(1.459,2.066)--(2.092,1.862)--(2.726,1.667)--(3.359,1.477)%
  --(3.993,1.293)--(4.626,1.120)--(5.260,0.947);
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.255,4.507) {Schur L3};
\gpcolor{rgb color={0.784,0.784,0.000}}
\draw[gp path] (2.365,4.507)--(2.985,4.507);
\draw[gp path] (1.459,1.533)--(2.092,1.811)--(2.726,2.059)--(3.359,2.228)--(3.993,2.323)%
  --(4.626,2.443)--(5.260,2.531)--(5.893,2.610);
\gp3point{gp mark 2}{}{(1.459,1.533)}
\gp3point{gp mark 2}{}{(2.092,1.811)}
\gp3point{gp mark 2}{}{(2.726,2.059)}
\gp3point{gp mark 2}{}{(3.359,2.228)}
\gp3point{gp mark 2}{}{(3.993,2.323)}
\gp3point{gp mark 2}{}{(4.626,2.443)}
\gp3point{gp mark 2}{}{(5.260,2.531)}
\gp3point{gp mark 2}{}{(5.893,2.610)}
\gp3point{gp mark 2}{}{(2.675,4.507)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.255,4.282) {per domain L3};
\gpcolor{rgb color={0.784,0.784,0.000}}
\draw[gp path] (2.365,4.282)--(2.985,4.282);
\draw[gp path] (0.825,2.893)--(1.459,2.682)--(2.092,2.472)--(2.726,2.269)--(3.359,2.069)%
  --(3.993,1.868)--(4.626,1.676)--(5.260,1.487)--(5.893,1.304);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.525,4.957) {Schur L4};
\gpcolor{rgb color={0.000,0.392,0.000}}
\draw[gp path] (4.635,4.957)--(5.255,4.957);
\draw[gp path] (1.459,1.953)--(2.092,2.235)--(2.726,2.488)--(3.359,2.652)--(3.993,2.762)%
  --(4.626,2.887)--(5.260,2.976)--(5.893,3.066);
\gp3point{gp mark 2}{}{(1.459,1.953)}
\gp3point{gp mark 2}{}{(2.092,2.235)}
\gp3point{gp mark 2}{}{(2.726,2.488)}
\gp3point{gp mark 2}{}{(3.359,2.652)}
\gp3point{gp mark 2}{}{(3.993,2.762)}
\gp3point{gp mark 2}{}{(4.626,2.887)}
\gp3point{gp mark 2}{}{(5.260,2.976)}
\gp3point{gp mark 2}{}{(5.893,3.066)}
\gp3point{gp mark 2}{}{(4.945,4.957)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.525,4.732) {per domain L4};
\gpcolor{rgb color={0.000,0.392,0.000}}
\draw[gp path] (4.635,4.732)--(5.255,4.732);
\draw[gp path] (0.825,3.525)--(1.459,3.311)--(2.092,3.099)--(2.726,2.890)--(3.359,2.683)%
  --(3.993,2.476)--(4.626,2.274)--(5.260,2.073)--(5.893,1.876);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.525,4.507) {Schur L5};
\gpcolor{rgb color={0.545,0.000,0.000}}
\draw[gp path] (4.635,4.507)--(5.255,4.507);
\draw[gp path] (3.993,3.194)--(4.626,3.313)--(5.260,3.422)--(5.893,3.507)--(6.527,3.585)%
  --(7.160,3.660)--(7.794,3.735);
\gp3point{gp mark 2}{}{(3.993,3.194)}
\gp3point{gp mark 2}{}{(4.626,3.313)}
\gp3point{gp mark 2}{}{(5.260,3.422)}
\gp3point{gp mark 2}{}{(5.893,3.507)}
\gp3point{gp mark 2}{}{(6.527,3.585)}
\gp3point{gp mark 2}{}{(7.160,3.660)}
\gp3point{gp mark 2}{}{(7.794,3.735)}
\gp3point{gp mark 2}{}{(4.945,4.507)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.525,4.282) {per domain L5};
\gpcolor{rgb color={0.545,0.000,0.000}}
\draw[gp path] (4.635,4.282)--(5.255,4.282);
\draw[gp path] (3.993,3.101)--(4.626,2.893)--(5.260,2.686)--(5.893,2.480)--(6.527,2.276)%
  --(7.160,2.075)--(7.794,1.877);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.795,4.957) {Schur L6};
\gpcolor{rgb color={0.000,0.000,0.545}}
\draw[gp path] (6.905,4.957)--(7.525,4.957);
\draw[gp path] (6.527,3.988)--(7.160,4.065)--(7.794,4.139);
\gp3point{gp mark 2}{}{(6.527,3.988)}
\gp3point{gp mark 2}{}{(7.160,4.065)}
\gp3point{gp mark 2}{}{(7.794,4.139)}
\gp3point{gp mark 2}{}{(7.215,4.957)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.795,4.732) {per domain L6};
\gpcolor{rgb color={0.000,0.000,0.545}}
\draw[gp path] (6.905,4.732)--(7.525,4.732);
\draw[gp path] (6.527,2.892)--(7.160,2.683)--(7.794,2.476);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.825,4.164)--(0.825,0.592)--(7.794,0.592)--(7.794,4.164)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.825cm}{0.592cm}}{\pgfpoint{7.794cm}{4.164cm}}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% lun. 21 nov. 2022 14:25:15
\tikzset{every node/.append style={scale=0.75}}
\path (0.000,0.000) rectangle (16.250,6.562);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.266,0.739)--(15.835,0.739);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.266,0.739)--(1.446,0.739);
\draw[gp path] (15.835,0.739)--(15.655,0.739);
\node[gp node right] at (1.128,0.739) {1e+00};
\draw[gp path] (1.266,1.020)--(1.356,1.020);
\draw[gp path] (15.835,1.020)--(15.745,1.020);
\draw[gp path] (1.266,1.184)--(1.356,1.184);
\draw[gp path] (15.835,1.184)--(15.745,1.184);
\draw[gp path] (1.266,1.300)--(1.356,1.300);
\draw[gp path] (15.835,1.300)--(15.745,1.300);
\draw[gp path] (1.266,1.390)--(1.356,1.390);
\draw[gp path] (15.835,1.390)--(15.745,1.390);
\draw[gp path] (1.266,1.464)--(1.356,1.464);
\draw[gp path] (15.835,1.464)--(15.745,1.464);
\draw[gp path] (1.266,1.526)--(1.356,1.526);
\draw[gp path] (15.835,1.526)--(15.745,1.526);
\draw[gp path] (1.266,1.581)--(1.356,1.581);
\draw[gp path] (15.835,1.581)--(15.745,1.581);
\draw[gp path] (1.266,1.628)--(1.356,1.628);
\draw[gp path] (15.835,1.628)--(15.745,1.628);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.266,1.671)--(15.835,1.671);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.266,1.671)--(1.446,1.671);
\draw[gp path] (15.835,1.671)--(15.655,1.671);
\node[gp node right] at (1.128,1.671) {1e+01};
\draw[gp path] (1.266,1.951)--(1.356,1.951);
\draw[gp path] (15.835,1.951)--(15.745,1.951);
\draw[gp path] (1.266,2.115)--(1.356,2.115);
\draw[gp path] (15.835,2.115)--(15.745,2.115);
\draw[gp path] (1.266,2.232)--(1.356,2.232);
\draw[gp path] (15.835,2.232)--(15.745,2.232);
\draw[gp path] (1.266,2.322)--(1.356,2.322);
\draw[gp path] (15.835,2.322)--(15.745,2.322);
\draw[gp path] (1.266,2.396)--(1.356,2.396);
\draw[gp path] (15.835,2.396)--(15.745,2.396);
\draw[gp path] (1.266,2.458)--(1.356,2.458);
\draw[gp path] (15.835,2.458)--(15.745,2.458);
\draw[gp path] (1.266,2.512)--(1.356,2.512);
\draw[gp path] (15.835,2.512)--(15.745,2.512);
\draw[gp path] (1.266,2.560)--(1.356,2.560);
\draw[gp path] (15.835,2.560)--(15.745,2.560);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.266,2.603)--(15.835,2.603);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.266,2.603)--(1.446,2.603);
\draw[gp path] (15.835,2.603)--(15.655,2.603);
\node[gp node right] at (1.128,2.603) {1e+02};
\draw[gp path] (1.266,2.883)--(1.356,2.883);
\draw[gp path] (15.835,2.883)--(15.745,2.883);
\draw[gp path] (1.266,3.047)--(1.356,3.047);
\draw[gp path] (15.835,3.047)--(15.745,3.047);
\draw[gp path] (1.266,3.164)--(1.356,3.164);
\draw[gp path] (15.835,3.164)--(15.745,3.164);
\draw[gp path] (1.266,3.254)--(1.356,3.254);
\draw[gp path] (15.835,3.254)--(15.745,3.254);
\draw[gp path] (1.266,3.328)--(1.356,3.328);
\draw[gp path] (15.835,3.328)--(15.745,3.328);
\draw[gp path] (1.266,3.390)--(1.356,3.390);
\draw[gp path] (15.835,3.390)--(15.745,3.390);
\draw[gp path] (1.266,3.444)--(1.356,3.444);
\draw[gp path] (15.835,3.444)--(15.745,3.444);
\draw[gp path] (1.266,3.492)--(1.356,3.492);
\draw[gp path] (15.835,3.492)--(15.745,3.492);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.266,3.535)--(15.835,3.535);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.266,3.535)--(1.446,3.535);
\draw[gp path] (15.835,3.535)--(15.655,3.535);
\node[gp node right] at (1.128,3.535) {1e+03};
\draw[gp path] (1.266,3.815)--(1.356,3.815);
\draw[gp path] (15.835,3.815)--(15.745,3.815);
\draw[gp path] (1.266,3.979)--(1.356,3.979);
\draw[gp path] (15.835,3.979)--(15.745,3.979);
\draw[gp path] (1.266,4.096)--(1.356,4.096);
\draw[gp path] (15.835,4.096)--(15.745,4.096);
\draw[gp path] (1.266,4.186)--(1.356,4.186);
\draw[gp path] (15.835,4.186)--(15.745,4.186);
\draw[gp path] (1.266,4.260)--(1.356,4.260);
\draw[gp path] (15.835,4.260)--(15.745,4.260);
\draw[gp path] (1.266,4.322)--(1.356,4.322);
\draw[gp path] (15.835,4.322)--(15.745,4.322);
\draw[gp path] (1.266,4.376)--(1.356,4.376);
\draw[gp path] (15.835,4.376)--(15.745,4.376);
\draw[gp path] (1.266,4.424)--(1.356,4.424);
\draw[gp path] (15.835,4.424)--(15.745,4.424);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.266,4.466)--(15.835,4.466);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.266,4.466)--(1.446,4.466);
\draw[gp path] (15.835,4.466)--(15.655,4.466);
\node[gp node right] at (1.128,4.466) {1e+04};
\draw[gp path] (1.266,4.747)--(1.356,4.747);
\draw[gp path] (15.835,4.747)--(15.745,4.747);
\draw[gp path] (1.266,4.911)--(1.356,4.911);
\draw[gp path] (15.835,4.911)--(15.745,4.911);
\draw[gp path] (1.266,5.027)--(1.356,5.027);
\draw[gp path] (15.835,5.027)--(15.745,5.027);
\draw[gp path] (1.266,5.118)--(1.356,5.118);
\draw[gp path] (15.835,5.118)--(15.745,5.118);
\draw[gp path] (1.266,5.191)--(1.356,5.191);
\draw[gp path] (15.835,5.191)--(15.745,5.191);
\draw[gp path] (1.266,5.254)--(1.356,5.254);
\draw[gp path] (15.835,5.254)--(15.745,5.254);
\draw[gp path] (1.266,5.308)--(1.356,5.308);
\draw[gp path] (15.835,5.308)--(15.745,5.308);
\draw[gp path] (1.266,5.356)--(1.356,5.356);
\draw[gp path] (15.835,5.356)--(15.745,5.356);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.266,5.398)--(15.835,5.398);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.266,5.398)--(1.446,5.398);
\draw[gp path] (15.835,5.398)--(15.655,5.398);
\node[gp node right] at (1.128,5.398) {1e+05};
\draw[gp path] (1.266,5.679)--(1.356,5.679);
\draw[gp path] (15.835,5.679)--(15.745,5.679);
\draw[gp path] (1.266,5.843)--(1.356,5.843);
\draw[gp path] (15.835,5.843)--(15.745,5.843);
\draw[gp path] (1.266,5.959)--(1.356,5.959);
\draw[gp path] (15.835,5.959)--(15.745,5.959);
\draw[gp path] (1.266,6.049)--(1.356,6.049);
\draw[gp path] (15.835,6.049)--(15.745,6.049);
\draw[gp path] (1.266,6.123)--(1.356,6.123);
\draw[gp path] (15.835,6.123)--(15.745,6.123);
\draw[gp path] (1.266,6.186)--(1.356,6.186);
\draw[gp path] (15.835,6.186)--(15.745,6.186);
\draw[gp path] (1.266,6.240)--(1.356,6.240);
\draw[gp path] (15.835,6.240)--(15.745,6.240);
\draw[gp path] (1.266,6.287)--(1.356,6.287);
\draw[gp path] (15.835,6.287)--(15.745,6.287);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.266,6.330)--(15.835,6.330);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.266,6.330)--(1.446,6.330);
\draw[gp path] (15.835,6.330)--(15.655,6.330);
\node[gp node right] at (1.128,6.330) {1e+06};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.266,0.739)--(1.266,6.330);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.266,0.739)--(1.266,0.919);
\draw[gp path] (1.266,6.330)--(1.266,6.150);
\node[gp node center] at (1.266,0.508) {1};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.502,0.739)--(2.502,6.330);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.502,0.739)--(2.502,0.919);
\draw[gp path] (2.502,6.330)--(2.502,6.150);
\node[gp node center] at (2.502,0.508) {2};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.739,0.739)--(3.739,6.330);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.739,0.739)--(3.739,0.919);
\draw[gp path] (3.739,6.330)--(3.739,6.150);
\node[gp node center] at (3.739,0.508) {4};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.975,0.739)--(4.975,6.330);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.975,0.739)--(4.975,0.919);
\draw[gp path] (4.975,6.330)--(4.975,6.150);
\node[gp node center] at (4.975,0.508) {8};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.211,0.739)--(6.211,6.330);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.211,0.739)--(6.211,0.919);
\draw[gp path] (6.211,6.330)--(6.211,6.150);
\node[gp node center] at (6.211,0.508) {16};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.447,0.739)--(7.447,6.330);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.447,0.739)--(7.447,0.919);
\draw[gp path] (7.447,6.330)--(7.447,6.150);
\node[gp node center] at (7.447,0.508) {32};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.684,0.739)--(8.684,6.330);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.684,0.739)--(8.684,0.919);
\draw[gp path] (8.684,6.330)--(8.684,6.150);
\node[gp node center] at (8.684,0.508) {64};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (9.920,0.739)--(9.920,6.330);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (9.920,0.739)--(9.920,0.919);
\draw[gp path] (9.920,6.330)--(9.920,6.150);
\node[gp node center] at (9.920,0.508) {128};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.156,0.739)--(11.156,6.330);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (11.156,0.739)--(11.156,0.919);
\draw[gp path] (11.156,6.330)--(11.156,6.150);
\node[gp node center] at (11.156,0.508) {256};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (12.392,0.739)--(12.392,6.330);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (12.392,0.739)--(12.392,0.919);
\draw[gp path] (12.392,6.330)--(12.392,6.150);
\node[gp node center] at (12.392,0.508) {512};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (13.629,0.739)--(13.629,6.330);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (13.629,0.739)--(13.629,0.919);
\draw[gp path] (13.629,6.330)--(13.629,6.150);
\node[gp node center] at (13.629,0.508) {1024};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (14.865,0.739)--(14.865,6.330);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (14.865,0.739)--(14.865,0.919);
\draw[gp path] (14.865,6.330)--(14.865,6.150);
\node[gp node center] at (14.865,0.508) {2048};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (15.823,0.739)--(15.823,6.330);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (15.823,0.739)--(15.823,0.919);
\draw[gp path] (15.823,6.330)--(15.823,6.150);
\node[gp node center] at (15.823,0.508) {3504};
\draw[gp path] (1.266,6.330)--(1.266,0.739)--(15.835,0.739)--(15.835,6.330)--cycle;
\node[gp node center,rotate=-270] at (0.219,3.534) {Number of  patches};
\node[gp node center] at (8.550,0.162) {number of cores};
\node[gp node right] at (1.625,7.217) {total L0};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.763,7.217)--(2.495,7.217);
\draw[gp path] (1.266,2.858)--(1.413,2.858)--(1.560,2.858)--(1.707,2.858)--(1.855,2.858)%
  --(2.002,2.858)--(2.149,2.858)--(2.296,2.858)--(2.443,2.858)--(2.590,2.858)--(2.738,2.858)%
  --(2.885,2.858)--(3.032,2.858)--(3.179,2.858)--(3.326,2.858)--(3.473,2.858)--(3.621,2.858)%
  --(3.768,2.858)--(3.915,2.858)--(4.062,2.858)--(4.209,2.858)--(4.356,2.858)--(4.504,2.858)%
  --(4.651,2.858)--(4.798,2.858)--(4.945,2.858)--(5.092,2.858)--(5.239,2.858)--(5.387,2.858)%
  --(5.534,2.858)--(5.681,2.858)--(5.828,2.858)--(5.975,2.858)--(6.122,2.858)--(6.269,2.858)%
  --(6.417,2.858)--(6.564,2.858)--(6.711,2.858)--(6.858,2.858)--(7.005,2.858)--(7.152,2.858)%
  --(7.300,2.858)--(7.447,2.858)--(7.594,2.858)--(7.741,2.858)--(7.888,2.858)--(8.035,2.858)%
  --(8.183,2.858)--(8.330,2.858)--(8.477,2.858)--(8.624,2.858)--(8.771,2.858)--(8.918,2.858)%
  --(9.066,2.858)--(9.213,2.858)--(9.360,2.858)--(9.507,2.858)--(9.654,2.858)--(9.801,2.858)%
  --(9.949,2.858)--(10.096,2.858)--(10.243,2.858)--(10.390,2.858)--(10.537,2.858)--(10.684,2.858)%
  --(10.832,2.858)--(10.979,2.858)--(11.126,2.858)--(11.273,2.858)--(11.420,2.858)--(11.567,2.858)%
  --(11.714,2.858)--(11.862,2.858)--(12.009,2.858)--(12.156,2.858)--(12.303,2.858)--(12.450,2.858)%
  --(12.597,2.858)--(12.745,2.858)--(12.892,2.858)--(13.039,2.858)--(13.186,2.858)--(13.333,2.858)%
  --(13.480,2.858)--(13.628,2.858)--(13.775,2.858)--(13.922,2.858)--(14.069,2.858)--(14.216,2.858)%
  --(14.363,2.858)--(14.511,2.858)--(14.658,2.858)--(14.805,2.858)--(14.952,2.858)--(15.099,2.858)%
  --(15.246,2.858)--(15.394,2.858)--(15.541,2.858)--(15.688,2.858)--(15.835,2.858);
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.625,6.889) {per core L0};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.763,6.889)--(2.495,6.889);
\draw[gp path] (1.266,2.858)--(2.502,2.613)--(3.739,2.382)--(4.975,2.179)--(6.211,1.989)%
  --(7.447,1.833)--(8.684,1.799)--(9.920,1.611);
\gpsetpointsize{4.00}
\gp3point{gp mark 7}{}{(1.266,2.858)}
\gp3point{gp mark 7}{}{(2.502,2.613)}
\gp3point{gp mark 7}{}{(3.739,2.382)}
\gp3point{gp mark 7}{}{(4.975,2.179)}
\gp3point{gp mark 7}{}{(6.211,1.989)}
\gp3point{gp mark 7}{}{(7.447,1.833)}
\gp3point{gp mark 7}{}{(8.684,1.799)}
\gp3point{gp mark 7}{}{(9.920,1.611)}
\gp3point{gp mark 7}{}{(2.129,6.889)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.625,6.561) {dist per core L0};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.763,6.561)--(2.495,6.561);
\draw[gp path] (2.502,1.886)--(3.739,1.961)--(4.975,1.971)--(6.211,1.887)--(7.447,1.799)%
  --(8.684,1.797)--(9.920,1.611);
\gp3point{gp mark 8}{}{(2.502,1.886)}
\gp3point{gp mark 8}{}{(3.739,1.961)}
\gp3point{gp mark 8}{}{(4.975,1.971)}
\gp3point{gp mark 8}{}{(6.211,1.887)}
\gp3point{gp mark 8}{}{(7.447,1.799)}
\gp3point{gp mark 8}{}{(8.684,1.797)}
\gp3point{gp mark 8}{}{(9.920,1.611)}
\gp3point{gp mark 8}{}{(2.129,6.561)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.875,7.217) {total L1};
\gpcolor{rgb color={0.784,0.784,0.000}}
\draw[gp path] (5.013,7.217)--(5.745,7.217);
\draw[gp path] (1.266,3.577)--(1.413,3.577)--(1.560,3.577)--(1.707,3.577)--(1.855,3.577)%
  --(2.002,3.577)--(2.149,3.577)--(2.296,3.577)--(2.443,3.577)--(2.590,3.577)--(2.738,3.577)%
  --(2.885,3.577)--(3.032,3.577)--(3.179,3.577)--(3.326,3.577)--(3.473,3.577)--(3.621,3.577)%
  --(3.768,3.577)--(3.915,3.577)--(4.062,3.577)--(4.209,3.577)--(4.356,3.577)--(4.504,3.577)%
  --(4.651,3.577)--(4.798,3.577)--(4.945,3.577)--(5.092,3.577)--(5.239,3.577)--(5.387,3.577)%
  --(5.534,3.577)--(5.681,3.577)--(5.828,3.577)--(5.975,3.577)--(6.122,3.577)--(6.269,3.577)%
  --(6.417,3.577)--(6.564,3.577)--(6.711,3.577)--(6.858,3.577)--(7.005,3.577)--(7.152,3.577)%
  --(7.300,3.577)--(7.447,3.577)--(7.594,3.577)--(7.741,3.577)--(7.888,3.577)--(8.035,3.577)%
  --(8.183,3.577)--(8.330,3.577)--(8.477,3.577)--(8.624,3.577)--(8.771,3.577)--(8.918,3.577)%
  --(9.066,3.577)--(9.213,3.577)--(9.360,3.577)--(9.507,3.577)--(9.654,3.577)--(9.801,3.577)%
  --(9.949,3.577)--(10.096,3.577)--(10.243,3.577)--(10.390,3.577)--(10.537,3.577)--(10.684,3.577)%
  --(10.832,3.577)--(10.979,3.577)--(11.126,3.577)--(11.273,3.577)--(11.420,3.577)--(11.567,3.577)%
  --(11.714,3.577)--(11.862,3.577)--(12.009,3.577)--(12.156,3.577)--(12.303,3.577)--(12.450,3.577)%
  --(12.597,3.577)--(12.745,3.577)--(12.892,3.577)--(13.039,3.577)--(13.186,3.577)--(13.333,3.577)%
  --(13.480,3.577)--(13.628,3.577)--(13.775,3.577)--(13.922,3.577)--(14.069,3.577)--(14.216,3.577)%
  --(14.363,3.577)--(14.511,3.577)--(14.658,3.577)--(14.805,3.577)--(14.952,3.577)--(15.099,3.577)%
  --(15.246,3.577)--(15.394,3.577)--(15.541,3.577)--(15.688,3.577)--(15.835,3.577);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.875,6.889) {per core L1};
\gpcolor{rgb color={0.784,0.784,0.000}}
\draw[gp path] (5.013,6.889)--(5.745,6.889);
\draw[gp path] (1.266,3.577)--(2.502,3.314)--(3.739,3.061)--(4.975,2.831)--(6.211,2.611)%
  --(7.447,2.389)--(8.684,2.194)--(9.920,2.003)--(11.156,1.847);
\gp3point{gp mark 7}{}{(1.266,3.577)}
\gp3point{gp mark 7}{}{(2.502,3.314)}
\gp3point{gp mark 7}{}{(3.739,3.061)}
\gp3point{gp mark 7}{}{(4.975,2.831)}
\gp3point{gp mark 7}{}{(6.211,2.611)}
\gp3point{gp mark 7}{}{(7.447,2.389)}
\gp3point{gp mark 7}{}{(8.684,2.194)}
\gp3point{gp mark 7}{}{(9.920,2.003)}
\gp3point{gp mark 7}{}{(11.156,1.847)}
\gp3point{gp mark 7}{}{(5.379,6.889)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.875,6.561) {dist per core L1};
\gpcolor{rgb color={0.784,0.784,0.000}}
\draw[gp path] (5.013,6.561)--(5.745,6.561);
\draw[gp path] (2.502,2.330)--(3.739,2.420)--(4.975,2.459)--(6.211,2.386)--(7.447,2.245)%
  --(8.684,2.123)--(9.920,1.969)--(11.156,1.839);
\gp3point{gp mark 8}{}{(2.502,2.330)}
\gp3point{gp mark 8}{}{(3.739,2.420)}
\gp3point{gp mark 8}{}{(4.975,2.459)}
\gp3point{gp mark 8}{}{(6.211,2.386)}
\gp3point{gp mark 8}{}{(7.447,2.245)}
\gp3point{gp mark 8}{}{(8.684,2.123)}
\gp3point{gp mark 8}{}{(9.920,1.969)}
\gp3point{gp mark 8}{}{(11.156,1.839)}
\gp3point{gp mark 8}{}{(5.379,6.561)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.125,7.217) {total L2};
\gpcolor{rgb color={0.000,0.392,0.000}}
\draw[gp path] (8.263,7.217)--(8.995,7.217);
\draw[gp path] (1.266,4.352)--(1.413,4.352)--(1.560,4.352)--(1.707,4.352)--(1.855,4.352)%
  --(2.002,4.352)--(2.149,4.352)--(2.296,4.352)--(2.443,4.352)--(2.590,4.352)--(2.738,4.352)%
  --(2.885,4.352)--(3.032,4.352)--(3.179,4.352)--(3.326,4.352)--(3.473,4.352)--(3.621,4.352)%
  --(3.768,4.352)--(3.915,4.352)--(4.062,4.352)--(4.209,4.352)--(4.356,4.352)--(4.504,4.352)%
  --(4.651,4.352)--(4.798,4.352)--(4.945,4.352)--(5.092,4.352)--(5.239,4.352)--(5.387,4.352)%
  --(5.534,4.352)--(5.681,4.352)--(5.828,4.352)--(5.975,4.352)--(6.122,4.352)--(6.269,4.352)%
  --(6.417,4.352)--(6.564,4.352)--(6.711,4.352)--(6.858,4.352)--(7.005,4.352)--(7.152,4.352)%
  --(7.300,4.352)--(7.447,4.352)--(7.594,4.352)--(7.741,4.352)--(7.888,4.352)--(8.035,4.352)%
  --(8.183,4.352)--(8.330,4.352)--(8.477,4.352)--(8.624,4.352)--(8.771,4.352)--(8.918,4.352)%
  --(9.066,4.352)--(9.213,4.352)--(9.360,4.352)--(9.507,4.352)--(9.654,4.352)--(9.801,4.352)%
  --(9.949,4.352)--(10.096,4.352)--(10.243,4.352)--(10.390,4.352)--(10.537,4.352)--(10.684,4.352)%
  --(10.832,4.352)--(10.979,4.352)--(11.126,4.352)--(11.273,4.352)--(11.420,4.352)--(11.567,4.352)%
  --(11.714,4.352)--(11.862,4.352)--(12.009,4.352)--(12.156,4.352)--(12.303,4.352)--(12.450,4.352)%
  --(12.597,4.352)--(12.745,4.352)--(12.892,4.352)--(13.039,4.352)--(13.186,4.352)--(13.333,4.352)%
  --(13.480,4.352)--(13.628,4.352)--(13.775,4.352)--(13.922,4.352)--(14.069,4.352)--(14.216,4.352)%
  --(14.363,4.352)--(14.511,4.352)--(14.658,4.352)--(14.805,4.352)--(14.952,4.352)--(15.099,4.352)%
  --(15.246,4.352)--(15.394,4.352)--(15.541,4.352)--(15.688,4.352)--(15.835,4.352);
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.125,6.889) {per core L2};
\gpcolor{rgb color={0.000,0.392,0.000}}
\draw[gp path] (8.263,6.889)--(8.995,6.889);
\draw[gp path] (2.502,4.081)--(3.739,3.815)--(4.975,3.562)--(6.211,3.311)--(7.447,3.069)%
  --(8.684,2.839)--(9.920,2.617)--(11.156,2.403)--(12.392,2.197)--(13.629,2.007)--(14.865,1.863);
\gp3point{gp mark 7}{}{(2.502,4.081)}
\gp3point{gp mark 7}{}{(3.739,3.815)}
\gp3point{gp mark 7}{}{(4.975,3.562)}
\gp3point{gp mark 7}{}{(6.211,3.311)}
\gp3point{gp mark 7}{}{(7.447,3.069)}
\gp3point{gp mark 7}{}{(8.684,2.839)}
\gp3point{gp mark 7}{}{(9.920,2.617)}
\gp3point{gp mark 7}{}{(11.156,2.403)}
\gp3point{gp mark 7}{}{(12.392,2.197)}
\gp3point{gp mark 7}{}{(13.629,2.007)}
\gp3point{gp mark 7}{}{(14.865,1.863)}
\gp3point{gp mark 7}{}{(8.629,6.889)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.125,6.561) {dist per core L2};
\gpcolor{rgb color={0.000,0.392,0.000}}
\draw[gp path] (8.263,6.561)--(8.995,6.561);
\draw[gp path] (2.502,2.836)--(3.739,2.927)--(4.975,2.970)--(6.211,2.880)--(7.447,2.762)%
  --(8.684,2.636)--(9.920,2.490)--(11.156,2.325)--(12.392,2.153)--(13.629,1.988)--(14.865,1.860);
\gp3point{gp mark 8}{}{(2.502,2.836)}
\gp3point{gp mark 8}{}{(3.739,2.927)}
\gp3point{gp mark 8}{}{(4.975,2.970)}
\gp3point{gp mark 8}{}{(6.211,2.880)}
\gp3point{gp mark 8}{}{(7.447,2.762)}
\gp3point{gp mark 8}{}{(8.684,2.636)}
\gp3point{gp mark 8}{}{(9.920,2.490)}
\gp3point{gp mark 8}{}{(11.156,2.325)}
\gp3point{gp mark 8}{}{(12.392,2.153)}
\gp3point{gp mark 8}{}{(13.629,1.988)}
\gp3point{gp mark 8}{}{(14.865,1.860)}
\gp3point{gp mark 8}{}{(8.629,6.561)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (11.374,7.217) {total L3};
\gpcolor{rgb color={0.545,0.000,0.000}}
\draw[gp path] (11.512,7.217)--(12.244,7.217);
\draw[gp path] (1.266,5.159)--(1.413,5.159)--(1.560,5.159)--(1.707,5.159)--(1.855,5.159)%
  --(2.002,5.159)--(2.149,5.159)--(2.296,5.159)--(2.443,5.159)--(2.590,5.159)--(2.738,5.159)%
  --(2.885,5.159)--(3.032,5.159)--(3.179,5.159)--(3.326,5.159)--(3.473,5.159)--(3.621,5.159)%
  --(3.768,5.159)--(3.915,5.159)--(4.062,5.159)--(4.209,5.159)--(4.356,5.159)--(4.504,5.159)%
  --(4.651,5.159)--(4.798,5.159)--(4.945,5.159)--(5.092,5.159)--(5.239,5.159)--(5.387,5.159)%
  --(5.534,5.159)--(5.681,5.159)--(5.828,5.159)--(5.975,5.159)--(6.122,5.159)--(6.269,5.159)%
  --(6.417,5.159)--(6.564,5.159)--(6.711,5.159)--(6.858,5.159)--(7.005,5.159)--(7.152,5.159)%
  --(7.300,5.159)--(7.447,5.159)--(7.594,5.159)--(7.741,5.159)--(7.888,5.159)--(8.035,5.159)%
  --(8.183,5.159)--(8.330,5.159)--(8.477,5.159)--(8.624,5.159)--(8.771,5.159)--(8.918,5.159)%
  --(9.066,5.159)--(9.213,5.159)--(9.360,5.159)--(9.507,5.159)--(9.654,5.159)--(9.801,5.159)%
  --(9.949,5.159)--(10.096,5.159)--(10.243,5.159)--(10.390,5.159)--(10.537,5.159)--(10.684,5.159)%
  --(10.832,5.159)--(10.979,5.159)--(11.126,5.159)--(11.273,5.159)--(11.420,5.159)--(11.567,5.159)%
  --(11.714,5.159)--(11.862,5.159)--(12.009,5.159)--(12.156,5.159)--(12.303,5.159)--(12.450,5.159)%
  --(12.597,5.159)--(12.745,5.159)--(12.892,5.159)--(13.039,5.159)--(13.186,5.159)--(13.333,5.159)%
  --(13.480,5.159)--(13.628,5.159)--(13.775,5.159)--(13.922,5.159)--(14.069,5.159)--(14.216,5.159)%
  --(14.363,5.159)--(14.511,5.159)--(14.658,5.159)--(14.805,5.159)--(14.952,5.159)--(15.099,5.159)%
  --(15.246,5.159)--(15.394,5.159)--(15.541,5.159)--(15.688,5.159)--(15.835,5.159);
\gpcolor{color=gp lt color border}
\node[gp node right] at (11.374,6.889) {per core L3};
\gpcolor{rgb color={0.545,0.000,0.000}}
\draw[gp path] (11.512,6.889)--(12.244,6.889);
\draw[gp path] (3.739,4.610)--(4.975,4.344)--(6.211,4.080)--(7.447,3.821)--(8.684,3.569)%
  --(9.920,3.321)--(11.156,3.079)--(12.392,2.845)--(13.629,2.619)--(14.865,2.404);
\gp3point{gp mark 7}{}{(3.739,4.610)}
\gp3point{gp mark 7}{}{(4.975,4.344)}
\gp3point{gp mark 7}{}{(6.211,4.080)}
\gp3point{gp mark 7}{}{(7.447,3.821)}
\gp3point{gp mark 7}{}{(8.684,3.569)}
\gp3point{gp mark 7}{}{(9.920,3.321)}
\gp3point{gp mark 7}{}{(11.156,3.079)}
\gp3point{gp mark 7}{}{(12.392,2.845)}
\gp3point{gp mark 7}{}{(13.629,2.619)}
\gp3point{gp mark 7}{}{(14.865,2.404)}
\gp3point{gp mark 7}{}{(11.878,6.889)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (11.374,6.561) {dist per core 3};
\gpcolor{rgb color={0.545,0.000,0.000}}
\draw[gp path] (11.512,6.561)--(12.244,6.561);
\draw[gp path] (3.739,3.457)--(4.975,3.495)--(6.211,3.424)--(7.447,3.310)--(8.684,3.180)%
  --(9.920,3.028)--(11.156,2.864)--(12.392,2.695)--(13.629,2.520)--(14.865,2.345);
\gp3point{gp mark 8}{}{(3.739,3.457)}
\gp3point{gp mark 8}{}{(4.975,3.495)}
\gp3point{gp mark 8}{}{(6.211,3.424)}
\gp3point{gp mark 8}{}{(7.447,3.310)}
\gp3point{gp mark 8}{}{(8.684,3.180)}
\gp3point{gp mark 8}{}{(9.920,3.028)}
\gp3point{gp mark 8}{}{(11.156,2.864)}
\gp3point{gp mark 8}{}{(12.392,2.695)}
\gp3point{gp mark 8}{}{(13.629,2.520)}
\gp3point{gp mark 8}{}{(14.865,2.345)}
\gp3point{gp mark 8}{}{(11.878,6.561)}
\draw[gp path] (6.211,5.159)--(7.447,5.159)--(8.684,5.159)--(9.920,5.159)--(11.156,5.159)%
  --(12.392,5.159)--(13.629,5.159)--(14.865,5.159)--(15.835,5.159);
\draw[gp path] (6.211,4.080)--(7.447,3.821)--(8.684,3.569)--(9.920,3.321)--(11.156,3.079)%
  --(12.392,2.845)--(13.629,2.619)--(14.865,2.404)--(15.835,2.243);
\gp3point{gp mark 7}{}{(6.211,4.080)}
\gp3point{gp mark 7}{}{(7.447,3.821)}
\gp3point{gp mark 7}{}{(8.684,3.569)}
\gp3point{gp mark 7}{}{(9.920,3.321)}
\gp3point{gp mark 7}{}{(11.156,3.079)}
\gp3point{gp mark 7}{}{(12.392,2.845)}
\gp3point{gp mark 7}{}{(13.629,2.619)}
\gp3point{gp mark 7}{}{(14.865,2.404)}
\gp3point{gp mark 7}{}{(15.835,2.243)}
\draw[gp path] (6.211,3.424)--(7.447,3.310)--(8.684,3.180)--(9.920,3.028)--(11.156,2.864)%
  --(12.392,2.695)--(13.629,2.520)--(14.865,2.345)--(15.835,2.207);
\gp3point{gp mark 8}{}{(6.211,3.424)}
\gp3point{gp mark 8}{}{(7.447,3.310)}
\gp3point{gp mark 8}{}{(8.684,3.180)}
\gp3point{gp mark 8}{}{(9.920,3.028)}
\gp3point{gp mark 8}{}{(11.156,2.864)}
\gp3point{gp mark 8}{}{(12.392,2.695)}
\gp3point{gp mark 8}{}{(13.629,2.520)}
\gp3point{gp mark 8}{}{(14.865,2.345)}
\gp3point{gp mark 8}{}{(15.835,2.207)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (14.624,7.217) {total L4};
\gpcolor{rgb color={0.000,0.000,0.545}}
\draw[gp path] (14.762,7.217)--(15.494,7.217);
\draw[gp path] (1.266,5.983)--(1.413,5.983)--(1.560,5.983)--(1.707,5.983)--(1.855,5.983)%
  --(2.002,5.983)--(2.149,5.983)--(2.296,5.983)--(2.443,5.983)--(2.590,5.983)--(2.738,5.983)%
  --(2.885,5.983)--(3.032,5.983)--(3.179,5.983)--(3.326,5.983)--(3.473,5.983)--(3.621,5.983)%
  --(3.768,5.983)--(3.915,5.983)--(4.062,5.983)--(4.209,5.983)--(4.356,5.983)--(4.504,5.983)%
  --(4.651,5.983)--(4.798,5.983)--(4.945,5.983)--(5.092,5.983)--(5.239,5.983)--(5.387,5.983)%
  --(5.534,5.983)--(5.681,5.983)--(5.828,5.983)--(5.975,5.983)--(6.122,5.983)--(6.269,5.983)%
  --(6.417,5.983)--(6.564,5.983)--(6.711,5.983)--(6.858,5.983)--(7.005,5.983)--(7.152,5.983)%
  --(7.300,5.983)--(7.447,5.983)--(7.594,5.983)--(7.741,5.983)--(7.888,5.983)--(8.035,5.983)%
  --(8.183,5.983)--(8.330,5.983)--(8.477,5.983)--(8.624,5.983)--(8.771,5.983)--(8.918,5.983)%
  --(9.066,5.983)--(9.213,5.983)--(9.360,5.983)--(9.507,5.983)--(9.654,5.983)--(9.801,5.983)%
  --(9.949,5.983)--(10.096,5.983)--(10.243,5.983)--(10.390,5.983)--(10.537,5.983)--(10.684,5.983)%
  --(10.832,5.983)--(10.979,5.983)--(11.126,5.983)--(11.273,5.983)--(11.420,5.983)--(11.567,5.983)%
  --(11.714,5.983)--(11.862,5.983)--(12.009,5.983)--(12.156,5.983)--(12.303,5.983)--(12.450,5.983)%
  --(12.597,5.983)--(12.745,5.983)--(12.892,5.983)--(13.039,5.983)--(13.186,5.983)--(13.333,5.983)%
  --(13.480,5.983)--(13.628,5.983)--(13.775,5.983)--(13.922,5.983)--(14.069,5.983)--(14.216,5.983)%
  --(14.363,5.983)--(14.511,5.983)--(14.658,5.983)--(14.805,5.983)--(14.952,5.983)--(15.099,5.983)%
  --(15.246,5.983)--(15.394,5.983)--(15.541,5.983)--(15.688,5.983)--(15.835,5.983);
\gpcolor{color=gp lt color border}
\node[gp node right] at (14.624,6.889) {per core L4};
\gpcolor{rgb color={0.000,0.000,0.545}}
\draw[gp path] (14.762,6.889)--(15.494,6.889);
\draw[gp path] (9.920,4.085)--(11.156,3.827)--(12.392,3.572)--(13.629,3.323)--(14.865,3.081)%
  --(15.823,2.898);
\gp3point{gp mark 7}{}{(9.920,4.085)}
\gp3point{gp mark 7}{}{(11.156,3.827)}
\gp3point{gp mark 7}{}{(12.392,3.572)}
\gp3point{gp mark 7}{}{(13.629,3.323)}
\gp3point{gp mark 7}{}{(14.865,3.081)}
\gp3point{gp mark 7}{}{(15.823,2.898)}
\gp3point{gp mark 7}{}{(15.128,6.889)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (14.624,6.561) {dist per core L4};
\gpcolor{rgb color={0.000,0.000,0.545}}
\draw[gp path] (14.762,6.561)--(15.494,6.561);
\draw[gp path] (9.920,3.578)--(11.156,3.418)--(12.392,3.249)--(13.629,3.072)--(14.865,2.896)%
  --(15.823,2.756);
\gp3point{gp mark 8}{}{(9.920,3.578)}
\gp3point{gp mark 8}{}{(11.156,3.418)}
\gp3point{gp mark 8}{}{(12.392,3.249)}
\gp3point{gp mark 8}{}{(13.629,3.072)}
\gp3point{gp mark 8}{}{(14.865,2.896)}
\gp3point{gp mark 8}{}{(15.823,2.756)}
\gp3point{gp mark 8}{}{(15.128,6.561)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.266,6.330)--(1.266,0.739)--(15.835,0.739)--(15.835,6.330)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.266cm}{0.739cm}}{\pgfpoint{15.835cm}{6.330cm}}
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% lun. 21 nov. 2022 15:03:04
\tikzset{every node/.append style={scale=0.60}}
\path (0.000,0.000) rectangle (5.875,5.119);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.790,0.592)--(5.544,0.592);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.790,0.592)--(0.970,0.592);
\draw[gp path] (5.544,0.592)--(5.364,0.592);
\node[gp node right] at (0.680,0.592) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.790,0.925)--(5.544,0.925);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.790,0.925)--(0.970,0.925);
\draw[gp path] (5.544,0.925)--(5.364,0.925);
\node[gp node right] at (0.680,0.925) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.790,1.258)--(5.544,1.258);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.790,1.258)--(0.970,1.258);
\draw[gp path] (5.544,1.258)--(5.364,1.258);
\node[gp node right] at (0.680,1.258) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.790,1.592)--(5.544,1.592);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.790,1.592)--(0.970,1.592);
\draw[gp path] (5.544,1.592)--(5.364,1.592);
\node[gp node right] at (0.680,1.592) {$30$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.790,1.925)--(5.544,1.925);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.790,1.925)--(0.970,1.925);
\draw[gp path] (5.544,1.925)--(5.364,1.925);
\node[gp node right] at (0.680,1.925) {$40$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.790,2.258)--(5.544,2.258);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.790,2.258)--(0.970,2.258);
\draw[gp path] (5.544,2.258)--(5.364,2.258);
\node[gp node right] at (0.680,2.258) {$50$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.790,2.591)--(5.544,2.591);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.790,2.591)--(0.970,2.591);
\draw[gp path] (5.544,2.591)--(5.364,2.591);
\node[gp node right] at (0.680,2.591) {$60$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.790,2.924)--(5.544,2.924);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.790,2.924)--(0.970,2.924);
\draw[gp path] (5.544,2.924)--(5.364,2.924);
\node[gp node right] at (0.680,2.924) {$70$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.790,3.257)--(5.544,3.257);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.790,3.257)--(0.970,3.257);
\draw[gp path] (5.544,3.257)--(5.364,3.257);
\node[gp node right] at (0.680,3.257) {$80$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.790,3.591)--(5.544,3.591);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.790,3.591)--(0.970,3.591);
\draw[gp path] (5.544,3.591)--(5.364,3.591);
\node[gp node right] at (0.680,3.591) {$90$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.790,3.924)--(5.544,3.924);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.790,3.924)--(0.970,3.924);
\draw[gp path] (5.544,3.924)--(5.364,3.924);
\node[gp node right] at (0.680,3.924) {$100$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.790,4.257)--(5.544,4.257);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.790,4.257)--(0.970,4.257);
\draw[gp path] (5.544,4.257)--(5.364,4.257);
\node[gp node right] at (0.680,4.257) {$110$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.790,0.592)--(0.790,4.257);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.790,0.592)--(0.790,0.772);
\draw[gp path] (0.790,4.257)--(0.790,4.077);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (0.790,0.407) {1};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.222,0.592)--(1.222,4.257);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.222,0.592)--(1.222,0.772);
\draw[gp path] (1.222,4.257)--(1.222,4.077);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (1.222,0.407) {2};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.654,0.592)--(1.654,4.257);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.654,0.592)--(1.654,0.772);
\draw[gp path] (1.654,4.257)--(1.654,4.077);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (1.654,0.407) {4};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.087,0.592)--(2.087,4.257);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.087,0.592)--(2.087,0.772);
\draw[gp path] (2.087,4.257)--(2.087,4.077);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (2.087,0.407) {8};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.519,0.592)--(2.519,4.257);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.519,0.592)--(2.519,0.772);
\draw[gp path] (2.519,4.257)--(2.519,4.077);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (2.519,0.407) {16};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.951,0.592)--(2.951,4.257);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.951,0.592)--(2.951,0.772);
\draw[gp path] (2.951,4.257)--(2.951,4.077);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (2.951,0.407) {32};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.383,0.592)--(3.383,4.257);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.383,0.592)--(3.383,0.772);
\draw[gp path] (3.383,4.257)--(3.383,4.077);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (3.383,0.407) {64};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.815,0.592)--(3.815,4.257);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.815,0.592)--(3.815,0.772);
\draw[gp path] (3.815,4.257)--(3.815,4.077);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (3.815,0.407) {128};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.247,0.592)--(4.247,4.257);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.247,0.592)--(4.247,0.772);
\draw[gp path] (4.247,4.257)--(4.247,4.077);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (4.247,0.407) {256};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.680,0.592)--(4.680,4.257);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.680,0.592)--(4.680,0.772);
\draw[gp path] (4.680,4.257)--(4.680,4.077);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (4.680,0.407) {512};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.112,0.592)--(5.112,4.257);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.112,0.592)--(5.112,0.772);
\draw[gp path] (5.112,4.257)--(5.112,4.077);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.112,0.407) {1024};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.544,0.592)--(5.544,4.257);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.544,0.592)--(5.544,0.772);
\draw[gp path] (5.544,4.257)--(5.544,4.077);
\node[gp node center,font={\fontsize{9.0pt}{10.8pt}\selectfont}] at (5.544,0.407) {2048};
\draw[gp path] (0.790,4.257)--(0.790,0.592)--(5.544,0.592)--(5.544,4.257)--cycle;
\node[gp node left,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (3.383,2.907) {slop -22};
\node[gp node left,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (3.383,2.059) {slop -21};
\node[gp node center,rotate=-270] at (0.194,2.424) {efficiency (\%)};
\node[gp node center] at (3.167,0.068) {number of cores};
\node[gp node right] at (1.450,4.825) {50\%};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{0.00}
\draw[gp path] (1.560,4.825)--(2.180,4.825);
\draw[gp path] (0.790,2.258)--(0.838,2.258)--(0.886,2.258)--(0.934,2.258)--(0.982,2.258)%
  --(1.030,2.258)--(1.078,2.258)--(1.126,2.258)--(1.174,2.258)--(1.222,2.258)--(1.270,2.258)%
  --(1.318,2.258)--(1.366,2.258)--(1.414,2.258)--(1.462,2.258)--(1.510,2.258)--(1.558,2.258)%
  --(1.606,2.258)--(1.654,2.258)--(1.702,2.258)--(1.750,2.258)--(1.798,2.258)--(1.846,2.258)%
  --(1.894,2.258)--(1.942,2.258)--(1.991,2.258)--(2.039,2.258)--(2.087,2.258)--(2.135,2.258)%
  --(2.183,2.258)--(2.231,2.258)--(2.279,2.258)--(2.327,2.258)--(2.375,2.258)--(2.423,2.258)%
  --(2.471,2.258)--(2.519,2.258)--(2.567,2.258)--(2.615,2.258)--(2.663,2.258)--(2.711,2.258)%
  --(2.759,2.258)--(2.807,2.258)--(2.855,2.258)--(2.903,2.258)--(2.951,2.258)--(2.999,2.258)%
  --(3.047,2.258)--(3.095,2.258)--(3.143,2.258)--(3.191,2.258)--(3.239,2.258)--(3.287,2.258)%
  --(3.335,2.258)--(3.383,2.258)--(3.431,2.258)--(3.479,2.258)--(3.527,2.258)--(3.575,2.258)%
  --(3.623,2.258)--(3.671,2.258)--(3.719,2.258)--(3.767,2.258)--(3.815,2.258)--(3.863,2.258)%
  --(3.911,2.258)--(3.959,2.258)--(4.007,2.258)--(4.055,2.258)--(4.103,2.258)--(4.151,2.258)%
  --(4.199,2.258)--(4.247,2.258)--(4.295,2.258)--(4.343,2.258)--(4.392,2.258)--(4.440,2.258)%
  --(4.488,2.258)--(4.536,2.258)--(4.584,2.258)--(4.632,2.258)--(4.680,2.258)--(4.728,2.258)%
  --(4.776,2.258)--(4.824,2.258)--(4.872,2.258)--(4.920,2.258)--(4.968,2.258)--(5.016,2.258)%
  --(5.064,2.258)--(5.112,2.258)--(5.160,2.258)--(5.208,2.258)--(5.256,2.258)--(5.304,2.258)%
  --(5.352,2.258)--(5.400,2.258)--(5.448,2.258)--(5.496,2.258)--(5.544,2.258);
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.450,4.600) {fr L2};
\gpcolor{rgb color={0.000,0.933,0.933}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.560,4.600)--(2.180,4.600);
\draw[gp path] (0.790,3.924)--(1.222,3.333)--(1.654,2.758)--(2.087,1.683)--(2.519,1.048)%
  --(2.951,0.798)--(3.383,0.688)--(3.815,0.638);
\gpsetpointsize{4.00}
\gp3point{gp mark 7}{}{(0.790,3.924)}
\gp3point{gp mark 7}{}{(1.222,3.333)}
\gp3point{gp mark 7}{}{(1.654,2.758)}
\gp3point{gp mark 7}{}{(2.087,1.683)}
\gp3point{gp mark 7}{}{(2.519,1.048)}
\gp3point{gp mark 7}{}{(2.951,0.798)}
\gp3point{gp mark 7}{}{(3.383,0.688)}
\gp3point{gp mark 7}{}{(3.815,0.638)}
\gp3point{gp mark 7}{}{(1.870,4.600)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.450,4.375) {blr L2};
\gpcolor{rgb color={0.000,0.933,0.933}}
\draw[gp path] (1.560,4.375)--(2.180,4.375);
\draw[gp path] (0.790,3.924)--(1.222,3.164)--(1.654,2.508)--(2.087,1.579)--(2.519,0.999)%
  --(2.951,0.777)--(3.383,0.677)--(3.815,0.631);
\gp3point{gp mark 8}{}{(0.790,3.924)}
\gp3point{gp mark 8}{}{(1.222,3.164)}
\gp3point{gp mark 8}{}{(1.654,2.508)}
\gp3point{gp mark 8}{}{(2.087,1.579)}
\gp3point{gp mark 8}{}{(2.519,0.999)}
\gp3point{gp mark 8}{}{(2.951,0.777)}
\gp3point{gp mark 8}{}{(3.383,0.677)}
\gp3point{gp mark 8}{}{(3.815,0.631)}
\gp3point{gp mark 8}{}{(1.870,4.375)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.950,4.825) {fr L3};
\gpcolor{rgb color={0.784,0.784,0.000}}
\draw[gp path] (3.060,4.825)--(3.680,4.825);
\draw[gp path] (0.790,3.924)--(1.222,3.491)--(1.654,3.183)--(2.087,2.533)--(2.519,2.134)%
  --(2.951,1.391)--(3.383,0.863)--(3.815,0.683);
\gp3point{gp mark 7}{}{(0.790,3.924)}
\gp3point{gp mark 7}{}{(1.222,3.491)}
\gp3point{gp mark 7}{}{(1.654,3.183)}
\gp3point{gp mark 7}{}{(2.087,2.533)}
\gp3point{gp mark 7}{}{(2.519,2.134)}
\gp3point{gp mark 7}{}{(2.951,1.391)}
\gp3point{gp mark 7}{}{(3.383,0.863)}
\gp3point{gp mark 7}{}{(3.815,0.683)}
\gp3point{gp mark 7}{}{(3.370,4.825)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.950,4.600) {blr L3};
\gpcolor{rgb color={0.784,0.784,0.000}}
\draw[gp path] (3.060,4.600)--(3.680,4.600);
\draw[gp path] (0.790,3.924)--(1.222,3.472)--(1.654,3.313)--(2.087,2.709)--(2.519,2.171)%
  --(2.951,1.352)--(3.383,0.861)--(3.815,0.689);
\gp3point{gp mark 8}{}{(0.790,3.924)}
\gp3point{gp mark 8}{}{(1.222,3.472)}
\gp3point{gp mark 8}{}{(1.654,3.313)}
\gp3point{gp mark 8}{}{(2.087,2.709)}
\gp3point{gp mark 8}{}{(2.519,2.171)}
\gp3point{gp mark 8}{}{(2.951,1.352)}
\gp3point{gp mark 8}{}{(3.383,0.861)}
\gp3point{gp mark 8}{}{(3.815,0.689)}
\gp3point{gp mark 8}{}{(3.370,4.600)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.950,4.375) {fr L4};
\gpcolor{rgb color={0.000,0.392,0.000}}
\draw[gp path] (3.060,4.375)--(3.680,4.375);
\draw[gp path] (0.790,3.924)--(1.222,3.790)--(1.654,2.971)--(2.087,3.016)--(2.519,2.493)%
  --(2.951,2.179)--(3.383,1.575)--(3.815,1.141)--(4.247,0.825);
\gp3point{gp mark 7}{}{(0.790,3.924)}
\gp3point{gp mark 7}{}{(1.222,3.790)}
\gp3point{gp mark 7}{}{(1.654,2.971)}
\gp3point{gp mark 7}{}{(2.087,3.016)}
\gp3point{gp mark 7}{}{(2.519,2.493)}
\gp3point{gp mark 7}{}{(2.951,2.179)}
\gp3point{gp mark 7}{}{(3.383,1.575)}
\gp3point{gp mark 7}{}{(3.815,1.141)}
\gp3point{gp mark 7}{}{(4.247,0.825)}
\gp3point{gp mark 7}{}{(3.370,4.375)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.450,4.825) {blr L4};
\gpcolor{rgb color={0.000,0.392,0.000}}
\draw[gp path] (4.560,4.825)--(5.180,4.825);
\draw[gp path] (0.790,3.924)--(1.222,3.663)--(1.654,3.416)--(2.087,2.955)--(2.519,2.449)%
  --(2.951,1.944)--(3.383,1.393)--(3.815,1.000)--(4.247,0.759);
\gp3point{gp mark 8}{}{(0.790,3.924)}
\gp3point{gp mark 8}{}{(1.222,3.663)}
\gp3point{gp mark 8}{}{(1.654,3.416)}
\gp3point{gp mark 8}{}{(2.087,2.955)}
\gp3point{gp mark 8}{}{(2.519,2.449)}
\gp3point{gp mark 8}{}{(2.951,1.944)}
\gp3point{gp mark 8}{}{(3.383,1.393)}
\gp3point{gp mark 8}{}{(3.815,1.000)}
\gp3point{gp mark 8}{}{(4.247,0.759)}
\gp3point{gp mark 8}{}{(4.870,4.825)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.450,4.600) {fr L5};
\gpcolor{rgb color={0.545,0.000,0.000}}
\draw[gp path] (4.560,4.600)--(5.180,4.600);
\draw[gp path] (2.519,3.924)--(2.951,3.397)--(3.383,2.734)--(3.815,2.305)--(4.247,1.786)%
  --(4.680,1.341);
\gp3point{gp mark 7}{}{(2.519,3.924)}
\gp3point{gp mark 7}{}{(2.951,3.397)}
\gp3point{gp mark 7}{}{(3.383,2.734)}
\gp3point{gp mark 7}{}{(3.815,2.305)}
\gp3point{gp mark 7}{}{(4.247,1.786)}
\gp3point{gp mark 7}{}{(4.680,1.341)}
\gp3point{gp mark 7}{}{(4.870,4.600)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.450,4.375) {blr L5};
\gpcolor{rgb color={0.545,0.000,0.000}}
\draw[gp path] (4.560,4.375)--(5.180,4.375);
\draw[gp path] (1.654,3.924)--(2.087,3.467)--(2.519,3.052)--(2.951,2.496)--(3.383,1.771)%
  --(3.815,1.301)--(4.247,1.017)--(4.680,0.817);
\gp3point{gp mark 8}{}{(1.654,3.924)}
\gp3point{gp mark 8}{}{(2.087,3.467)}
\gp3point{gp mark 8}{}{(2.519,3.052)}
\gp3point{gp mark 8}{}{(2.951,2.496)}
\gp3point{gp mark 8}{}{(3.383,1.771)}
\gp3point{gp mark 8}{}{(3.815,1.301)}
\gp3point{gp mark 8}{}{(4.247,1.017)}
\gp3point{gp mark 8}{}{(4.680,0.817)}
\gp3point{gp mark 8}{}{(4.870,4.375)}
\draw[gp path] (2.951,3.360)--(2.964,3.344)--(2.977,3.329)--(2.990,3.313)--(3.003,3.297)%
  --(3.016,3.281)--(3.029,3.266)--(3.043,3.250)--(3.056,3.234)--(3.069,3.218)--(3.082,3.203)%
  --(3.095,3.187)--(3.108,3.171)--(3.121,3.156)--(3.134,3.140)--(3.147,3.124)--(3.160,3.108)%
  --(3.174,3.093)--(3.187,3.077)--(3.200,3.061)--(3.213,3.045)--(3.226,3.030)--(3.239,3.014)%
  --(3.252,2.998)--(3.265,2.982)--(3.278,2.967)--(3.291,2.951)--(3.305,2.935)--(3.318,2.919)%
  --(3.331,2.904)--(3.344,2.888)--(3.357,2.872)--(3.370,2.857)--(3.383,2.841)--(3.396,2.825)%
  --(3.409,2.809)--(3.422,2.794)--(3.435,2.778)--(3.449,2.762)--(3.462,2.746)--(3.475,2.731)%
  --(3.488,2.715)--(3.501,2.699)--(3.514,2.683)--(3.527,2.668)--(3.540,2.652)--(3.553,2.636)%
  --(3.566,2.620)--(3.580,2.605)--(3.593,2.589)--(3.606,2.573)--(3.619,2.558)--(3.632,2.542)%
  --(3.645,2.526)--(3.658,2.510)--(3.671,2.495)--(3.684,2.479)--(3.697,2.463)--(3.711,2.447)%
  --(3.724,2.432)--(3.737,2.416)--(3.750,2.400)--(3.763,2.384)--(3.776,2.369)--(3.789,2.353)%
  --(3.802,2.337)--(3.815,2.321)--(3.828,2.306)--(3.841,2.290)--(3.855,2.274)--(3.868,2.259)%
  --(3.881,2.243)--(3.894,2.227)--(3.907,2.211)--(3.920,2.196)--(3.933,2.180)--(3.946,2.164)%
  --(3.959,2.148)--(3.972,2.133)--(3.986,2.117)--(3.999,2.101)--(4.012,2.085)--(4.025,2.070)%
  --(4.038,2.054)--(4.051,2.038)--(4.064,2.022)--(4.077,2.007)--(4.090,1.991)--(4.103,1.975)%
  --(4.116,1.960)--(4.130,1.944)--(4.143,1.928)--(4.156,1.912)--(4.169,1.897)--(4.182,1.881)%
  --(4.195,1.865)--(4.208,1.849)--(4.221,1.834)--(4.234,1.818)--(4.247,1.802);
\draw[gp path] (2.519,2.944)--(2.532,2.930)--(2.545,2.915)--(2.558,2.901)--(2.571,2.887)%
  --(2.584,2.872)--(2.597,2.858)--(2.610,2.843)--(2.623,2.829)--(2.637,2.814)--(2.650,2.800)%
  --(2.663,2.786)--(2.676,2.771)--(2.689,2.757)--(2.702,2.742)--(2.715,2.728)--(2.728,2.714)%
  --(2.741,2.699)--(2.754,2.685)--(2.768,2.670)--(2.781,2.656)--(2.794,2.641)--(2.807,2.627)%
  --(2.820,2.613)--(2.833,2.598)--(2.846,2.584)--(2.859,2.569)--(2.872,2.555)--(2.885,2.540)%
  --(2.899,2.526)--(2.912,2.512)--(2.925,2.497)--(2.938,2.483)--(2.951,2.468)--(2.964,2.454)%
  --(2.977,2.440)--(2.990,2.425)--(3.003,2.411)--(3.016,2.396)--(3.029,2.382)--(3.043,2.367)%
  --(3.056,2.353)--(3.069,2.339)--(3.082,2.324)--(3.095,2.310)--(3.108,2.295)--(3.121,2.281)%
  --(3.134,2.266)--(3.147,2.252)--(3.160,2.238)--(3.174,2.223)--(3.187,2.209)--(3.200,2.194)%
  --(3.213,2.180)--(3.226,2.166)--(3.239,2.151)--(3.252,2.137)--(3.265,2.122)--(3.278,2.108)%
  --(3.291,2.093)--(3.305,2.079)--(3.318,2.065)--(3.331,2.050)--(3.344,2.036)--(3.357,2.021)%
  --(3.370,2.007)--(3.383,1.992)--(3.396,1.978)--(3.409,1.964)--(3.422,1.949)--(3.435,1.935)%
  --(3.449,1.920)--(3.462,1.906)--(3.475,1.892)--(3.488,1.877)--(3.501,1.863)--(3.514,1.848)%
  --(3.527,1.834)--(3.540,1.819)--(3.553,1.805)--(3.566,1.791)--(3.580,1.776)--(3.593,1.762)%
  --(3.606,1.747)--(3.619,1.733)--(3.632,1.718)--(3.645,1.704)--(3.658,1.690)--(3.671,1.675)%
  --(3.684,1.661)--(3.697,1.646)--(3.711,1.632)--(3.724,1.618)--(3.737,1.603)--(3.750,1.589)%
  --(3.763,1.574)--(3.776,1.560)--(3.789,1.545)--(3.802,1.531)--(3.815,1.517);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,4.257)--(0.790,0.592)--(5.544,0.592)--(5.544,4.257)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.790cm}{0.592cm}}{\pgfpoint{5.544cm}{4.257cm}}
\end{tikzpicture}
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% lun. 21 nov. 2022 15:03:04
\tikzset{every node/.append style={scale=0.60}}
\path (0.000,0.000) rectangle (5.875,6.125);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.605,0.592)--(5.544,0.592);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.605,0.592)--(0.785,0.592);
\draw[gp path] (5.544,0.592)--(5.364,0.592);
\node[gp node right] at (0.495,0.592) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.605,1.258)--(5.544,1.258);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.605,1.258)--(0.785,1.258);
\draw[gp path] (5.544,1.258)--(5.364,1.258);
\node[gp node right] at (0.495,1.258) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.605,1.924)--(5.544,1.924);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.605,1.924)--(0.785,1.924);
\draw[gp path] (5.544,1.924)--(5.364,1.924);
\node[gp node right] at (0.495,1.924) {$40$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.605,2.591)--(5.544,2.591);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.605,2.591)--(0.785,2.591);
\draw[gp path] (5.544,2.591)--(5.364,2.591);
\node[gp node right] at (0.495,2.591) {$60$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.605,3.257)--(5.544,3.257);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.605,3.257)--(0.785,3.257);
\draw[gp path] (5.544,3.257)--(5.364,3.257);
\node[gp node right] at (0.495,3.257) {$80$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.605,3.923)--(5.544,3.923);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.605,3.923)--(0.785,3.923);
\draw[gp path] (5.544,3.923)--(5.364,3.923);
\node[gp node right] at (0.495,3.923) {$100$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.605,4.589)--(5.544,4.589);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.605,4.589)--(0.785,4.589);
\draw[gp path] (5.544,4.589)--(5.364,4.589);
\node[gp node right] at (0.495,4.589) {$120$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.605,0.592)--(0.605,4.589);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.605,0.592)--(0.605,0.772);
\draw[gp path] (0.605,4.589)--(0.605,4.409);
\node[gp node center,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (0.605,0.407) {1};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.024,0.592)--(1.024,4.589);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.024,0.592)--(1.024,0.772);
\draw[gp path] (1.024,4.589)--(1.024,4.409);
\node[gp node center,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (1.024,0.407) {2};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.443,0.592)--(1.443,4.589);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.443,0.592)--(1.443,0.772);
\draw[gp path] (1.443,4.589)--(1.443,4.409);
\node[gp node center,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (1.443,0.407) {4};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.862,0.592)--(1.862,4.589);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.862,0.592)--(1.862,0.772);
\draw[gp path] (1.862,4.589)--(1.862,4.409);
\node[gp node center,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (1.862,0.407) {8};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.281,0.592)--(2.281,4.589);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.281,0.592)--(2.281,0.772);
\draw[gp path] (2.281,4.589)--(2.281,4.409);
\node[gp node center,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (2.281,0.407) {16};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.701,0.592)--(2.701,4.589);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.701,0.592)--(2.701,0.772);
\draw[gp path] (2.701,4.589)--(2.701,4.409);
\node[gp node center,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (2.701,0.407) {32};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.120,0.592)--(3.120,4.589);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.120,0.592)--(3.120,0.772);
\draw[gp path] (3.120,4.589)--(3.120,4.409);
\node[gp node center,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (3.120,0.407) {64};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.539,0.592)--(3.539,4.589);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.539,0.592)--(3.539,0.772);
\draw[gp path] (3.539,4.589)--(3.539,4.409);
\node[gp node center,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (3.539,0.407) {128};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.958,0.592)--(3.958,4.589);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.958,0.592)--(3.958,0.772);
\draw[gp path] (3.958,4.589)--(3.958,4.409);
\node[gp node center,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (3.958,0.407) {256};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.377,0.592)--(4.377,4.589);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.377,0.592)--(4.377,0.772);
\draw[gp path] (4.377,4.589)--(4.377,4.409);
\node[gp node center,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (4.377,0.407) {512};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.796,0.592)--(4.796,4.589);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.796,0.592)--(4.796,0.772);
\draw[gp path] (4.796,4.589)--(4.796,4.409);
\node[gp node center,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (4.796,0.407) {1024};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.215,0.592)--(5.215,4.589);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.215,0.592)--(5.215,0.772);
\draw[gp path] (5.215,4.589)--(5.215,4.409);
\node[gp node center,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (5.215,0.407) {2048};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.540,0.592)--(5.540,4.589);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.540,0.592)--(5.540,0.772);
\draw[gp path] (5.540,4.589)--(5.540,4.409);
\node[gp node center,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (5.540,0.407) {3504};
\draw[gp path] (0.605,4.589)--(0.605,0.592)--(5.544,0.592)--(5.544,4.589)--cycle;
\node[gp node left,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (3.081,2.592) {slop -16};
\node[gp node left,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (4.940,2.393) {slop -23};
\node[gp node left,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (3.255,3.070) {slop -16};
\node[gp node left,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (4.985,3.327) {slop -21};
\node[gp node left,font={\fontsize{7.0pt}{8.4pt}\selectfont}] at (4.892,1.356) {slop -26};
\node[gp node center] at (3.074,0.068) {number of cores};
\node[gp node right] at (2.145,5.832) {50\%};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{0.00}
\draw[gp path] (2.255,5.832)--(2.875,5.832);
\draw[gp path] (0.605,2.257)--(0.655,2.257)--(0.705,2.257)--(0.755,2.257)--(0.805,2.257)%
  --(0.854,2.257)--(0.904,2.257)--(0.954,2.257)--(1.004,2.257)--(1.054,2.257)--(1.104,2.257)%
  --(1.154,2.257)--(1.204,2.257)--(1.254,2.257)--(1.303,2.257)--(1.353,2.257)--(1.403,2.257)%
  --(1.453,2.257)--(1.503,2.257)--(1.553,2.257)--(1.603,2.257)--(1.653,2.257)--(1.703,2.257)%
  --(1.752,2.257)--(1.802,2.257)--(1.852,2.257)--(1.902,2.257)--(1.952,2.257)--(2.002,2.257)%
  --(2.052,2.257)--(2.102,2.257)--(2.152,2.257)--(2.201,2.257)--(2.251,2.257)--(2.301,2.257)%
  --(2.351,2.257)--(2.401,2.257)--(2.451,2.257)--(2.501,2.257)--(2.551,2.257)--(2.601,2.257)%
  --(2.650,2.257)--(2.700,2.257)--(2.750,2.257)--(2.800,2.257)--(2.850,2.257)--(2.900,2.257)%
  --(2.950,2.257)--(3.000,2.257)--(3.050,2.257)--(3.099,2.257)--(3.149,2.257)--(3.199,2.257)%
  --(3.249,2.257)--(3.299,2.257)--(3.349,2.257)--(3.399,2.257)--(3.449,2.257)--(3.499,2.257)%
  --(3.548,2.257)--(3.598,2.257)--(3.648,2.257)--(3.698,2.257)--(3.748,2.257)--(3.798,2.257)%
  --(3.848,2.257)--(3.898,2.257)--(3.948,2.257)--(3.997,2.257)--(4.047,2.257)--(4.097,2.257)%
  --(4.147,2.257)--(4.197,2.257)--(4.247,2.257)--(4.297,2.257)--(4.347,2.257)--(4.397,2.257)%
  --(4.446,2.257)--(4.496,2.257)--(4.546,2.257)--(4.596,2.257)--(4.646,2.257)--(4.696,2.257)%
  --(4.746,2.257)--(4.796,2.257)--(4.846,2.257)--(4.895,2.257)--(4.945,2.257)--(4.995,2.257)%
  --(5.045,2.257)--(5.095,2.257)--(5.145,2.257)--(5.195,2.257)--(5.245,2.257)--(5.295,2.257)%
  --(5.344,2.257)--(5.394,2.257)--(5.444,2.257)--(5.494,2.257)--(5.544,2.257);
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.145,5.607) {dd L2};
\gpcolor{rgb color={0.000,0.933,0.933}}
\gpsetlinewidth{1.00}
\draw[gp path] (2.255,5.607)--(2.875,5.607);
\draw[gp path] (0.605,3.923)--(1.024,3.002)--(1.443,2.623)--(1.862,1.839)--(2.281,1.438)%
  --(2.701,1.142)--(3.120,0.931)--(3.539,0.776);
\gpsetpointsize{4.00}
\gp3point{gp mark 11}{}{(0.605,3.923)}
\gp3point{gp mark 11}{}{(1.024,3.002)}
\gp3point{gp mark 11}{}{(1.443,2.623)}
\gp3point{gp mark 11}{}{(1.862,1.839)}
\gp3point{gp mark 11}{}{(2.281,1.438)}
\gp3point{gp mark 11}{}{(2.701,1.142)}
\gp3point{gp mark 11}{}{(3.120,0.931)}
\gp3point{gp mark 11}{}{(3.539,0.776)}
\gp3point{gp mark 11}{}{(2.565,5.607)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.145,5.382) {tsi L2 from L0};
\gpcolor{rgb color={0.000,0.933,0.933}}
\draw[gp path] (2.255,5.382)--(2.875,5.382);
\draw[gp path] (0.605,3.923)--(1.024,3.656)--(1.443,3.449)--(1.862,2.710)--(2.281,2.138)%
  --(2.701,1.494)--(3.120,0.997)--(3.539,0.871);
\gp3point{gp mark 4}{}{(0.605,3.923)}
\gp3point{gp mark 4}{}{(1.024,3.656)}
\gp3point{gp mark 4}{}{(1.443,3.449)}
\gp3point{gp mark 4}{}{(1.862,2.710)}
\gp3point{gp mark 4}{}{(2.281,2.138)}
\gp3point{gp mark 4}{}{(2.701,1.494)}
\gp3point{gp mark 4}{}{(3.120,0.997)}
\gp3point{gp mark 4}{}{(3.539,0.871)}
\gp3point{gp mark 4}{}{(2.565,5.382)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.145,5.157) {dd L3};
\gpcolor{rgb color={0.784,0.784,0.000}}
\draw[gp path] (2.255,5.157)--(2.875,5.157);
\draw[gp path] (0.605,3.944)--(1.024,2.805)--(1.443,2.273)--(1.862,1.408)--(2.281,1.201)%
  --(2.701,1.172)--(3.120,0.961)--(3.539,0.884)--(3.958,0.834);
\gp3point{gp mark 11}{}{(0.605,3.944)}
\gp3point{gp mark 11}{}{(1.024,2.805)}
\gp3point{gp mark 11}{}{(1.443,2.273)}
\gp3point{gp mark 11}{}{(1.862,1.408)}
\gp3point{gp mark 11}{}{(2.281,1.201)}
\gp3point{gp mark 11}{}{(2.701,1.172)}
\gp3point{gp mark 11}{}{(3.120,0.961)}
\gp3point{gp mark 11}{}{(3.539,0.884)}
\gp3point{gp mark 11}{}{(3.958,0.834)}
\gp3point{gp mark 11}{}{(2.565,5.157)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.145,4.932) {tsi L3 from L1};
\gpcolor{rgb color={0.784,0.784,0.000}}
\draw[gp path] (2.255,4.932)--(2.875,4.932);
\draw[gp path] (0.605,3.923)--(1.024,3.627)--(1.443,3.463)--(1.862,3.113)--(2.281,2.652)%
  --(2.701,2.256)--(3.120,1.873)--(3.539,1.406)--(3.958,1.065);
\gp3point{gp mark 4}{}{(0.605,3.923)}
\gp3point{gp mark 4}{}{(1.024,3.627)}
\gp3point{gp mark 4}{}{(1.443,3.463)}
\gp3point{gp mark 4}{}{(1.862,3.113)}
\gp3point{gp mark 4}{}{(2.281,2.652)}
\gp3point{gp mark 4}{}{(2.701,2.256)}
\gp3point{gp mark 4}{}{(3.120,1.873)}
\gp3point{gp mark 4}{}{(3.539,1.406)}
\gp3point{gp mark 4}{}{(3.958,1.065)}
\gp3point{gp mark 4}{}{(2.565,4.932)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.145,4.707) {dd L4};
\gpcolor{rgb color={0.000,0.392,0.000}}
\draw[gp path] (2.255,4.707)--(2.875,4.707);
\draw[gp path] (0.605,3.923)--(1.024,3.230)--(1.443,2.680)--(1.862,1.828)--(2.281,1.586)%
  --(2.701,1.588)--(3.120,1.179)--(3.539,1.174)--(3.958,1.074);
\gp3point{gp mark 11}{}{(0.605,3.923)}
\gp3point{gp mark 11}{}{(1.024,3.230)}
\gp3point{gp mark 11}{}{(1.443,2.680)}
\gp3point{gp mark 11}{}{(1.862,1.828)}
\gp3point{gp mark 11}{}{(2.281,1.586)}
\gp3point{gp mark 11}{}{(2.701,1.588)}
\gp3point{gp mark 11}{}{(3.120,1.179)}
\gp3point{gp mark 11}{}{(3.539,1.174)}
\gp3point{gp mark 11}{}{(3.958,1.074)}
\gp3point{gp mark 11}{}{(2.565,4.707)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.525,5.832) {tsi L4 from L1};
\gpcolor{rgb color={0.000,0.392,0.000}}
\draw[gp path] (4.635,5.832)--(5.255,5.832);
\draw[gp path] (0.605,3.923)--(1.024,3.856)--(1.443,3.666)--(1.862,3.291)--(2.281,2.856)%
  --(2.701,2.405)--(3.120,2.113)--(3.539,1.747)--(3.958,1.388);
\gp3point{gp mark 4}{}{(0.605,3.923)}
\gp3point{gp mark 4}{}{(1.024,3.856)}
\gp3point{gp mark 4}{}{(1.443,3.666)}
\gp3point{gp mark 4}{}{(1.862,3.291)}
\gp3point{gp mark 4}{}{(2.281,2.856)}
\gp3point{gp mark 4}{}{(2.701,2.405)}
\gp3point{gp mark 4}{}{(3.120,2.113)}
\gp3point{gp mark 4}{}{(3.539,1.747)}
\gp3point{gp mark 4}{}{(3.958,1.388)}
\gp3point{gp mark 4}{}{(4.945,5.832)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.525,5.607) {dd L5};
\gpcolor{rgb color={0.545,0.000,0.000}}
\draw[gp path] (4.635,5.607)--(5.255,5.607);
\draw[gp path] (2.701,3.923)--(3.120,3.710)--(3.539,4.254)--(3.958,3.560)--(4.377,3.099)%
  --(4.796,2.670)--(5.215,1.957);
\gp3point{gp mark 11}{}{(2.701,3.923)}
\gp3point{gp mark 11}{}{(3.120,3.710)}
\gp3point{gp mark 11}{}{(3.539,4.254)}
\gp3point{gp mark 11}{}{(3.958,3.560)}
\gp3point{gp mark 11}{}{(4.377,3.099)}
\gp3point{gp mark 11}{}{(4.796,2.670)}
\gp3point{gp mark 11}{}{(5.215,1.957)}
\gp3point{gp mark 11}{}{(4.945,5.607)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.525,5.382) {tsi L5 from L2};
\gpcolor{rgb color={0.545,0.000,0.000}}
\draw[gp path] (4.635,5.382)--(5.255,5.382);
\draw[gp path] (1.024,3.923)--(1.443,4.134)--(1.862,4.140)--(2.281,3.892)--(2.701,3.362)%
  --(3.120,3.174)--(3.539,2.845)--(3.958,2.491)--(4.377,2.079)--(4.796,1.674)--(5.215,1.112);
\gp3point{gp mark 4}{}{(1.024,3.923)}
\gp3point{gp mark 4}{}{(1.443,4.134)}
\gp3point{gp mark 4}{}{(1.862,4.140)}
\gp3point{gp mark 4}{}{(2.281,3.892)}
\gp3point{gp mark 4}{}{(2.701,3.362)}
\gp3point{gp mark 4}{}{(3.120,3.174)}
\gp3point{gp mark 4}{}{(3.539,2.845)}
\gp3point{gp mark 4}{}{(3.958,2.491)}
\gp3point{gp mark 4}{}{(4.377,2.079)}
\gp3point{gp mark 4}{}{(4.796,1.674)}
\gp3point{gp mark 4}{}{(5.215,1.112)}
\gp3point{gp mark 4}{}{(4.945,5.382)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.525,5.157) {dd L6};
\gpcolor{rgb color={0.000,0.000,0.545}}
\draw[gp path] (4.635,5.157)--(5.255,5.157);
\draw[gp path] (4.377,3.923)--(4.796,3.553)--(5.215,2.959)--(5.544,2.787);
\gp3point{gp mark 11}{}{(4.377,3.923)}
\gp3point{gp mark 11}{}{(4.796,3.553)}
\gp3point{gp mark 11}{}{(5.215,2.959)}
\gp3point{gp mark 11}{}{(5.544,2.787)}
\gp3point{gp mark 11}{}{(4.945,5.157)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.525,4.932) {tsi L6 from L3};
\gpcolor{rgb color={0.000,0.000,0.545}}
\draw[gp path] (4.635,4.932)--(5.255,4.932);
\draw[gp path] (2.281,3.923)--(2.701,3.919)--(3.120,3.670)--(3.539,3.358)--(3.958,3.078)%
  --(4.377,2.625)--(4.796,2.180)--(5.215,1.749)--(5.544,1.322);
\gp3point{gp mark 4}{}{(2.281,3.923)}
\gp3point{gp mark 4}{}{(2.701,3.919)}
\gp3point{gp mark 4}{}{(3.120,3.670)}
\gp3point{gp mark 4}{}{(3.539,3.358)}
\gp3point{gp mark 4}{}{(3.958,3.078)}
\gp3point{gp mark 4}{}{(4.377,2.625)}
\gp3point{gp mark 4}{}{(4.796,2.180)}
\gp3point{gp mark 4}{}{(5.215,1.749)}
\gp3point{gp mark 4}{}{(5.544,1.322)}
\gp3point{gp mark 4}{}{(4.945,4.932)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.525,4.707) {tsi L7 from L4};
\gpcolor{rgb color={1.000,0.078,0.576}}
\draw[gp path] (4.635,4.707)--(5.255,4.707);
\draw[gp path] (3.539,3.923)--(3.958,3.605)--(4.377,2.917)--(4.796,2.204)--(5.215,1.632)%
  --(5.540,1.346);
\gp3point{gp mark 4}{}{(3.539,3.923)}
\gp3point{gp mark 4}{}{(3.958,3.605)}
\gp3point{gp mark 4}{}{(4.377,2.917)}
\gp3point{gp mark 4}{}{(4.796,2.204)}
\gp3point{gp mark 4}{}{(5.215,1.632)}
\gp3point{gp mark 4}{}{(5.540,1.346)}
\gp3point{gp mark 4}{}{(4.945,4.707)}
\gpcolor{rgb color={0.545,0.000,0.000}}
\draw[gp path] (4.796,2.559)--(4.800,2.554)--(4.805,2.549)--(4.809,2.543)--(4.813,2.538)%
  --(4.817,2.533)--(4.821,2.528)--(4.826,2.522)--(4.830,2.517)--(4.834,2.512)--(4.838,2.506)%
  --(4.843,2.501)--(4.847,2.496)--(4.851,2.491)--(4.855,2.485)--(4.860,2.480)--(4.864,2.475)%
  --(4.868,2.469)--(4.872,2.464)--(4.876,2.459)--(4.881,2.454)--(4.885,2.448)--(4.889,2.443)%
  --(4.893,2.438)--(4.898,2.432)--(4.902,2.427)--(4.906,2.422)--(4.910,2.416)--(4.915,2.411)%
  --(4.919,2.406)--(4.923,2.401)--(4.927,2.395)--(4.932,2.390)--(4.936,2.385)--(4.940,2.379)%
  --(4.944,2.374)--(4.948,2.369)--(4.953,2.364)--(4.957,2.358)--(4.961,2.353)--(4.965,2.348)%
  --(4.970,2.342)--(4.974,2.337)--(4.978,2.332)--(4.982,2.327)--(4.987,2.321)--(4.991,2.316)%
  --(4.995,2.311)--(4.999,2.305)--(5.003,2.300)--(5.008,2.295)--(5.012,2.290)--(5.016,2.284)%
  --(5.020,2.279)--(5.025,2.274)--(5.029,2.268)--(5.033,2.263)--(5.037,2.258)--(5.042,2.252)%
  --(5.046,2.247)--(5.050,2.242)--(5.054,2.237)--(5.059,2.231)--(5.063,2.226)--(5.067,2.221)%
  --(5.071,2.215)--(5.075,2.210)--(5.080,2.205)--(5.084,2.200)--(5.088,2.194)--(5.092,2.189)%
  --(5.097,2.184)--(5.101,2.178)--(5.105,2.173)--(5.109,2.168)--(5.114,2.163)--(5.118,2.157)%
  --(5.122,2.152)--(5.126,2.147)--(5.130,2.141)--(5.135,2.136)--(5.139,2.131)--(5.143,2.125)%
  --(5.147,2.120)--(5.152,2.115)--(5.156,2.110)--(5.160,2.104)--(5.164,2.099)--(5.169,2.094)%
  --(5.173,2.088)--(5.177,2.083)--(5.181,2.078)--(5.186,2.073)--(5.190,2.067)--(5.194,2.062)%
  --(5.198,2.057)--(5.202,2.051)--(5.207,2.046)--(5.211,2.041)--(5.215,2.036);
\draw[gp path] (3.539,2.767)--(3.543,2.763)--(3.547,2.759)--(3.551,2.755)--(3.556,2.751)%
  --(3.560,2.748)--(3.564,2.744)--(3.568,2.740)--(3.573,2.736)--(3.577,2.732)--(3.581,2.729)%
  --(3.585,2.725)--(3.590,2.721)--(3.594,2.717)--(3.598,2.713)--(3.602,2.710)--(3.606,2.706)%
  --(3.611,2.702)--(3.615,2.698)--(3.619,2.694)--(3.623,2.691)--(3.628,2.687)--(3.632,2.683)%
  --(3.636,2.679)--(3.640,2.675)--(3.645,2.672)--(3.649,2.668)--(3.653,2.664)--(3.657,2.660)%
  --(3.662,2.656)--(3.666,2.653)--(3.670,2.649)--(3.674,2.645)--(3.678,2.641)--(3.683,2.638)%
  --(3.687,2.634)--(3.691,2.630)--(3.695,2.626)--(3.700,2.622)--(3.704,2.619)--(3.708,2.615)%
  --(3.712,2.611)--(3.717,2.607)--(3.721,2.603)--(3.725,2.600)--(3.729,2.596)--(3.733,2.592)%
  --(3.738,2.588)--(3.742,2.584)--(3.746,2.581)--(3.750,2.577)--(3.755,2.573)--(3.759,2.569)%
  --(3.763,2.565)--(3.767,2.562)--(3.772,2.558)--(3.776,2.554)--(3.780,2.550)--(3.784,2.546)%
  --(3.789,2.543)--(3.793,2.539)--(3.797,2.535)--(3.801,2.531)--(3.805,2.528)--(3.810,2.524)%
  --(3.814,2.520)--(3.818,2.516)--(3.822,2.512)--(3.827,2.509)--(3.831,2.505)--(3.835,2.501)%
  --(3.839,2.497)--(3.844,2.493)--(3.848,2.490)--(3.852,2.486)--(3.856,2.482)--(3.860,2.478)%
  --(3.865,2.474)--(3.869,2.471)--(3.873,2.467)--(3.877,2.463)--(3.882,2.459)--(3.886,2.455)%
  --(3.890,2.452)--(3.894,2.448)--(3.899,2.444)--(3.903,2.440)--(3.907,2.436)--(3.911,2.433)%
  --(3.916,2.429)--(3.920,2.425)--(3.924,2.421)--(3.928,2.417)--(3.932,2.414)--(3.937,2.410)%
  --(3.941,2.406)--(3.945,2.402)--(3.949,2.399)--(3.954,2.395)--(3.958,2.391);
\gpcolor{rgb color={0.000,0.000,0.545}}
\draw[gp path] (4.796,3.478)--(4.800,3.473)--(4.805,3.468)--(4.809,3.463)--(4.813,3.459)%
  --(4.817,3.454)--(4.821,3.449)--(4.826,3.444)--(4.830,3.439)--(4.834,3.434)--(4.838,3.429)%
  --(4.843,3.425)--(4.847,3.420)--(4.851,3.415)--(4.855,3.410)--(4.860,3.405)--(4.864,3.400)%
  --(4.868,3.395)--(4.872,3.390)--(4.876,3.386)--(4.881,3.381)--(4.885,3.376)--(4.889,3.371)%
  --(4.893,3.366)--(4.898,3.361)--(4.902,3.356)--(4.906,3.351)--(4.910,3.347)--(4.915,3.342)%
  --(4.919,3.337)--(4.923,3.332)--(4.927,3.327)--(4.932,3.322)--(4.936,3.317)--(4.940,3.313)%
  --(4.944,3.308)--(4.948,3.303)--(4.953,3.298)--(4.957,3.293)--(4.961,3.288)--(4.965,3.283)%
  --(4.970,3.278)--(4.974,3.274)--(4.978,3.269)--(4.982,3.264)--(4.987,3.259)--(4.991,3.254)%
  --(4.995,3.249)--(4.999,3.244)--(5.003,3.239)--(5.008,3.235)--(5.012,3.230)--(5.016,3.225)%
  --(5.020,3.220)--(5.025,3.215)--(5.029,3.210)--(5.033,3.205)--(5.037,3.201)--(5.042,3.196)%
  --(5.046,3.191)--(5.050,3.186)--(5.054,3.181)--(5.059,3.176)--(5.063,3.171)--(5.067,3.166)%
  --(5.071,3.162)--(5.075,3.157)--(5.080,3.152)--(5.084,3.147)--(5.088,3.142)--(5.092,3.137)%
  --(5.097,3.132)--(5.101,3.128)--(5.105,3.123)--(5.109,3.118)--(5.114,3.113)--(5.118,3.108)%
  --(5.122,3.103)--(5.126,3.098)--(5.130,3.093)--(5.135,3.089)--(5.139,3.084)--(5.143,3.079)%
  --(5.147,3.074)--(5.152,3.069)--(5.156,3.064)--(5.160,3.059)--(5.164,3.054)--(5.169,3.050)%
  --(5.173,3.045)--(5.177,3.040)--(5.181,3.035)--(5.186,3.030)--(5.190,3.025)--(5.194,3.020)%
  --(5.198,3.016)--(5.202,3.011)--(5.207,3.006)--(5.211,3.001)--(5.215,2.996);
\draw[gp path] (3.539,3.305)--(3.543,3.301)--(3.547,3.298)--(3.551,3.294)--(3.556,3.290)%
  --(3.560,3.287)--(3.564,3.283)--(3.568,3.279)--(3.573,3.275)--(3.577,3.272)--(3.581,3.268)%
  --(3.585,3.264)--(3.590,3.261)--(3.594,3.257)--(3.598,3.253)--(3.602,3.250)--(3.606,3.246)%
  --(3.611,3.242)--(3.615,3.239)--(3.619,3.235)--(3.623,3.231)--(3.628,3.228)--(3.632,3.224)%
  --(3.636,3.220)--(3.640,3.216)--(3.645,3.213)--(3.649,3.209)--(3.653,3.205)--(3.657,3.202)%
  --(3.662,3.198)--(3.666,3.194)--(3.670,3.191)--(3.674,3.187)--(3.678,3.183)--(3.683,3.180)%
  --(3.687,3.176)--(3.691,3.172)--(3.695,3.169)--(3.700,3.165)--(3.704,3.161)--(3.708,3.157)%
  --(3.712,3.154)--(3.717,3.150)--(3.721,3.146)--(3.725,3.143)--(3.729,3.139)--(3.733,3.135)%
  --(3.738,3.132)--(3.742,3.128)--(3.746,3.124)--(3.750,3.121)--(3.755,3.117)--(3.759,3.113)%
  --(3.763,3.110)--(3.767,3.106)--(3.772,3.102)--(3.776,3.098)--(3.780,3.095)--(3.784,3.091)%
  --(3.789,3.087)--(3.793,3.084)--(3.797,3.080)--(3.801,3.076)--(3.805,3.073)--(3.810,3.069)%
  --(3.814,3.065)--(3.818,3.062)--(3.822,3.058)--(3.827,3.054)--(3.831,3.051)--(3.835,3.047)%
  --(3.839,3.043)--(3.844,3.039)--(3.848,3.036)--(3.852,3.032)--(3.856,3.028)--(3.860,3.025)%
  --(3.865,3.021)--(3.869,3.017)--(3.873,3.014)--(3.877,3.010)--(3.882,3.006)--(3.886,3.003)%
  --(3.890,2.999)--(3.894,2.995)--(3.899,2.992)--(3.903,2.988)--(3.907,2.984)--(3.911,2.980)%
  --(3.916,2.977)--(3.920,2.973)--(3.924,2.969)--(3.928,2.966)--(3.932,2.962)--(3.937,2.958)%
  --(3.941,2.955)--(3.945,2.951)--(3.949,2.947)--(3.954,2.944)--(3.958,2.940);
\gpcolor{rgb color={1.000,0.078,0.576}}
\draw[gp path] (5.215,1.659)--(5.218,1.655)--(5.222,1.650)--(5.225,1.645)--(5.228,1.641)%
  --(5.232,1.636)--(5.235,1.631)--(5.238,1.627)--(5.241,1.622)--(5.245,1.617)--(5.248,1.613)%
  --(5.251,1.608)--(5.255,1.603)--(5.258,1.598)--(5.261,1.594)--(5.264,1.589)--(5.268,1.584)%
  --(5.271,1.580)--(5.274,1.575)--(5.277,1.570)--(5.281,1.566)--(5.284,1.561)--(5.287,1.556)%
  --(5.291,1.552)--(5.294,1.547)--(5.297,1.542)--(5.300,1.538)--(5.304,1.533)--(5.307,1.528)%
  --(5.310,1.524)--(5.314,1.519)--(5.317,1.514)--(5.320,1.510)--(5.323,1.505)--(5.327,1.500)%
  --(5.330,1.495)--(5.333,1.491)--(5.337,1.486)--(5.340,1.481)--(5.343,1.477)--(5.346,1.472)%
  --(5.350,1.467)--(5.353,1.463)--(5.356,1.458)--(5.359,1.453)--(5.363,1.449)--(5.366,1.444)%
  --(5.369,1.439)--(5.373,1.435)--(5.376,1.430)--(5.379,1.425)--(5.382,1.421)--(5.386,1.416)%
  --(5.389,1.411)--(5.392,1.406)--(5.396,1.402)--(5.399,1.397)--(5.402,1.392)--(5.405,1.388)%
  --(5.409,1.383)--(5.412,1.378)--(5.415,1.374)--(5.419,1.369)--(5.422,1.364)--(5.425,1.360)%
  --(5.428,1.355)--(5.432,1.350)--(5.435,1.346)--(5.438,1.341)--(5.441,1.336)--(5.445,1.332)%
  --(5.448,1.327)--(5.451,1.322)--(5.455,1.318)--(5.458,1.313)--(5.461,1.308)--(5.464,1.303)%
  --(5.468,1.299)--(5.471,1.294)--(5.474,1.289)--(5.478,1.285)--(5.481,1.280)--(5.484,1.275)%
  --(5.487,1.271)--(5.491,1.266)--(5.494,1.261)--(5.497,1.257)--(5.501,1.252)--(5.504,1.247)%
  --(5.507,1.243)--(5.510,1.238)--(5.514,1.233)--(5.517,1.229)--(5.520,1.224)--(5.523,1.219)%
  --(5.527,1.215)--(5.530,1.210)--(5.533,1.205)--(5.537,1.200)--(5.540,1.196);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.605,4.589)--(0.605,0.592)--(5.544,0.592)--(5.544,4.589)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.605cm}{0.592cm}}{\pgfpoint{5.544cm}{4.589cm}}
\end{tikzpicture}
%% gnuplot variables
\label{UOL_curve_seff2}}
	\subfloat[weak scaling]{
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% lun. 21 nov. 2022 15:00:11
\tikzset{every node/.append style={scale=0.60}}
\path (0.000,0.000) rectangle (5.875,4.812);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.605,0.592)--(4.830,0.592);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.605,0.592)--(0.785,0.592);
\draw[gp path] (4.830,0.592)--(4.650,0.592);
\node[gp node right] at (0.495,0.592) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.605,0.918)--(4.830,0.918);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.605,0.918)--(0.785,0.918);
\draw[gp path] (4.830,0.918)--(4.650,0.918);
\node[gp node right] at (0.495,0.918) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.605,1.244)--(4.830,1.244);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.605,1.244)--(0.785,1.244);
\draw[gp path] (4.830,1.244)--(4.650,1.244);
\node[gp node right] at (0.495,1.244) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.605,1.569)--(4.830,1.569);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.605,1.569)--(0.785,1.569);
\draw[gp path] (4.830,1.569)--(4.650,1.569);
\node[gp node right] at (0.495,1.569) {$30$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.605,1.895)--(4.830,1.895);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.605,1.895)--(0.785,1.895);
\draw[gp path] (4.830,1.895)--(4.650,1.895);
\node[gp node right] at (0.495,1.895) {$40$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.605,2.221)--(4.830,2.221);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.605,2.221)--(0.785,2.221);
\draw[gp path] (4.830,2.221)--(4.650,2.221);
\node[gp node right] at (0.495,2.221) {$50$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.605,2.547)--(4.830,2.547);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.605,2.547)--(0.785,2.547);
\draw[gp path] (4.830,2.547)--(4.650,2.547);
\node[gp node right] at (0.495,2.547) {$60$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.605,2.873)--(4.830,2.873);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.605,2.873)--(0.785,2.873);
\draw[gp path] (4.830,2.873)--(4.650,2.873);
\node[gp node right] at (0.495,2.873) {$70$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.605,3.199)--(4.830,3.199);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.605,3.199)--(0.785,3.199);
\draw[gp path] (4.830,3.199)--(4.650,3.199);
\node[gp node right] at (0.495,3.199) {$80$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.605,3.524)--(4.830,3.524);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.605,3.524)--(0.785,3.524);
\draw[gp path] (4.830,3.524)--(4.650,3.524);
\node[gp node right] at (0.495,3.524) {$90$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.605,3.850)--(4.830,3.850);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.605,3.850)--(0.785,3.850);
\draw[gp path] (4.830,3.850)--(4.650,3.850);
\node[gp node right] at (0.495,3.850) {$100$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.605,4.176)--(4.830,4.176);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.605,4.176)--(0.785,4.176);
\draw[gp path] (4.830,4.176)--(4.650,4.176);
\node[gp node right] at (0.495,4.176) {$110$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.605,0.592)--(0.605,4.176);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.605,0.592)--(0.605,0.772);
\draw[gp path] (0.605,4.176)--(0.605,3.996);
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (0.605,0.407) {22611 (1.0)};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.638,0.592)--(1.638,4.176);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.638,0.592)--(1.638,0.772);
\draw[gp path] (1.638,4.176)--(1.638,3.996);
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.638,0.407) {166185 (7.3)};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.693,0.592)--(2.693,4.176);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.693,0.592)--(2.693,0.772);
\draw[gp path] (2.693,4.176)--(2.693,3.996);
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (2.693,0.407) {1273173 (56.3)};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.759,0.592)--(3.759,4.176);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.759,0.592)--(3.759,0.772);
\draw[gp path] (3.759,4.176)--(3.759,3.996);
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (3.759,0.407) {9965229 (440.7)};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.830,0.592)--(4.830,4.176);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.830,0.592)--(4.830,0.772);
\draw[gp path] (4.830,4.176)--(4.830,3.996);
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (4.830,0.407) {78851421 (3487.3)};
\draw[gp path] (0.605,4.176)--(0.605,0.592)--(4.830,0.592)--(4.830,4.176)--cycle;
\node[gp node center] at (2.717,0.068) {number of dofs (interpolated processes)};
\node[gp node right] at (1.045,4.519) {fr};
\gpcolor{rgb color={0.000,1.000,1.000}}
\draw[gp path] (1.155,4.519)--(1.775,4.519);
\draw[gp path] (0.605,3.850)--(1.638,1.576)--(2.693,0.743)--(3.759,0.603);
\gpsetpointsize{4.00}
\gp3point{gp mark 1}{}{(0.605,3.850)}
\gp3point{gp mark 1}{}{(1.638,1.576)}
\gp3point{gp mark 1}{}{(2.693,0.743)}
\gp3point{gp mark 1}{}{(3.759,0.603)}
\gp3point{gp mark 1}{}{(1.465,4.519)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.045,4.294) {blr};
\gpcolor{rgb color={0.000,0.000,0.545}}
\draw[gp path] (1.155,4.294)--(1.775,4.294);
\draw[gp path] (0.605,3.850)--(1.638,1.567)--(2.693,0.786)--(3.759,0.614);
\gp3point{gp mark 1}{}{(0.605,3.850)}
\gp3point{gp mark 1}{}{(1.638,1.567)}
\gp3point{gp mark 1}{}{(2.693,0.786)}
\gp3point{gp mark 1}{}{(3.759,0.614)}
\gp3point{gp mark 1}{}{(1.465,4.294)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.325,4.519) {dd};
\gpcolor{rgb color={0.753,0.251,0.000}}
\draw[gp path] (2.435,4.519)--(3.055,4.519);
\draw[gp path] (0.605,3.850)--(1.638,1.193)--(2.693,0.684)--(3.759,0.632);
\gp3point{gp mark 2}{}{(0.605,3.850)}
\gp3point{gp mark 2}{}{(1.638,1.193)}
\gp3point{gp mark 2}{}{(2.693,0.684)}
\gp3point{gp mark 2}{}{(3.759,0.632)}
\gp3point{gp mark 2}{}{(2.745,4.519)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.325,4.294) {tsi};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (2.435,4.294)--(3.055,4.294);
\draw[gp path] (0.605,3.850)--(1.638,3.152)--(2.693,2.053)--(3.759,1.690)--(4.830,1.144);
\gp3point{gp mark 4}{}{(0.605,3.850)}
\gp3point{gp mark 4}{}{(1.638,3.152)}
\gp3point{gp mark 4}{}{(2.693,2.053)}
\gp3point{gp mark 4}{}{(3.759,1.690)}
\gp3point{gp mark 4}{}{(4.830,1.144)}
\gp3point{gp mark 4}{}{(2.745,4.294)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.605,4.519) {50\%};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{0.00}
\draw[gp path] (3.715,4.519)--(4.335,4.519);
\draw[gp path] (0.605,2.221)--(0.648,2.221)--(0.690,2.221)--(0.733,2.221)--(0.776,2.221)%
  --(0.818,2.221)--(0.861,2.221)--(0.904,2.221)--(0.946,2.221)--(0.989,2.221)--(1.032,2.221)%
  --(1.074,2.221)--(1.117,2.221)--(1.160,2.221)--(1.202,2.221)--(1.245,2.221)--(1.288,2.221)%
  --(1.331,2.221)--(1.373,2.221)--(1.416,2.221)--(1.459,2.221)--(1.501,2.221)--(1.544,2.221)%
  --(1.587,2.221)--(1.629,2.221)--(1.672,2.221)--(1.715,2.221)--(1.757,2.221)--(1.800,2.221)%
  --(1.843,2.221)--(1.885,2.221)--(1.928,2.221)--(1.971,2.221)--(2.013,2.221)--(2.056,2.221)%
  --(2.099,2.221)--(2.141,2.221)--(2.184,2.221)--(2.227,2.221)--(2.269,2.221)--(2.312,2.221)%
  --(2.355,2.221)--(2.397,2.221)--(2.440,2.221)--(2.483,2.221)--(2.525,2.221)--(2.568,2.221)%
  --(2.611,2.221)--(2.653,2.221)--(2.696,2.221)--(2.739,2.221)--(2.782,2.221)--(2.824,2.221)%
  --(2.867,2.221)--(2.910,2.221)--(2.952,2.221)--(2.995,2.221)--(3.038,2.221)--(3.080,2.221)%
  --(3.123,2.221)--(3.166,2.221)--(3.208,2.221)--(3.251,2.221)--(3.294,2.221)--(3.336,2.221)%
  --(3.379,2.221)--(3.422,2.221)--(3.464,2.221)--(3.507,2.221)--(3.550,2.221)--(3.592,2.221)%
  --(3.635,2.221)--(3.678,2.221)--(3.720,2.221)--(3.763,2.221)--(3.806,2.221)--(3.848,2.221)%
  --(3.891,2.221)--(3.934,2.221)--(3.976,2.221)--(4.019,2.221)--(4.062,2.221)--(4.104,2.221)%
  --(4.147,2.221)--(4.190,2.221)--(4.233,2.221)--(4.275,2.221)--(4.318,2.221)--(4.361,2.221)%
  --(4.403,2.221)--(4.446,2.221)--(4.489,2.221)--(4.531,2.221)--(4.574,2.221)--(4.617,2.221)%
  --(4.659,2.221)--(4.702,2.221)--(4.745,2.221)--(4.787,2.221)--(4.830,2.221);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.605,4.176)--(0.605,0.592)--(4.830,0.592)--(4.830,4.176)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.605cm}{0.592cm}}{\pgfpoint{4.830cm}{4.176cm}}
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% lun. 21 nov. 2022 15:23:55
\tikzset{every node/.append style={scale=0.60}}
\path (0.000,0.000) rectangle (5.625,4.375);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.010,0.592)--(1.100,0.592);
\draw[gp path] (5.294,0.592)--(5.204,0.592);
\draw[gp path] (1.010,0.693)--(1.100,0.693);
\draw[gp path] (5.294,0.693)--(5.204,0.693);
\draw[gp path] (1.010,0.783)--(1.100,0.783);
\draw[gp path] (5.294,0.783)--(5.204,0.783);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.010,0.863)--(5.294,0.863);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.010,0.863)--(1.190,0.863);
\draw[gp path] (5.294,0.863)--(5.114,0.863);
\node[gp node right] at (0.900,0.863) {1e-03};
\draw[gp path] (1.010,1.389)--(1.100,1.389);
\draw[gp path] (5.294,1.389)--(5.204,1.389);
\draw[gp path] (1.010,1.697)--(1.100,1.697);
\draw[gp path] (5.294,1.697)--(5.204,1.697);
\draw[gp path] (1.010,1.915)--(1.100,1.915);
\draw[gp path] (5.294,1.915)--(5.204,1.915);
\draw[gp path] (1.010,2.084)--(1.100,2.084);
\draw[gp path] (5.294,2.084)--(5.204,2.084);
\draw[gp path] (1.010,2.223)--(1.100,2.223);
\draw[gp path] (5.294,2.223)--(5.204,2.223);
\draw[gp path] (1.010,2.340)--(1.100,2.340);
\draw[gp path] (5.294,2.340)--(5.204,2.340);
\draw[gp path] (1.010,2.441)--(1.100,2.441);
\draw[gp path] (5.294,2.441)--(5.204,2.441);
\draw[gp path] (1.010,2.531)--(1.100,2.531);
\draw[gp path] (5.294,2.531)--(5.204,2.531);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.010,2.611)--(5.294,2.611);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.010,2.611)--(1.190,2.611);
\draw[gp path] (5.294,2.611)--(5.114,2.611);
\node[gp node right] at (0.900,2.611) {1e-02};
\draw[gp path] (1.010,3.137)--(1.100,3.137);
\draw[gp path] (5.294,3.137)--(5.204,3.137);
\draw[gp path] (1.010,3.444)--(1.100,3.444);
\draw[gp path] (5.294,3.444)--(5.204,3.444);
\draw[gp path] (1.010,3.663)--(1.100,3.663);
\draw[gp path] (5.294,3.663)--(5.204,3.663);
\draw[gp path] (1.010,3.832)--(1.100,3.832);
\draw[gp path] (5.294,3.832)--(5.204,3.832);
\draw[gp path] (1.010,3.971)--(1.100,3.971);
\draw[gp path] (5.294,3.971)--(5.204,3.971);
\draw[gp path] (1.010,4.088)--(1.100,4.088);
\draw[gp path] (5.294,4.088)--(5.204,4.088);
\draw[gp path] (1.010,4.189)--(1.100,4.189);
\draw[gp path] (5.294,4.189)--(5.204,4.189);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.010,0.592)--(1.010,4.189);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.010,0.592)--(1.010,0.772);
\draw[gp path] (1.010,4.189)--(1.010,4.009);
\node[gp node center] at (1.010,0.407) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.724,0.592)--(1.724,4.189);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.724,0.592)--(1.724,0.772);
\draw[gp path] (1.724,4.189)--(1.724,4.009);
\node[gp node center] at (1.724,0.407) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.438,0.592)--(2.438,4.189);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.438,0.592)--(2.438,0.772);
\draw[gp path] (2.438,4.189)--(2.438,4.009);
\node[gp node center] at (2.438,0.407) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.152,0.592)--(3.152,4.189);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.152,0.592)--(3.152,0.772);
\draw[gp path] (3.152,4.189)--(3.152,4.009);
\node[gp node center] at (3.152,0.407) {$15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.866,0.592)--(3.866,4.189);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.866,0.592)--(3.866,0.772);
\draw[gp path] (3.866,4.189)--(3.866,4.009);
\node[gp node center] at (3.866,0.407) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.580,0.592)--(4.580,4.189);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.580,0.592)--(4.580,0.772);
\draw[gp path] (4.580,4.189)--(4.580,4.009);
\node[gp node center] at (4.580,0.407) {$25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.294,0.592)--(5.294,4.189);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.294,0.592)--(5.294,0.772);
\draw[gp path] (5.294,4.189)--(5.294,4.009);
\node[gp node center] at (5.294,0.407) {$30$};
\draw[gp path] (1.010,4.189)--(1.010,0.592)--(5.294,0.592)--(5.294,4.189)--cycle;
\node[gp node center,rotate=-270] at (0.175,2.390) {$\mathcal{E}\left( u^{ts},u^C\right)$};
\node[gp node center] at (3.152,0.130) {number of TS iterations};
\node[gp node right] at (2.250,4.374) {L2 from L0};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (2.360,4.374)--(2.980,4.374);
\draw[gp path] (1.010,3.685)--(1.153,3.516)--(1.296,3.499)--(1.438,3.496)--(1.581,3.496)%
  --(1.724,3.496)--(1.867,3.496)--(2.010,3.496)--(2.152,3.496)--(2.295,3.496)--(2.438,3.496)%
  --(2.581,3.496)--(2.724,3.496)--(2.866,3.496)--(3.009,3.496)--(3.152,3.496)--(3.295,3.496)%
  --(3.438,3.496)--(3.580,3.496);
\gpsetpointsize{4.00}
\gp3point{gp mark 1}{}{(1.010,3.685)}
\gp3point{gp mark 1}{}{(1.153,3.516)}
\gp3point{gp mark 1}{}{(1.296,3.499)}
\gp3point{gp mark 1}{}{(1.438,3.496)}
\gp3point{gp mark 1}{}{(1.581,3.496)}
\gp3point{gp mark 1}{}{(1.724,3.496)}
\gp3point{gp mark 1}{}{(1.867,3.496)}
\gp3point{gp mark 1}{}{(2.010,3.496)}
\gp3point{gp mark 1}{}{(2.152,3.496)}
\gp3point{gp mark 1}{}{(2.295,3.496)}
\gp3point{gp mark 1}{}{(2.438,3.496)}
\gp3point{gp mark 1}{}{(2.581,3.496)}
\gp3point{gp mark 1}{}{(2.724,3.496)}
\gp3point{gp mark 1}{}{(2.866,3.496)}
\gp3point{gp mark 1}{}{(3.009,3.496)}
\gp3point{gp mark 1}{}{(3.152,3.496)}
\gp3point{gp mark 1}{}{(3.295,3.496)}
\gp3point{gp mark 1}{}{(3.438,3.496)}
\gp3point{gp mark 1}{}{(3.580,3.496)}
\gp3point{gp mark 1}{}{(2.670,4.374)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.250,4.593) {L3 from L0};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (2.360,4.593)--(2.980,4.593);
\draw[gp path] (1.010,3.487)--(1.153,3.058)--(1.296,2.987)--(1.438,2.977)--(1.581,2.975)%
  --(1.724,2.975)--(1.867,2.975)--(2.010,2.975)--(2.152,2.975)--(2.295,2.975)--(2.438,2.975)%
  --(2.581,2.975)--(2.724,2.975)--(2.866,2.975)--(3.009,2.975)--(3.152,2.975)--(3.295,2.975)%
  --(3.438,2.975)--(3.580,2.975)--(3.723,2.975);
\gp3point{gp mark 2}{}{(1.010,3.487)}
\gp3point{gp mark 2}{}{(1.153,3.058)}
\gp3point{gp mark 2}{}{(1.296,2.987)}
\gp3point{gp mark 2}{}{(1.438,2.977)}
\gp3point{gp mark 2}{}{(1.581,2.975)}
\gp3point{gp mark 2}{}{(1.724,2.975)}
\gp3point{gp mark 2}{}{(1.867,2.975)}
\gp3point{gp mark 2}{}{(2.010,2.975)}
\gp3point{gp mark 2}{}{(2.152,2.975)}
\gp3point{gp mark 2}{}{(2.295,2.975)}
\gp3point{gp mark 2}{}{(2.438,2.975)}
\gp3point{gp mark 2}{}{(2.581,2.975)}
\gp3point{gp mark 2}{}{(2.724,2.975)}
\gp3point{gp mark 2}{}{(2.866,2.975)}
\gp3point{gp mark 2}{}{(3.009,2.975)}
\gp3point{gp mark 2}{}{(3.152,2.975)}
\gp3point{gp mark 2}{}{(3.295,2.975)}
\gp3point{gp mark 2}{}{(3.438,2.975)}
\gp3point{gp mark 2}{}{(3.580,2.975)}
\gp3point{gp mark 2}{}{(3.723,2.975)}
\gp3point{gp mark 2}{}{(2.670,4.593)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.499,4.593) {L3 from L1};
\gpcolor{rgb color={0.784,0.784,0.000}}
\draw[gp path] (4.609,4.593)--(5.229,4.593);
\draw[gp path] (1.010,3.166)--(1.153,2.995)--(1.296,2.978)--(1.438,2.975)--(1.581,2.975)%
  --(1.724,2.975)--(1.867,2.975)--(2.010,2.975)--(2.152,2.975)--(2.295,2.975)--(2.438,2.975)%
  --(2.581,2.975)--(2.724,2.975)--(2.866,2.975)--(3.009,2.975)--(3.152,2.975)--(3.295,2.975)%
  --(3.438,2.975)--(3.580,2.975)--(3.723,2.975)--(3.866,2.975)--(4.009,2.975)--(4.152,2.975)%
  --(4.294,2.975)--(4.437,2.975);
\gp3point{gp mark 3}{}{(1.010,3.166)}
\gp3point{gp mark 3}{}{(1.153,2.995)}
\gp3point{gp mark 3}{}{(1.296,2.978)}
\gp3point{gp mark 3}{}{(1.438,2.975)}
\gp3point{gp mark 3}{}{(1.581,2.975)}
\gp3point{gp mark 3}{}{(1.724,2.975)}
\gp3point{gp mark 3}{}{(1.867,2.975)}
\gp3point{gp mark 3}{}{(2.010,2.975)}
\gp3point{gp mark 3}{}{(2.152,2.975)}
\gp3point{gp mark 3}{}{(2.295,2.975)}
\gp3point{gp mark 3}{}{(2.438,2.975)}
\gp3point{gp mark 3}{}{(2.581,2.975)}
\gp3point{gp mark 3}{}{(2.724,2.975)}
\gp3point{gp mark 3}{}{(2.866,2.975)}
\gp3point{gp mark 3}{}{(3.009,2.975)}
\gp3point{gp mark 3}{}{(3.152,2.975)}
\gp3point{gp mark 3}{}{(3.295,2.975)}
\gp3point{gp mark 3}{}{(3.438,2.975)}
\gp3point{gp mark 3}{}{(3.580,2.975)}
\gp3point{gp mark 3}{}{(3.723,2.975)}
\gp3point{gp mark 3}{}{(3.866,2.975)}
\gp3point{gp mark 3}{}{(4.009,2.975)}
\gp3point{gp mark 3}{}{(4.152,2.975)}
\gp3point{gp mark 3}{}{(4.294,2.975)}
\gp3point{gp mark 3}{}{(4.437,2.975)}
\gp3point{gp mark 3}{}{(4.919,4.593)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.250,4.811) {L4 from L0};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (2.360,4.811)--(2.980,4.811);
\draw[gp path] (1.010,3.417)--(1.153,2.712)--(1.296,2.495)--(1.438,2.456)--(1.581,2.449)%
  --(1.724,2.447)--(1.867,2.447)--(2.010,2.447)--(2.152,2.447)--(2.295,2.447)--(2.438,2.447)%
  --(2.581,2.447)--(2.724,2.447)--(2.866,2.447)--(3.009,2.447)--(3.152,2.447)--(3.295,2.447)%
  --(3.438,2.447)--(3.580,2.447)--(3.723,2.447);
\gp3point{gp mark 4}{}{(1.010,3.417)}
\gp3point{gp mark 4}{}{(1.153,2.712)}
\gp3point{gp mark 4}{}{(1.296,2.495)}
\gp3point{gp mark 4}{}{(1.438,2.456)}
\gp3point{gp mark 4}{}{(1.581,2.449)}
\gp3point{gp mark 4}{}{(1.724,2.447)}
\gp3point{gp mark 4}{}{(1.867,2.447)}
\gp3point{gp mark 4}{}{(2.010,2.447)}
\gp3point{gp mark 4}{}{(2.152,2.447)}
\gp3point{gp mark 4}{}{(2.295,2.447)}
\gp3point{gp mark 4}{}{(2.438,2.447)}
\gp3point{gp mark 4}{}{(2.581,2.447)}
\gp3point{gp mark 4}{}{(2.724,2.447)}
\gp3point{gp mark 4}{}{(2.866,2.447)}
\gp3point{gp mark 4}{}{(3.009,2.447)}
\gp3point{gp mark 4}{}{(3.152,2.447)}
\gp3point{gp mark 4}{}{(3.295,2.447)}
\gp3point{gp mark 4}{}{(3.438,2.447)}
\gp3point{gp mark 4}{}{(3.580,2.447)}
\gp3point{gp mark 4}{}{(3.723,2.447)}
\gp3point{gp mark 4}{}{(2.670,4.811)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.499,4.811) {L4 from L1};
\gpcolor{rgb color={0.784,0.784,0.000}}
\draw[gp path] (4.609,4.811)--(5.229,4.811);
\draw[gp path] (1.010,2.960)--(1.153,2.528)--(1.296,2.461)--(1.438,2.450)--(1.581,2.448)%
  --(1.724,2.447)--(1.867,2.447)--(2.010,2.447)--(2.152,2.447)--(2.295,2.447)--(2.438,2.447)%
  --(2.581,2.447)--(2.724,2.447)--(2.866,2.447)--(3.009,2.447)--(3.152,2.447)--(3.295,2.447)%
  --(3.438,2.447)--(3.580,2.447)--(3.723,2.447)--(3.866,2.447)--(4.009,2.447)--(4.152,2.447)%
  --(4.294,2.447)--(4.437,2.447);
\gp3point{gp mark 4}{}{(1.010,2.960)}
\gp3point{gp mark 4}{}{(1.153,2.528)}
\gp3point{gp mark 4}{}{(1.296,2.461)}
\gp3point{gp mark 4}{}{(1.438,2.450)}
\gp3point{gp mark 4}{}{(1.581,2.448)}
\gp3point{gp mark 4}{}{(1.724,2.447)}
\gp3point{gp mark 4}{}{(1.867,2.447)}
\gp3point{gp mark 4}{}{(2.010,2.447)}
\gp3point{gp mark 4}{}{(2.152,2.447)}
\gp3point{gp mark 4}{}{(2.295,2.447)}
\gp3point{gp mark 4}{}{(2.438,2.447)}
\gp3point{gp mark 4}{}{(2.581,2.447)}
\gp3point{gp mark 4}{}{(2.724,2.447)}
\gp3point{gp mark 4}{}{(2.866,2.447)}
\gp3point{gp mark 4}{}{(3.009,2.447)}
\gp3point{gp mark 4}{}{(3.152,2.447)}
\gp3point{gp mark 4}{}{(3.295,2.447)}
\gp3point{gp mark 4}{}{(3.438,2.447)}
\gp3point{gp mark 4}{}{(3.580,2.447)}
\gp3point{gp mark 4}{}{(3.723,2.447)}
\gp3point{gp mark 4}{}{(3.866,2.447)}
\gp3point{gp mark 4}{}{(4.009,2.447)}
\gp3point{gp mark 4}{}{(4.152,2.447)}
\gp3point{gp mark 4}{}{(4.294,2.447)}
\gp3point{gp mark 4}{}{(4.437,2.447)}
\gp3point{gp mark 4}{}{(4.919,4.811)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.250,5.030) {L5 from L0};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (2.360,5.030)--(2.980,5.030);
\draw[gp path] (1.010,3.397)--(1.153,2.536)--(1.296,2.084)--(1.438,1.953)--(1.581,1.925)%
  --(1.724,1.919)--(1.867,1.918)--(2.010,1.918)--(2.152,1.918)--(2.295,1.918)--(2.438,1.918)%
  --(2.581,1.918)--(2.724,1.918)--(2.866,1.918)--(3.009,1.918)--(3.152,1.918)--(3.295,1.918)%
  --(3.438,1.918)--(3.580,1.918)--(3.723,1.918);
\gp3point{gp mark 6}{}{(1.010,3.397)}
\gp3point{gp mark 6}{}{(1.153,2.536)}
\gp3point{gp mark 6}{}{(1.296,2.084)}
\gp3point{gp mark 6}{}{(1.438,1.953)}
\gp3point{gp mark 6}{}{(1.581,1.925)}
\gp3point{gp mark 6}{}{(1.724,1.919)}
\gp3point{gp mark 6}{}{(1.867,1.918)}
\gp3point{gp mark 6}{}{(2.010,1.918)}
\gp3point{gp mark 6}{}{(2.152,1.918)}
\gp3point{gp mark 6}{}{(2.295,1.918)}
\gp3point{gp mark 6}{}{(2.438,1.918)}
\gp3point{gp mark 6}{}{(2.581,1.918)}
\gp3point{gp mark 6}{}{(2.724,1.918)}
\gp3point{gp mark 6}{}{(2.866,1.918)}
\gp3point{gp mark 6}{}{(3.009,1.918)}
\gp3point{gp mark 6}{}{(3.152,1.918)}
\gp3point{gp mark 6}{}{(3.295,1.918)}
\gp3point{gp mark 6}{}{(3.438,1.918)}
\gp3point{gp mark 6}{}{(3.580,1.918)}
\gp3point{gp mark 6}{}{(3.723,1.918)}
\gp3point{gp mark 6}{}{(2.670,5.030)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.499,5.030) {L5 from L1};
\gpcolor{rgb color={0.784,0.784,0.000}}
\draw[gp path] (4.609,5.030)--(5.229,5.030);
\draw[gp path] (1.010,2.889)--(1.153,2.175)--(1.296,1.972)--(1.438,1.930)--(1.581,1.921)%
  --(1.724,1.919)--(1.867,1.918)--(2.010,1.918)--(2.152,1.918)--(2.295,1.918)--(2.438,1.918)%
  --(2.581,1.918)--(2.724,1.918)--(2.866,1.918)--(3.009,1.918)--(3.152,1.918)--(3.295,1.918)%
  --(3.438,1.918)--(3.580,1.918)--(3.723,1.918)--(3.866,1.918)--(4.009,1.918)--(4.152,1.918)%
  --(4.294,1.918)--(4.437,1.918);
\gp3point{gp mark 6}{}{(1.010,2.889)}
\gp3point{gp mark 6}{}{(1.153,2.175)}
\gp3point{gp mark 6}{}{(1.296,1.972)}
\gp3point{gp mark 6}{}{(1.438,1.930)}
\gp3point{gp mark 6}{}{(1.581,1.921)}
\gp3point{gp mark 6}{}{(1.724,1.919)}
\gp3point{gp mark 6}{}{(1.867,1.918)}
\gp3point{gp mark 6}{}{(2.010,1.918)}
\gp3point{gp mark 6}{}{(2.152,1.918)}
\gp3point{gp mark 6}{}{(2.295,1.918)}
\gp3point{gp mark 6}{}{(2.438,1.918)}
\gp3point{gp mark 6}{}{(2.581,1.918)}
\gp3point{gp mark 6}{}{(2.724,1.918)}
\gp3point{gp mark 6}{}{(2.866,1.918)}
\gp3point{gp mark 6}{}{(3.009,1.918)}
\gp3point{gp mark 6}{}{(3.152,1.918)}
\gp3point{gp mark 6}{}{(3.295,1.918)}
\gp3point{gp mark 6}{}{(3.438,1.918)}
\gp3point{gp mark 6}{}{(3.580,1.918)}
\gp3point{gp mark 6}{}{(3.723,1.918)}
\gp3point{gp mark 6}{}{(3.866,1.918)}
\gp3point{gp mark 6}{}{(4.009,1.918)}
\gp3point{gp mark 6}{}{(4.152,1.918)}
\gp3point{gp mark 6}{}{(4.294,1.918)}
\gp3point{gp mark 6}{}{(4.437,1.918)}
\gp3point{gp mark 6}{}{(4.919,5.030)}
\gpcolor{rgb color={0.000,0.392,0.000}}
\draw[gp path] (1.010,2.399)--(1.153,1.980)--(1.296,1.928)--(1.438,1.920)--(1.581,1.918)%
  --(1.724,1.918)--(1.867,1.918)--(2.010,1.918)--(2.152,1.918)--(2.295,1.918)--(2.438,1.918)%
  --(2.581,1.918)--(2.724,1.918)--(2.866,1.918)--(3.009,1.918)--(3.152,1.918)--(3.295,1.918)%
  --(3.438,1.918)--(3.580,1.918)--(3.723,1.918)--(3.866,1.918)--(4.009,1.918)--(4.152,1.918)%
  --(4.294,1.918)--(4.437,1.918)--(4.580,1.918)--(4.723,1.918)--(4.866,1.918);
\gp3point{gp mark 6}{}{(1.010,2.399)}
\gp3point{gp mark 6}{}{(1.153,1.980)}
\gp3point{gp mark 6}{}{(1.296,1.928)}
\gp3point{gp mark 6}{}{(1.438,1.920)}
\gp3point{gp mark 6}{}{(1.581,1.918)}
\gp3point{gp mark 6}{}{(1.724,1.918)}
\gp3point{gp mark 6}{}{(1.867,1.918)}
\gp3point{gp mark 6}{}{(2.010,1.918)}
\gp3point{gp mark 6}{}{(2.152,1.918)}
\gp3point{gp mark 6}{}{(2.295,1.918)}
\gp3point{gp mark 6}{}{(2.438,1.918)}
\gp3point{gp mark 6}{}{(2.581,1.918)}
\gp3point{gp mark 6}{}{(2.724,1.918)}
\gp3point{gp mark 6}{}{(2.866,1.918)}
\gp3point{gp mark 6}{}{(3.009,1.918)}
\gp3point{gp mark 6}{}{(3.152,1.918)}
\gp3point{gp mark 6}{}{(3.295,1.918)}
\gp3point{gp mark 6}{}{(3.438,1.918)}
\gp3point{gp mark 6}{}{(3.580,1.918)}
\gp3point{gp mark 6}{}{(3.723,1.918)}
\gp3point{gp mark 6}{}{(3.866,1.918)}
\gp3point{gp mark 6}{}{(4.009,1.918)}
\gp3point{gp mark 6}{}{(4.152,1.918)}
\gp3point{gp mark 6}{}{(4.294,1.918)}
\gp3point{gp mark 6}{}{(4.437,1.918)}
\gp3point{gp mark 6}{}{(4.580,1.918)}
\gp3point{gp mark 6}{}{(4.723,1.918)}
\gp3point{gp mark 6}{}{(4.866,1.918)}
\gpcolor{rgb color={0.545,0.000,0.000}}
\draw[gp path] (1.010,2.090)--(1.153,1.932)--(1.296,1.920)--(1.438,1.918)--(1.581,1.918)%
  --(1.724,1.918)--(1.867,1.918)--(2.010,1.918)--(2.152,1.918)--(2.295,1.918)--(2.438,1.918)%
  --(2.581,1.918)--(2.724,1.918)--(2.866,1.918)--(3.009,1.918)--(3.152,1.918)--(3.295,1.918)%
  --(3.438,1.918)--(3.580,1.918)--(3.723,1.918)--(3.866,1.918)--(4.009,1.918)--(4.152,1.918)%
  --(4.294,1.918)--(4.437,1.918)--(4.580,1.918)--(4.723,1.918)--(4.866,1.918)--(5.008,1.918)%
  --(5.151,1.918);
\gp3point{gp mark 8}{}{(1.010,2.090)}
\gp3point{gp mark 8}{}{(1.153,1.932)}
\gp3point{gp mark 8}{}{(1.296,1.920)}
\gp3point{gp mark 8}{}{(1.438,1.918)}
\gp3point{gp mark 8}{}{(1.581,1.918)}
\gp3point{gp mark 8}{}{(1.724,1.918)}
\gp3point{gp mark 8}{}{(1.867,1.918)}
\gp3point{gp mark 8}{}{(2.010,1.918)}
\gp3point{gp mark 8}{}{(2.152,1.918)}
\gp3point{gp mark 8}{}{(2.295,1.918)}
\gp3point{gp mark 8}{}{(2.438,1.918)}
\gp3point{gp mark 8}{}{(2.581,1.918)}
\gp3point{gp mark 8}{}{(2.724,1.918)}
\gp3point{gp mark 8}{}{(2.866,1.918)}
\gp3point{gp mark 8}{}{(3.009,1.918)}
\gp3point{gp mark 8}{}{(3.152,1.918)}
\gp3point{gp mark 8}{}{(3.295,1.918)}
\gp3point{gp mark 8}{}{(3.438,1.918)}
\gp3point{gp mark 8}{}{(3.580,1.918)}
\gp3point{gp mark 8}{}{(3.723,1.918)}
\gp3point{gp mark 8}{}{(3.866,1.918)}
\gp3point{gp mark 8}{}{(4.009,1.918)}
\gp3point{gp mark 8}{}{(4.152,1.918)}
\gp3point{gp mark 8}{}{(4.294,1.918)}
\gp3point{gp mark 8}{}{(4.437,1.918)}
\gp3point{gp mark 8}{}{(4.580,1.918)}
\gp3point{gp mark 8}{}{(4.723,1.918)}
\gp3point{gp mark 8}{}{(4.866,1.918)}
\gp3point{gp mark 8}{}{(5.008,1.918)}
\gp3point{gp mark 8}{}{(5.151,1.918)}
\gpcolor{rgb color={0.000,0.392,0.000}}
\draw[gp path] (1.010,2.318)--(1.153,1.594)--(1.296,1.428)--(1.438,1.398)--(1.581,1.391)%
  --(1.724,1.389)--(1.867,1.389)--(2.010,1.389)--(2.152,1.389)--(2.295,1.389)--(2.438,1.389)%
  --(2.581,1.389)--(2.724,1.389)--(2.866,1.389)--(3.009,1.389)--(3.152,1.389)--(3.295,1.389)%
  --(3.438,1.389)--(3.580,1.389)--(3.723,1.389)--(3.866,1.389)--(4.009,1.389)--(4.152,1.389)%
  --(4.294,1.389)--(4.437,1.389)--(4.580,1.389)--(4.723,1.389)--(4.866,1.389);
\gp3point{gp mark 13}{}{(1.010,2.318)}
\gp3point{gp mark 13}{}{(1.153,1.594)}
\gp3point{gp mark 13}{}{(1.296,1.428)}
\gp3point{gp mark 13}{}{(1.438,1.398)}
\gp3point{gp mark 13}{}{(1.581,1.391)}
\gp3point{gp mark 13}{}{(1.724,1.389)}
\gp3point{gp mark 13}{}{(1.867,1.389)}
\gp3point{gp mark 13}{}{(2.010,1.389)}
\gp3point{gp mark 13}{}{(2.152,1.389)}
\gp3point{gp mark 13}{}{(2.295,1.389)}
\gp3point{gp mark 13}{}{(2.438,1.389)}
\gp3point{gp mark 13}{}{(2.581,1.389)}
\gp3point{gp mark 13}{}{(2.724,1.389)}
\gp3point{gp mark 13}{}{(2.866,1.389)}
\gp3point{gp mark 13}{}{(3.009,1.389)}
\gp3point{gp mark 13}{}{(3.152,1.389)}
\gp3point{gp mark 13}{}{(3.295,1.389)}
\gp3point{gp mark 13}{}{(3.438,1.389)}
\gp3point{gp mark 13}{}{(3.580,1.389)}
\gp3point{gp mark 13}{}{(3.723,1.389)}
\gp3point{gp mark 13}{}{(3.866,1.389)}
\gp3point{gp mark 13}{}{(4.009,1.389)}
\gp3point{gp mark 13}{}{(4.152,1.389)}
\gp3point{gp mark 13}{}{(4.294,1.389)}
\gp3point{gp mark 13}{}{(4.437,1.389)}
\gp3point{gp mark 13}{}{(4.580,1.389)}
\gp3point{gp mark 13}{}{(4.723,1.389)}
\gp3point{gp mark 13}{}{(4.866,1.389)}
\gpcolor{rgb color={0.545,0.000,0.000}}
\draw[gp path] (1.010,1.855)--(1.153,1.442)--(1.296,1.397)--(1.438,1.391)--(1.581,1.389)%
  --(1.724,1.389)--(1.867,1.389)--(2.010,1.389)--(2.152,1.388)--(2.295,1.388)--(2.438,1.388)%
  --(2.581,1.388)--(2.724,1.388)--(2.866,1.388)--(3.009,1.388)--(3.152,1.388)--(3.295,1.388)%
  --(3.438,1.388)--(3.580,1.388)--(3.723,1.388)--(3.866,1.388)--(4.009,1.388)--(4.152,1.388)%
  --(4.294,1.388)--(4.437,1.388)--(4.580,1.388)--(4.723,1.388)--(4.866,1.388)--(5.008,1.388);
\gp3point{gp mark 13}{}{(1.010,1.855)}
\gp3point{gp mark 13}{}{(1.153,1.442)}
\gp3point{gp mark 13}{}{(1.296,1.397)}
\gp3point{gp mark 13}{}{(1.438,1.391)}
\gp3point{gp mark 13}{}{(1.581,1.389)}
\gp3point{gp mark 13}{}{(1.724,1.389)}
\gp3point{gp mark 13}{}{(1.867,1.389)}
\gp3point{gp mark 13}{}{(2.010,1.389)}
\gp3point{gp mark 13}{}{(2.152,1.388)}
\gp3point{gp mark 13}{}{(2.295,1.388)}
\gp3point{gp mark 13}{}{(2.438,1.388)}
\gp3point{gp mark 13}{}{(2.581,1.388)}
\gp3point{gp mark 13}{}{(2.724,1.388)}
\gp3point{gp mark 13}{}{(2.866,1.388)}
\gp3point{gp mark 13}{}{(3.009,1.388)}
\gp3point{gp mark 13}{}{(3.152,1.388)}
\gp3point{gp mark 13}{}{(3.295,1.388)}
\gp3point{gp mark 13}{}{(3.438,1.388)}
\gp3point{gp mark 13}{}{(3.580,1.388)}
\gp3point{gp mark 13}{}{(3.723,1.388)}
\gp3point{gp mark 13}{}{(3.866,1.388)}
\gp3point{gp mark 13}{}{(4.009,1.388)}
\gp3point{gp mark 13}{}{(4.152,1.388)}
\gp3point{gp mark 13}{}{(4.294,1.388)}
\gp3point{gp mark 13}{}{(4.437,1.388)}
\gp3point{gp mark 13}{}{(4.580,1.388)}
\gp3point{gp mark 13}{}{(4.723,1.388)}
\gp3point{gp mark 13}{}{(4.866,1.388)}
\gp3point{gp mark 13}{}{(5.008,1.388)}
\gpcolor{rgb color={0.000,0.000,0.545}}
\draw[gp path] (1.010,1.317)--(1.153,0.909)--(1.296,0.868)--(1.438,0.862)--(1.581,0.861)%
  --(1.724,0.860)--(1.867,0.860)--(2.010,0.860)--(2.152,0.860)--(2.295,0.860)--(2.438,0.860)%
  --(2.581,0.860)--(2.724,0.860)--(2.866,0.860)--(3.009,0.860)--(3.152,0.860)--(3.295,0.860)%
  --(3.438,0.860)--(3.580,0.860)--(3.723,0.860)--(3.866,0.860)--(4.009,0.860)--(4.152,0.860)%
  --(4.294,0.860)--(4.437,0.860)--(4.580,0.860);
\gp3point{gp mark 11}{}{(1.010,1.317)}
\gp3point{gp mark 11}{}{(1.153,0.909)}
\gp3point{gp mark 11}{}{(1.296,0.868)}
\gp3point{gp mark 11}{}{(1.438,0.862)}
\gp3point{gp mark 11}{}{(1.581,0.861)}
\gp3point{gp mark 11}{}{(1.724,0.860)}
\gp3point{gp mark 11}{}{(1.867,0.860)}
\gp3point{gp mark 11}{}{(2.010,0.860)}
\gp3point{gp mark 11}{}{(2.152,0.860)}
\gp3point{gp mark 11}{}{(2.295,0.860)}
\gp3point{gp mark 11}{}{(2.438,0.860)}
\gp3point{gp mark 11}{}{(2.581,0.860)}
\gp3point{gp mark 11}{}{(2.724,0.860)}
\gp3point{gp mark 11}{}{(2.866,0.860)}
\gp3point{gp mark 11}{}{(3.009,0.860)}
\gp3point{gp mark 11}{}{(3.152,0.860)}
\gp3point{gp mark 11}{}{(3.295,0.860)}
\gp3point{gp mark 11}{}{(3.438,0.860)}
\gp3point{gp mark 11}{}{(3.580,0.860)}
\gp3point{gp mark 11}{}{(3.723,0.860)}
\gp3point{gp mark 11}{}{(3.866,0.860)}
\gp3point{gp mark 11}{}{(4.009,0.860)}
\gp3point{gp mark 11}{}{(4.152,0.860)}
\gp3point{gp mark 11}{}{(4.294,0.860)}
\gp3point{gp mark 11}{}{(4.437,0.860)}
\gp3point{gp mark 11}{}{(4.580,0.860)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.010,4.189)--(1.010,0.592)--(5.294,0.592)--(5.294,4.189)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.010cm}{0.592cm}}{\pgfpoint{5.294cm}{4.189cm}}
\end{tikzpicture}
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% lun. 21 nov. 2022 15:23:55
\tikzset{every node/.append style={scale=0.60}}
\path (0.000,0.000) rectangle (5.625,4.375);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.010,0.592)--(1.100,0.592);
\draw[gp path] (5.294,0.592)--(5.204,0.592);
\draw[gp path] (1.010,0.628)--(1.100,0.628);
\draw[gp path] (5.294,0.628)--(5.204,0.628);
\draw[gp path] (1.010,0.658)--(1.100,0.658);
\draw[gp path] (5.294,0.658)--(5.204,0.658);
\draw[gp path] (1.010,0.684)--(1.100,0.684);
\draw[gp path] (5.294,0.684)--(5.204,0.684);
\draw[gp path] (1.010,0.707)--(1.100,0.707);
\draw[gp path] (5.294,0.707)--(5.204,0.707);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.010,0.727)--(5.294,0.727);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.010,0.727)--(1.190,0.727);
\draw[gp path] (5.294,0.727)--(5.114,0.727);
\node[gp node right] at (0.900,0.727) {1e-08};
\draw[gp path] (1.010,0.863)--(1.100,0.863);
\draw[gp path] (5.294,0.863)--(5.204,0.863);
\draw[gp path] (1.010,0.942)--(1.100,0.942);
\draw[gp path] (5.294,0.942)--(5.204,0.942);
\draw[gp path] (1.010,0.998)--(1.100,0.998);
\draw[gp path] (5.294,0.998)--(5.204,0.998);
\draw[gp path] (1.010,1.042)--(1.100,1.042);
\draw[gp path] (5.294,1.042)--(5.204,1.042);
\draw[gp path] (1.010,1.077)--(1.100,1.077);
\draw[gp path] (5.294,1.077)--(5.204,1.077);
\draw[gp path] (1.010,1.107)--(1.100,1.107);
\draw[gp path] (5.294,1.107)--(5.204,1.107);
\draw[gp path] (1.010,1.133)--(1.100,1.133);
\draw[gp path] (5.294,1.133)--(5.204,1.133);
\draw[gp path] (1.010,1.156)--(1.100,1.156);
\draw[gp path] (5.294,1.156)--(5.204,1.156);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.010,1.177)--(5.294,1.177);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.010,1.177)--(1.190,1.177);
\draw[gp path] (5.294,1.177)--(5.114,1.177);
\node[gp node right] at (0.900,1.177) {1e-07};
\draw[gp path] (1.010,1.312)--(1.100,1.312);
\draw[gp path] (5.294,1.312)--(5.204,1.312);
\draw[gp path] (1.010,1.392)--(1.100,1.392);
\draw[gp path] (5.294,1.392)--(5.204,1.392);
\draw[gp path] (1.010,1.448)--(1.100,1.448);
\draw[gp path] (5.294,1.448)--(5.204,1.448);
\draw[gp path] (1.010,1.491)--(1.100,1.491);
\draw[gp path] (5.294,1.491)--(5.204,1.491);
\draw[gp path] (1.010,1.527)--(1.100,1.527);
\draw[gp path] (5.294,1.527)--(5.204,1.527);
\draw[gp path] (1.010,1.557)--(1.100,1.557);
\draw[gp path] (5.294,1.557)--(5.204,1.557);
\draw[gp path] (1.010,1.583)--(1.100,1.583);
\draw[gp path] (5.294,1.583)--(5.204,1.583);
\draw[gp path] (1.010,1.606)--(1.100,1.606);
\draw[gp path] (5.294,1.606)--(5.204,1.606);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.010,1.627)--(5.294,1.627);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.010,1.627)--(1.190,1.627);
\draw[gp path] (5.294,1.627)--(5.114,1.627);
\node[gp node right] at (0.900,1.627) {1e-06};
\draw[gp path] (1.010,1.762)--(1.100,1.762);
\draw[gp path] (5.294,1.762)--(5.204,1.762);
\draw[gp path] (1.010,1.841)--(1.100,1.841);
\draw[gp path] (5.294,1.841)--(5.204,1.841);
\draw[gp path] (1.010,1.897)--(1.100,1.897);
\draw[gp path] (5.294,1.897)--(5.204,1.897);
\draw[gp path] (1.010,1.941)--(1.100,1.941);
\draw[gp path] (5.294,1.941)--(5.204,1.941);
\draw[gp path] (1.010,1.976)--(1.100,1.976);
\draw[gp path] (5.294,1.976)--(5.204,1.976);
\draw[gp path] (1.010,2.007)--(1.100,2.007);
\draw[gp path] (5.294,2.007)--(5.204,2.007);
\draw[gp path] (1.010,2.033)--(1.100,2.033);
\draw[gp path] (5.294,2.033)--(5.204,2.033);
\draw[gp path] (1.010,2.056)--(1.100,2.056);
\draw[gp path] (5.294,2.056)--(5.204,2.056);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.010,2.076)--(5.294,2.076);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.010,2.076)--(1.190,2.076);
\draw[gp path] (5.294,2.076)--(5.114,2.076);
\node[gp node right] at (0.900,2.076) {1e-05};
\draw[gp path] (1.010,2.212)--(1.100,2.212);
\draw[gp path] (5.294,2.212)--(5.204,2.212);
\draw[gp path] (1.010,2.291)--(1.100,2.291);
\draw[gp path] (5.294,2.291)--(5.204,2.291);
\draw[gp path] (1.010,2.347)--(1.100,2.347);
\draw[gp path] (5.294,2.347)--(5.204,2.347);
\draw[gp path] (1.010,2.391)--(1.100,2.391);
\draw[gp path] (5.294,2.391)--(5.204,2.391);
\draw[gp path] (1.010,2.426)--(1.100,2.426);
\draw[gp path] (5.294,2.426)--(5.204,2.426);
\draw[gp path] (1.010,2.456)--(1.100,2.456);
\draw[gp path] (5.294,2.456)--(5.204,2.456);
\draw[gp path] (1.010,2.482)--(1.100,2.482);
\draw[gp path] (5.294,2.482)--(5.204,2.482);
\draw[gp path] (1.010,2.505)--(1.100,2.505);
\draw[gp path] (5.294,2.505)--(5.204,2.505);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.010,2.526)--(5.294,2.526);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.010,2.526)--(1.190,2.526);
\draw[gp path] (5.294,2.526)--(5.114,2.526);
\node[gp node right] at (0.900,2.526) {1e-04};
\draw[gp path] (1.010,2.661)--(1.100,2.661);
\draw[gp path] (5.294,2.661)--(5.204,2.661);
\draw[gp path] (1.010,2.740)--(1.100,2.740);
\draw[gp path] (5.294,2.740)--(5.204,2.740);
\draw[gp path] (1.010,2.797)--(1.100,2.797);
\draw[gp path] (5.294,2.797)--(5.204,2.797);
\draw[gp path] (1.010,2.840)--(1.100,2.840);
\draw[gp path] (5.294,2.840)--(5.204,2.840);
\draw[gp path] (1.010,2.876)--(1.100,2.876);
\draw[gp path] (5.294,2.876)--(5.204,2.876);
\draw[gp path] (1.010,2.906)--(1.100,2.906);
\draw[gp path] (5.294,2.906)--(5.204,2.906);
\draw[gp path] (1.010,2.932)--(1.100,2.932);
\draw[gp path] (5.294,2.932)--(5.204,2.932);
\draw[gp path] (1.010,2.955)--(1.100,2.955);
\draw[gp path] (5.294,2.955)--(5.204,2.955);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.010,2.975)--(5.294,2.975);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.010,2.975)--(1.190,2.975);
\draw[gp path] (5.294,2.975)--(5.114,2.975);
\node[gp node right] at (0.900,2.975) {1e-03};
\draw[gp path] (1.010,3.111)--(1.100,3.111);
\draw[gp path] (5.294,3.111)--(5.204,3.111);
\draw[gp path] (1.010,3.190)--(1.100,3.190);
\draw[gp path] (5.294,3.190)--(5.204,3.190);
\draw[gp path] (1.010,3.246)--(1.100,3.246);
\draw[gp path] (5.294,3.246)--(5.204,3.246);
\draw[gp path] (1.010,3.290)--(1.100,3.290);
\draw[gp path] (5.294,3.290)--(5.204,3.290);
\draw[gp path] (1.010,3.325)--(1.100,3.325);
\draw[gp path] (5.294,3.325)--(5.204,3.325);
\draw[gp path] (1.010,3.355)--(1.100,3.355);
\draw[gp path] (5.294,3.355)--(5.204,3.355);
\draw[gp path] (1.010,3.382)--(1.100,3.382);
\draw[gp path] (5.294,3.382)--(5.204,3.382);
\draw[gp path] (1.010,3.405)--(1.100,3.405);
\draw[gp path] (5.294,3.405)--(5.204,3.405);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.010,3.425)--(5.294,3.425);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.010,3.425)--(1.190,3.425);
\draw[gp path] (5.294,3.425)--(5.114,3.425);
\node[gp node right] at (0.900,3.425) {1e-02};
\draw[gp path] (1.010,3.560)--(1.100,3.560);
\draw[gp path] (5.294,3.560)--(5.204,3.560);
\draw[gp path] (1.010,3.640)--(1.100,3.640);
\draw[gp path] (5.294,3.640)--(5.204,3.640);
\draw[gp path] (1.010,3.696)--(1.100,3.696);
\draw[gp path] (5.294,3.696)--(5.204,3.696);
\draw[gp path] (1.010,3.739)--(1.100,3.739);
\draw[gp path] (5.294,3.739)--(5.204,3.739);
\draw[gp path] (1.010,3.775)--(1.100,3.775);
\draw[gp path] (5.294,3.775)--(5.204,3.775);
\draw[gp path] (1.010,3.805)--(1.100,3.805);
\draw[gp path] (5.294,3.805)--(5.204,3.805);
\draw[gp path] (1.010,3.831)--(1.100,3.831);
\draw[gp path] (5.294,3.831)--(5.204,3.831);
\draw[gp path] (1.010,3.854)--(1.100,3.854);
\draw[gp path] (5.294,3.854)--(5.204,3.854);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.010,3.875)--(5.294,3.875);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.010,3.875)--(1.190,3.875);
\draw[gp path] (5.294,3.875)--(5.114,3.875);
\node[gp node right] at (0.900,3.875) {1e-01};
\draw[gp path] (1.010,4.010)--(1.100,4.010);
\draw[gp path] (5.294,4.010)--(5.204,4.010);
\draw[gp path] (1.010,4.089)--(1.100,4.089);
\draw[gp path] (5.294,4.089)--(5.204,4.089);
\draw[gp path] (1.010,4.145)--(1.100,4.145);
\draw[gp path] (5.294,4.145)--(5.204,4.145);
\draw[gp path] (1.010,4.189)--(1.100,4.189);
\draw[gp path] (5.294,4.189)--(5.204,4.189);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.010,0.592)--(1.010,4.189);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.010,0.592)--(1.010,0.772);
\draw[gp path] (1.010,4.189)--(1.010,4.009);
\node[gp node center] at (1.010,0.407) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.724,0.592)--(1.724,4.189);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.724,0.592)--(1.724,0.772);
\draw[gp path] (1.724,4.189)--(1.724,4.009);
\node[gp node center] at (1.724,0.407) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.438,0.592)--(2.438,4.189);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.438,0.592)--(2.438,0.772);
\draw[gp path] (2.438,4.189)--(2.438,4.009);
\node[gp node center] at (2.438,0.407) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.152,0.592)--(3.152,4.189);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.152,0.592)--(3.152,0.772);
\draw[gp path] (3.152,4.189)--(3.152,4.009);
\node[gp node center] at (3.152,0.407) {$15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.866,0.592)--(3.866,4.189);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.866,0.592)--(3.866,0.772);
\draw[gp path] (3.866,4.189)--(3.866,4.009);
\node[gp node center] at (3.866,0.407) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.580,0.592)--(4.580,4.189);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.580,0.592)--(4.580,0.772);
\draw[gp path] (4.580,4.189)--(4.580,4.009);
\node[gp node center] at (4.580,0.407) {$25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.294,0.592)--(5.294,4.189);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.294,0.592)--(5.294,0.772);
\draw[gp path] (5.294,4.189)--(5.294,4.009);
\node[gp node center] at (5.294,0.407) {$30$};
\draw[gp path] (1.010,4.189)--(1.010,0.592)--(5.294,0.592)--(5.294,4.189)--cycle;
\node[gp node center,rotate=-270] at (0.175,2.390) {$ \frac{\left \| \vm{A}_{rr} \cdot \vm{u}_{r}- \vm{B}_{r} \right \|}{\left \| \vm{B}_{r} \right \|} $};
\node[gp node center] at (3.152,0.130) {number of TS iterations};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.010,3.880)--(1.153,3.600)--(1.296,3.381)--(1.438,3.202)--(1.581,3.043)%
  --(1.724,2.891)--(1.867,2.746)--(2.010,2.604)--(2.152,2.465)--(2.295,2.328)--(2.438,2.193)%
  --(2.581,2.060)--(2.724,1.927)--(2.866,1.796)--(3.009,1.666)--(3.152,1.537)--(3.295,1.410)%
  --(3.438,1.283)--(3.580,1.157);
\gpsetpointsize{4.00}
\gp3point{gp mark 1}{}{(1.010,3.880)}
\gp3point{gp mark 1}{}{(1.153,3.600)}
\gp3point{gp mark 1}{}{(1.296,3.381)}
\gp3point{gp mark 1}{}{(1.438,3.202)}
\gp3point{gp mark 1}{}{(1.581,3.043)}
\gp3point{gp mark 1}{}{(1.724,2.891)}
\gp3point{gp mark 1}{}{(1.867,2.746)}
\gp3point{gp mark 1}{}{(2.010,2.604)}
\gp3point{gp mark 1}{}{(2.152,2.465)}
\gp3point{gp mark 1}{}{(2.295,2.328)}
\gp3point{gp mark 1}{}{(2.438,2.193)}
\gp3point{gp mark 1}{}{(2.581,2.060)}
\gp3point{gp mark 1}{}{(2.724,1.927)}
\gp3point{gp mark 1}{}{(2.866,1.796)}
\gp3point{gp mark 1}{}{(3.009,1.666)}
\gp3point{gp mark 1}{}{(3.152,1.537)}
\gp3point{gp mark 1}{}{(3.295,1.410)}
\gp3point{gp mark 1}{}{(3.438,1.283)}
\gp3point{gp mark 1}{}{(3.580,1.157)}
\draw[gp path] (1.010,3.906)--(1.153,3.626)--(1.296,3.405)--(1.438,3.225)--(1.581,3.064)%
  --(1.724,2.913)--(1.867,2.768)--(2.010,2.627)--(2.152,2.489)--(2.295,2.354)--(2.438,2.220)%
  --(2.581,2.088)--(2.724,1.958)--(2.866,1.829)--(3.009,1.701)--(3.152,1.574)--(3.295,1.449)%
  --(3.438,1.324)--(3.580,1.200)--(3.723,1.077);
\gp3point{gp mark 2}{}{(1.010,3.906)}
\gp3point{gp mark 2}{}{(1.153,3.626)}
\gp3point{gp mark 2}{}{(1.296,3.405)}
\gp3point{gp mark 2}{}{(1.438,3.225)}
\gp3point{gp mark 2}{}{(1.581,3.064)}
\gp3point{gp mark 2}{}{(1.724,2.913)}
\gp3point{gp mark 2}{}{(1.867,2.768)}
\gp3point{gp mark 2}{}{(2.010,2.627)}
\gp3point{gp mark 2}{}{(2.152,2.489)}
\gp3point{gp mark 2}{}{(2.295,2.354)}
\gp3point{gp mark 2}{}{(2.438,2.220)}
\gp3point{gp mark 2}{}{(2.581,2.088)}
\gp3point{gp mark 2}{}{(2.724,1.958)}
\gp3point{gp mark 2}{}{(2.866,1.829)}
\gp3point{gp mark 2}{}{(3.009,1.701)}
\gp3point{gp mark 2}{}{(3.152,1.574)}
\gp3point{gp mark 2}{}{(3.295,1.449)}
\gp3point{gp mark 2}{}{(3.438,1.324)}
\gp3point{gp mark 2}{}{(3.580,1.200)}
\gp3point{gp mark 2}{}{(3.723,1.077)}
\gpcolor{rgb color={0.784,0.784,0.000}}
\draw[gp path] (1.010,3.826)--(1.153,3.543)--(1.296,3.331)--(1.438,3.167)--(1.581,3.023)%
  --(1.724,2.893)--(1.867,2.773)--(2.010,2.662)--(2.152,2.557)--(2.295,2.458)--(2.438,2.363)%
  --(2.581,2.270)--(2.724,2.179)--(2.866,2.090)--(3.009,2.002)--(3.152,1.914)--(3.295,1.827)%
  --(3.438,1.740)--(3.580,1.654)--(3.723,1.567)--(3.866,1.481)--(4.009,1.395)--(4.152,1.310)%
  --(4.294,1.224)--(4.437,1.138);
\gp3point{gp mark 3}{}{(1.010,3.826)}
\gp3point{gp mark 3}{}{(1.153,3.543)}
\gp3point{gp mark 3}{}{(1.296,3.331)}
\gp3point{gp mark 3}{}{(1.438,3.167)}
\gp3point{gp mark 3}{}{(1.581,3.023)}
\gp3point{gp mark 3}{}{(1.724,2.893)}
\gp3point{gp mark 3}{}{(1.867,2.773)}
\gp3point{gp mark 3}{}{(2.010,2.662)}
\gp3point{gp mark 3}{}{(2.152,2.557)}
\gp3point{gp mark 3}{}{(2.295,2.458)}
\gp3point{gp mark 3}{}{(2.438,2.363)}
\gp3point{gp mark 3}{}{(2.581,2.270)}
\gp3point{gp mark 3}{}{(2.724,2.179)}
\gp3point{gp mark 3}{}{(2.866,2.090)}
\gp3point{gp mark 3}{}{(3.009,2.002)}
\gp3point{gp mark 3}{}{(3.152,1.914)}
\gp3point{gp mark 3}{}{(3.295,1.827)}
\gp3point{gp mark 3}{}{(3.438,1.740)}
\gp3point{gp mark 3}{}{(3.580,1.654)}
\gp3point{gp mark 3}{}{(3.723,1.567)}
\gp3point{gp mark 3}{}{(3.866,1.481)}
\gp3point{gp mark 3}{}{(4.009,1.395)}
\gp3point{gp mark 3}{}{(4.152,1.310)}
\gp3point{gp mark 3}{}{(4.294,1.224)}
\gp3point{gp mark 3}{}{(4.437,1.138)}
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.010,3.919)--(1.153,3.637)--(1.296,3.412)--(1.438,3.231)--(1.581,3.070)%
  --(1.724,2.918)--(1.867,2.772)--(2.010,2.631)--(2.152,2.493)--(2.295,2.358)--(2.438,2.225)%
  --(2.581,2.093)--(2.724,1.963)--(2.866,1.834)--(3.009,1.707)--(3.152,1.580)--(3.295,1.455)%
  --(3.438,1.331)--(3.580,1.207)--(3.723,1.085);
\gp3point{gp mark 4}{}{(1.010,3.919)}
\gp3point{gp mark 4}{}{(1.153,3.637)}
\gp3point{gp mark 4}{}{(1.296,3.412)}
\gp3point{gp mark 4}{}{(1.438,3.231)}
\gp3point{gp mark 4}{}{(1.581,3.070)}
\gp3point{gp mark 4}{}{(1.724,2.918)}
\gp3point{gp mark 4}{}{(1.867,2.772)}
\gp3point{gp mark 4}{}{(2.010,2.631)}
\gp3point{gp mark 4}{}{(2.152,2.493)}
\gp3point{gp mark 4}{}{(2.295,2.358)}
\gp3point{gp mark 4}{}{(2.438,2.225)}
\gp3point{gp mark 4}{}{(2.581,2.093)}
\gp3point{gp mark 4}{}{(2.724,1.963)}
\gp3point{gp mark 4}{}{(2.866,1.834)}
\gp3point{gp mark 4}{}{(3.009,1.707)}
\gp3point{gp mark 4}{}{(3.152,1.580)}
\gp3point{gp mark 4}{}{(3.295,1.455)}
\gp3point{gp mark 4}{}{(3.438,1.331)}
\gp3point{gp mark 4}{}{(3.580,1.207)}
\gp3point{gp mark 4}{}{(3.723,1.085)}
\gpcolor{rgb color={0.784,0.784,0.000}}
\draw[gp path] (1.010,3.852)--(1.153,3.559)--(1.296,3.343)--(1.438,3.180)--(1.581,3.037)%
  --(1.724,2.907)--(1.867,2.786)--(2.010,2.674)--(2.152,2.568)--(2.295,2.467)--(2.438,2.371)%
  --(2.581,2.277)--(2.724,2.186)--(2.866,2.096)--(3.009,2.008)--(3.152,1.921)--(3.295,1.834)%
  --(3.438,1.748)--(3.580,1.662)--(3.723,1.577)--(3.866,1.492)--(4.009,1.407)--(4.152,1.322)%
  --(4.294,1.237)--(4.437,1.152);
\gp3point{gp mark 5}{}{(1.010,3.852)}
\gp3point{gp mark 5}{}{(1.153,3.559)}
\gp3point{gp mark 5}{}{(1.296,3.343)}
\gp3point{gp mark 5}{}{(1.438,3.180)}
\gp3point{gp mark 5}{}{(1.581,3.037)}
\gp3point{gp mark 5}{}{(1.724,2.907)}
\gp3point{gp mark 5}{}{(1.867,2.786)}
\gp3point{gp mark 5}{}{(2.010,2.674)}
\gp3point{gp mark 5}{}{(2.152,2.568)}
\gp3point{gp mark 5}{}{(2.295,2.467)}
\gp3point{gp mark 5}{}{(2.438,2.371)}
\gp3point{gp mark 5}{}{(2.581,2.277)}
\gp3point{gp mark 5}{}{(2.724,2.186)}
\gp3point{gp mark 5}{}{(2.866,2.096)}
\gp3point{gp mark 5}{}{(3.009,2.008)}
\gp3point{gp mark 5}{}{(3.152,1.921)}
\gp3point{gp mark 5}{}{(3.295,1.834)}
\gp3point{gp mark 5}{}{(3.438,1.748)}
\gp3point{gp mark 5}{}{(3.580,1.662)}
\gp3point{gp mark 5}{}{(3.723,1.577)}
\gp3point{gp mark 5}{}{(3.866,1.492)}
\gp3point{gp mark 5}{}{(4.009,1.407)}
\gp3point{gp mark 5}{}{(4.152,1.322)}
\gp3point{gp mark 5}{}{(4.294,1.237)}
\gp3point{gp mark 5}{}{(4.437,1.152)}
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.010,3.926)--(1.153,3.642)--(1.296,3.415)--(1.438,3.233)--(1.581,3.071)%
  --(1.724,2.919)--(1.867,2.773)--(2.010,2.632)--(2.152,2.494)--(2.295,2.358)--(2.438,2.225)%
  --(2.581,2.094)--(2.724,1.963)--(2.866,1.835)--(3.009,1.707)--(3.152,1.581)--(3.295,1.455)%
  --(3.438,1.331)--(3.580,1.207)--(3.723,1.085);
\gp3point{gp mark 6}{}{(1.010,3.926)}
\gp3point{gp mark 6}{}{(1.153,3.642)}
\gp3point{gp mark 6}{}{(1.296,3.415)}
\gp3point{gp mark 6}{}{(1.438,3.233)}
\gp3point{gp mark 6}{}{(1.581,3.071)}
\gp3point{gp mark 6}{}{(1.724,2.919)}
\gp3point{gp mark 6}{}{(1.867,2.773)}
\gp3point{gp mark 6}{}{(2.010,2.632)}
\gp3point{gp mark 6}{}{(2.152,2.494)}
\gp3point{gp mark 6}{}{(2.295,2.358)}
\gp3point{gp mark 6}{}{(2.438,2.225)}
\gp3point{gp mark 6}{}{(2.581,2.094)}
\gp3point{gp mark 6}{}{(2.724,1.963)}
\gp3point{gp mark 6}{}{(2.866,1.835)}
\gp3point{gp mark 6}{}{(3.009,1.707)}
\gp3point{gp mark 6}{}{(3.152,1.581)}
\gp3point{gp mark 6}{}{(3.295,1.455)}
\gp3point{gp mark 6}{}{(3.438,1.331)}
\gp3point{gp mark 6}{}{(3.580,1.207)}
\gp3point{gp mark 6}{}{(3.723,1.085)}
\gpcolor{rgb color={0.784,0.784,0.000}}
\draw[gp path] (1.010,3.864)--(1.153,3.565)--(1.296,3.346)--(1.438,3.182)--(1.581,3.040)%
  --(1.724,2.909)--(1.867,2.788)--(2.010,2.675)--(2.152,2.569)--(2.295,2.468)--(2.438,2.371)%
  --(2.581,2.277)--(2.724,2.185)--(2.866,2.095)--(3.009,2.007)--(3.152,1.919)--(3.295,1.833)%
  --(3.438,1.746)--(3.580,1.661)--(3.723,1.575)--(3.866,1.490)--(4.009,1.405)--(4.152,1.320)%
  --(4.294,1.236)--(4.437,1.151);
\gp3point{gp mark 6}{}{(1.010,3.864)}
\gp3point{gp mark 6}{}{(1.153,3.565)}
\gp3point{gp mark 6}{}{(1.296,3.346)}
\gp3point{gp mark 6}{}{(1.438,3.182)}
\gp3point{gp mark 6}{}{(1.581,3.040)}
\gp3point{gp mark 6}{}{(1.724,2.909)}
\gp3point{gp mark 6}{}{(1.867,2.788)}
\gp3point{gp mark 6}{}{(2.010,2.675)}
\gp3point{gp mark 6}{}{(2.152,2.569)}
\gp3point{gp mark 6}{}{(2.295,2.468)}
\gp3point{gp mark 6}{}{(2.438,2.371)}
\gp3point{gp mark 6}{}{(2.581,2.277)}
\gp3point{gp mark 6}{}{(2.724,2.185)}
\gp3point{gp mark 6}{}{(2.866,2.095)}
\gp3point{gp mark 6}{}{(3.009,2.007)}
\gp3point{gp mark 6}{}{(3.152,1.919)}
\gp3point{gp mark 6}{}{(3.295,1.833)}
\gp3point{gp mark 6}{}{(3.438,1.746)}
\gp3point{gp mark 6}{}{(3.580,1.661)}
\gp3point{gp mark 6}{}{(3.723,1.575)}
\gp3point{gp mark 6}{}{(3.866,1.490)}
\gp3point{gp mark 6}{}{(4.009,1.405)}
\gp3point{gp mark 6}{}{(4.152,1.320)}
\gp3point{gp mark 6}{}{(4.294,1.236)}
\gp3point{gp mark 6}{}{(4.437,1.151)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.250,5.030) {L5 from L2};
\gpcolor{rgb color={0.000,0.392,0.000}}
\draw[gp path] (2.360,5.030)--(2.980,5.030);
\draw[gp path] (1.010,3.784)--(1.153,3.474)--(1.296,3.249)--(1.438,3.089)--(1.581,2.955)%
  --(1.724,2.833)--(1.867,2.719)--(2.010,2.611)--(2.152,2.507)--(2.295,2.407)--(2.438,2.312)%
  --(2.581,2.220)--(2.724,2.132)--(2.866,2.049)--(3.009,1.969)--(3.152,1.894)--(3.295,1.822)%
  --(3.438,1.753)--(3.580,1.688)--(3.723,1.625)--(3.866,1.564)--(4.009,1.505)--(4.152,1.447)%
  --(4.294,1.390)--(4.437,1.335)--(4.580,1.280)--(4.723,1.225)--(4.866,1.171);
\gp3point{gp mark 6}{}{(1.010,3.784)}
\gp3point{gp mark 6}{}{(1.153,3.474)}
\gp3point{gp mark 6}{}{(1.296,3.249)}
\gp3point{gp mark 6}{}{(1.438,3.089)}
\gp3point{gp mark 6}{}{(1.581,2.955)}
\gp3point{gp mark 6}{}{(1.724,2.833)}
\gp3point{gp mark 6}{}{(1.867,2.719)}
\gp3point{gp mark 6}{}{(2.010,2.611)}
\gp3point{gp mark 6}{}{(2.152,2.507)}
\gp3point{gp mark 6}{}{(2.295,2.407)}
\gp3point{gp mark 6}{}{(2.438,2.312)}
\gp3point{gp mark 6}{}{(2.581,2.220)}
\gp3point{gp mark 6}{}{(2.724,2.132)}
\gp3point{gp mark 6}{}{(2.866,2.049)}
\gp3point{gp mark 6}{}{(3.009,1.969)}
\gp3point{gp mark 6}{}{(3.152,1.894)}
\gp3point{gp mark 6}{}{(3.295,1.822)}
\gp3point{gp mark 6}{}{(3.438,1.753)}
\gp3point{gp mark 6}{}{(3.580,1.688)}
\gp3point{gp mark 6}{}{(3.723,1.625)}
\gp3point{gp mark 6}{}{(3.866,1.564)}
\gp3point{gp mark 6}{}{(4.009,1.505)}
\gp3point{gp mark 6}{}{(4.152,1.447)}
\gp3point{gp mark 6}{}{(4.294,1.390)}
\gp3point{gp mark 6}{}{(4.437,1.335)}
\gp3point{gp mark 6}{}{(4.580,1.280)}
\gp3point{gp mark 6}{}{(4.723,1.225)}
\gp3point{gp mark 6}{}{(4.866,1.171)}
\gp3point{gp mark 6}{}{(2.670,5.030)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.499,5.030) {L5 from L3};
\gpcolor{rgb color={0.545,0.000,0.000}}
\draw[gp path] (4.609,5.030)--(5.229,5.030);
\draw[gp path] (1.010,3.693)--(1.153,3.387)--(1.296,3.170)--(1.438,3.019)--(1.581,2.896)%
  --(1.724,2.785)--(1.867,2.681)--(2.010,2.581)--(2.152,2.484)--(2.295,2.389)--(2.438,2.296)%
  --(2.581,2.206)--(2.724,2.120)--(2.866,2.036)--(3.009,1.957)--(3.152,1.881)--(3.295,1.811)%
  --(3.438,1.745)--(3.580,1.683)--(3.723,1.625)--(3.866,1.570)--(4.009,1.519)--(4.152,1.470)%
  --(4.294,1.424)--(4.437,1.379)--(4.580,1.335)--(4.723,1.293)--(4.866,1.252)--(5.008,1.212)%
  --(5.151,1.172);
\gp3point{gp mark 6}{}{(1.010,3.693)}
\gp3point{gp mark 6}{}{(1.153,3.387)}
\gp3point{gp mark 6}{}{(1.296,3.170)}
\gp3point{gp mark 6}{}{(1.438,3.019)}
\gp3point{gp mark 6}{}{(1.581,2.896)}
\gp3point{gp mark 6}{}{(1.724,2.785)}
\gp3point{gp mark 6}{}{(1.867,2.681)}
\gp3point{gp mark 6}{}{(2.010,2.581)}
\gp3point{gp mark 6}{}{(2.152,2.484)}
\gp3point{gp mark 6}{}{(2.295,2.389)}
\gp3point{gp mark 6}{}{(2.438,2.296)}
\gp3point{gp mark 6}{}{(2.581,2.206)}
\gp3point{gp mark 6}{}{(2.724,2.120)}
\gp3point{gp mark 6}{}{(2.866,2.036)}
\gp3point{gp mark 6}{}{(3.009,1.957)}
\gp3point{gp mark 6}{}{(3.152,1.881)}
\gp3point{gp mark 6}{}{(3.295,1.811)}
\gp3point{gp mark 6}{}{(3.438,1.745)}
\gp3point{gp mark 6}{}{(3.580,1.683)}
\gp3point{gp mark 6}{}{(3.723,1.625)}
\gp3point{gp mark 6}{}{(3.866,1.570)}
\gp3point{gp mark 6}{}{(4.009,1.519)}
\gp3point{gp mark 6}{}{(4.152,1.470)}
\gp3point{gp mark 6}{}{(4.294,1.424)}
\gp3point{gp mark 6}{}{(4.437,1.379)}
\gp3point{gp mark 6}{}{(4.580,1.335)}
\gp3point{gp mark 6}{}{(4.723,1.293)}
\gp3point{gp mark 6}{}{(4.866,1.252)}
\gp3point{gp mark 6}{}{(5.008,1.212)}
\gp3point{gp mark 6}{}{(5.151,1.172)}
\gp3point{gp mark 6}{}{(4.919,5.030)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.250,5.249) {L6 from L2};
\gpcolor{rgb color={0.000,0.392,0.000}}
\draw[gp path] (2.360,5.249)--(2.980,5.249);
\draw[gp path] (1.010,3.794)--(1.153,3.481)--(1.296,3.249)--(1.438,3.088)--(1.581,2.953)%
  --(1.724,2.831)--(1.867,2.716)--(2.010,2.607)--(2.152,2.503)--(2.295,2.403)--(2.438,2.308)%
  --(2.581,2.216)--(2.724,2.128)--(2.866,2.044)--(3.009,1.964)--(3.152,1.888)--(3.295,1.815)%
  --(3.438,1.746)--(3.580,1.680)--(3.723,1.616)--(3.866,1.554)--(4.009,1.495)--(4.152,1.436)%
  --(4.294,1.379)--(4.437,1.323)--(4.580,1.268)--(4.723,1.213)--(4.866,1.158);
\gp3point{gp mark 13}{}{(1.010,3.794)}
\gp3point{gp mark 13}{}{(1.153,3.481)}
\gp3point{gp mark 13}{}{(1.296,3.249)}
\gp3point{gp mark 13}{}{(1.438,3.088)}
\gp3point{gp mark 13}{}{(1.581,2.953)}
\gp3point{gp mark 13}{}{(1.724,2.831)}
\gp3point{gp mark 13}{}{(1.867,2.716)}
\gp3point{gp mark 13}{}{(2.010,2.607)}
\gp3point{gp mark 13}{}{(2.152,2.503)}
\gp3point{gp mark 13}{}{(2.295,2.403)}
\gp3point{gp mark 13}{}{(2.438,2.308)}
\gp3point{gp mark 13}{}{(2.581,2.216)}
\gp3point{gp mark 13}{}{(2.724,2.128)}
\gp3point{gp mark 13}{}{(2.866,2.044)}
\gp3point{gp mark 13}{}{(3.009,1.964)}
\gp3point{gp mark 13}{}{(3.152,1.888)}
\gp3point{gp mark 13}{}{(3.295,1.815)}
\gp3point{gp mark 13}{}{(3.438,1.746)}
\gp3point{gp mark 13}{}{(3.580,1.680)}
\gp3point{gp mark 13}{}{(3.723,1.616)}
\gp3point{gp mark 13}{}{(3.866,1.554)}
\gp3point{gp mark 13}{}{(4.009,1.495)}
\gp3point{gp mark 13}{}{(4.152,1.436)}
\gp3point{gp mark 13}{}{(4.294,1.379)}
\gp3point{gp mark 13}{}{(4.437,1.323)}
\gp3point{gp mark 13}{}{(4.580,1.268)}
\gp3point{gp mark 13}{}{(4.723,1.213)}
\gp3point{gp mark 13}{}{(4.866,1.158)}
\gp3point{gp mark 13}{}{(2.670,5.249)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.499,5.249) {L6 from L3};
\gpcolor{rgb color={0.545,0.000,0.000}}
\draw[gp path] (4.609,5.249)--(5.229,5.249);
\draw[gp path] (1.010,3.715)--(1.153,3.399)--(1.296,3.169)--(1.438,3.012)--(1.581,2.884)%
  --(1.724,2.769)--(1.867,2.660)--(2.010,2.555)--(2.152,2.453)--(2.295,2.354)--(2.438,2.258)%
  --(2.581,2.165)--(2.724,2.076)--(2.866,1.990)--(3.009,1.909)--(3.152,1.833)--(3.295,1.761)%
  --(3.438,1.694)--(3.580,1.631)--(3.723,1.572)--(3.866,1.517)--(4.009,1.465)--(4.152,1.415)%
  --(4.294,1.368)--(4.437,1.322)--(4.580,1.278)--(4.723,1.236)--(4.866,1.194)--(5.008,1.154);
\gp3point{gp mark 13}{}{(1.010,3.715)}
\gp3point{gp mark 13}{}{(1.153,3.399)}
\gp3point{gp mark 13}{}{(1.296,3.169)}
\gp3point{gp mark 13}{}{(1.438,3.012)}
\gp3point{gp mark 13}{}{(1.581,2.884)}
\gp3point{gp mark 13}{}{(1.724,2.769)}
\gp3point{gp mark 13}{}{(1.867,2.660)}
\gp3point{gp mark 13}{}{(2.010,2.555)}
\gp3point{gp mark 13}{}{(2.152,2.453)}
\gp3point{gp mark 13}{}{(2.295,2.354)}
\gp3point{gp mark 13}{}{(2.438,2.258)}
\gp3point{gp mark 13}{}{(2.581,2.165)}
\gp3point{gp mark 13}{}{(2.724,2.076)}
\gp3point{gp mark 13}{}{(2.866,1.990)}
\gp3point{gp mark 13}{}{(3.009,1.909)}
\gp3point{gp mark 13}{}{(3.152,1.833)}
\gp3point{gp mark 13}{}{(3.295,1.761)}
\gp3point{gp mark 13}{}{(3.438,1.694)}
\gp3point{gp mark 13}{}{(3.580,1.631)}
\gp3point{gp mark 13}{}{(3.723,1.572)}
\gp3point{gp mark 13}{}{(3.866,1.517)}
\gp3point{gp mark 13}{}{(4.009,1.465)}
\gp3point{gp mark 13}{}{(4.152,1.415)}
\gp3point{gp mark 13}{}{(4.294,1.368)}
\gp3point{gp mark 13}{}{(4.437,1.322)}
\gp3point{gp mark 13}{}{(4.580,1.278)}
\gp3point{gp mark 13}{}{(4.723,1.236)}
\gp3point{gp mark 13}{}{(4.866,1.194)}
\gp3point{gp mark 13}{}{(5.008,1.154)}
\gp3point{gp mark 13}{}{(4.919,5.249)}
\gpcolor{rgb color={0.000,0.000,0.545}}
\draw[gp path] (1.010,3.646)--(1.153,3.326)--(1.296,3.093)--(1.438,2.939)--(1.581,2.816)%
  --(1.724,2.705)--(1.867,2.600)--(2.010,2.497)--(2.152,2.396)--(2.295,2.297)--(2.438,2.200)%
  --(2.581,2.105)--(2.724,2.011)--(2.866,1.921)--(3.009,1.834)--(3.152,1.750)--(3.295,1.670)%
  --(3.438,1.595)--(3.580,1.525)--(3.723,1.459)--(3.866,1.397)--(4.009,1.339)--(4.152,1.285)%
  --(4.294,1.233)--(4.437,1.184)--(4.580,1.136);
\gp3point{gp mark 11}{}{(1.010,3.646)}
\gp3point{gp mark 11}{}{(1.153,3.326)}
\gp3point{gp mark 11}{}{(1.296,3.093)}
\gp3point{gp mark 11}{}{(1.438,2.939)}
\gp3point{gp mark 11}{}{(1.581,2.816)}
\gp3point{gp mark 11}{}{(1.724,2.705)}
\gp3point{gp mark 11}{}{(1.867,2.600)}
\gp3point{gp mark 11}{}{(2.010,2.497)}
\gp3point{gp mark 11}{}{(2.152,2.396)}
\gp3point{gp mark 11}{}{(2.295,2.297)}
\gp3point{gp mark 11}{}{(2.438,2.200)}
\gp3point{gp mark 11}{}{(2.581,2.105)}
\gp3point{gp mark 11}{}{(2.724,2.011)}
\gp3point{gp mark 11}{}{(2.866,1.921)}
\gp3point{gp mark 11}{}{(3.009,1.834)}
\gp3point{gp mark 11}{}{(3.152,1.750)}
\gp3point{gp mark 11}{}{(3.295,1.670)}
\gp3point{gp mark 11}{}{(3.438,1.595)}
\gp3point{gp mark 11}{}{(3.580,1.525)}
\gp3point{gp mark 11}{}{(3.723,1.459)}
\gp3point{gp mark 11}{}{(3.866,1.397)}
\gp3point{gp mark 11}{}{(4.009,1.339)}
\gp3point{gp mark 11}{}{(4.152,1.285)}
\gp3point{gp mark 11}{}{(4.294,1.233)}
\gp3point{gp mark 11}{}{(4.437,1.184)}
\gp3point{gp mark 11}{}{(4.580,1.136)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.010,4.189)--(1.010,0.592)--(5.294,0.592)--(5.294,4.189)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.010cm}{0.592cm}}{\pgfpoint{5.294cm}{4.189cm}}
\end{tikzpicture}
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% lun. 21 nov. 2022 15:23:55
\tikzset{every node/.append style={scale=0.60}}
\path (0.000,0.000) rectangle (5.625,4.375);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.010,0.592)--(1.100,0.592);
\draw[gp path] (5.294,0.592)--(5.204,0.592);
\draw[gp path] (1.010,0.628)--(1.100,0.628);
\draw[gp path] (5.294,0.628)--(5.204,0.628);
\draw[gp path] (1.010,0.658)--(1.100,0.658);
\draw[gp path] (5.294,0.658)--(5.204,0.658);
\draw[gp path] (1.010,0.684)--(1.100,0.684);
\draw[gp path] (5.294,0.684)--(5.204,0.684);
\draw[gp path] (1.010,0.707)--(1.100,0.707);
\draw[gp path] (5.294,0.707)--(5.204,0.707);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.010,0.727)--(5.294,0.727);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.010,0.727)--(1.190,0.727);
\draw[gp path] (5.294,0.727)--(5.114,0.727);
\node[gp node right] at (0.900,0.727) {1e-08};
\draw[gp path] (1.010,0.863)--(1.100,0.863);
\draw[gp path] (5.294,0.863)--(5.204,0.863);
\draw[gp path] (1.010,0.942)--(1.100,0.942);
\draw[gp path] (5.294,0.942)--(5.204,0.942);
\draw[gp path] (1.010,0.998)--(1.100,0.998);
\draw[gp path] (5.294,0.998)--(5.204,0.998);
\draw[gp path] (1.010,1.042)--(1.100,1.042);
\draw[gp path] (5.294,1.042)--(5.204,1.042);
\draw[gp path] (1.010,1.077)--(1.100,1.077);
\draw[gp path] (5.294,1.077)--(5.204,1.077);
\draw[gp path] (1.010,1.107)--(1.100,1.107);
\draw[gp path] (5.294,1.107)--(5.204,1.107);
\draw[gp path] (1.010,1.133)--(1.100,1.133);
\draw[gp path] (5.294,1.133)--(5.204,1.133);
\draw[gp path] (1.010,1.156)--(1.100,1.156);
\draw[gp path] (5.294,1.156)--(5.204,1.156);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.010,1.177)--(5.294,1.177);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.010,1.177)--(1.190,1.177);
\draw[gp path] (5.294,1.177)--(5.114,1.177);
\node[gp node right] at (0.900,1.177) {1e-07};
\draw[gp path] (1.010,1.312)--(1.100,1.312);
\draw[gp path] (5.294,1.312)--(5.204,1.312);
\draw[gp path] (1.010,1.392)--(1.100,1.392);
\draw[gp path] (5.294,1.392)--(5.204,1.392);
\draw[gp path] (1.010,1.448)--(1.100,1.448);
\draw[gp path] (5.294,1.448)--(5.204,1.448);
\draw[gp path] (1.010,1.491)--(1.100,1.491);
\draw[gp path] (5.294,1.491)--(5.204,1.491);
\draw[gp path] (1.010,1.527)--(1.100,1.527);
\draw[gp path] (5.294,1.527)--(5.204,1.527);
\draw[gp path] (1.010,1.557)--(1.100,1.557);
\draw[gp path] (5.294,1.557)--(5.204,1.557);
\draw[gp path] (1.010,1.583)--(1.100,1.583);
\draw[gp path] (5.294,1.583)--(5.204,1.583);
\draw[gp path] (1.010,1.606)--(1.100,1.606);
\draw[gp path] (5.294,1.606)--(5.204,1.606);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.010,1.627)--(5.294,1.627);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.010,1.627)--(1.190,1.627);
\draw[gp path] (5.294,1.627)--(5.114,1.627);
\node[gp node right] at (0.900,1.627) {1e-06};
\draw[gp path] (1.010,1.762)--(1.100,1.762);
\draw[gp path] (5.294,1.762)--(5.204,1.762);
\draw[gp path] (1.010,1.841)--(1.100,1.841);
\draw[gp path] (5.294,1.841)--(5.204,1.841);
\draw[gp path] (1.010,1.897)--(1.100,1.897);
\draw[gp path] (5.294,1.897)--(5.204,1.897);
\draw[gp path] (1.010,1.941)--(1.100,1.941);
\draw[gp path] (5.294,1.941)--(5.204,1.941);
\draw[gp path] (1.010,1.976)--(1.100,1.976);
\draw[gp path] (5.294,1.976)--(5.204,1.976);
\draw[gp path] (1.010,2.007)--(1.100,2.007);
\draw[gp path] (5.294,2.007)--(5.204,2.007);
\draw[gp path] (1.010,2.033)--(1.100,2.033);
\draw[gp path] (5.294,2.033)--(5.204,2.033);
\draw[gp path] (1.010,2.056)--(1.100,2.056);
\draw[gp path] (5.294,2.056)--(5.204,2.056);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.010,2.076)--(5.294,2.076);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.010,2.076)--(1.190,2.076);
\draw[gp path] (5.294,2.076)--(5.114,2.076);
\node[gp node right] at (0.900,2.076) {1e-05};
\draw[gp path] (1.010,2.212)--(1.100,2.212);
\draw[gp path] (5.294,2.212)--(5.204,2.212);
\draw[gp path] (1.010,2.291)--(1.100,2.291);
\draw[gp path] (5.294,2.291)--(5.204,2.291);
\draw[gp path] (1.010,2.347)--(1.100,2.347);
\draw[gp path] (5.294,2.347)--(5.204,2.347);
\draw[gp path] (1.010,2.391)--(1.100,2.391);
\draw[gp path] (5.294,2.391)--(5.204,2.391);
\draw[gp path] (1.010,2.426)--(1.100,2.426);
\draw[gp path] (5.294,2.426)--(5.204,2.426);
\draw[gp path] (1.010,2.456)--(1.100,2.456);
\draw[gp path] (5.294,2.456)--(5.204,2.456);
\draw[gp path] (1.010,2.482)--(1.100,2.482);
\draw[gp path] (5.294,2.482)--(5.204,2.482);
\draw[gp path] (1.010,2.505)--(1.100,2.505);
\draw[gp path] (5.294,2.505)--(5.204,2.505);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.010,2.526)--(5.294,2.526);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.010,2.526)--(1.190,2.526);
\draw[gp path] (5.294,2.526)--(5.114,2.526);
\node[gp node right] at (0.900,2.526) {1e-04};
\draw[gp path] (1.010,2.661)--(1.100,2.661);
\draw[gp path] (5.294,2.661)--(5.204,2.661);
\draw[gp path] (1.010,2.740)--(1.100,2.740);
\draw[gp path] (5.294,2.740)--(5.204,2.740);
\draw[gp path] (1.010,2.797)--(1.100,2.797);
\draw[gp path] (5.294,2.797)--(5.204,2.797);
\draw[gp path] (1.010,2.840)--(1.100,2.840);
\draw[gp path] (5.294,2.840)--(5.204,2.840);
\draw[gp path] (1.010,2.876)--(1.100,2.876);
\draw[gp path] (5.294,2.876)--(5.204,2.876);
\draw[gp path] (1.010,2.906)--(1.100,2.906);
\draw[gp path] (5.294,2.906)--(5.204,2.906);
\draw[gp path] (1.010,2.932)--(1.100,2.932);
\draw[gp path] (5.294,2.932)--(5.204,2.932);
\draw[gp path] (1.010,2.955)--(1.100,2.955);
\draw[gp path] (5.294,2.955)--(5.204,2.955);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.010,2.975)--(5.294,2.975);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.010,2.975)--(1.190,2.975);
\draw[gp path] (5.294,2.975)--(5.114,2.975);
\node[gp node right] at (0.900,2.975) {1e-03};
\draw[gp path] (1.010,3.111)--(1.100,3.111);
\draw[gp path] (5.294,3.111)--(5.204,3.111);
\draw[gp path] (1.010,3.190)--(1.100,3.190);
\draw[gp path] (5.294,3.190)--(5.204,3.190);
\draw[gp path] (1.010,3.246)--(1.100,3.246);
\draw[gp path] (5.294,3.246)--(5.204,3.246);
\draw[gp path] (1.010,3.290)--(1.100,3.290);
\draw[gp path] (5.294,3.290)--(5.204,3.290);
\draw[gp path] (1.010,3.325)--(1.100,3.325);
\draw[gp path] (5.294,3.325)--(5.204,3.325);
\draw[gp path] (1.010,3.355)--(1.100,3.355);
\draw[gp path] (5.294,3.355)--(5.204,3.355);
\draw[gp path] (1.010,3.382)--(1.100,3.382);
\draw[gp path] (5.294,3.382)--(5.204,3.382);
\draw[gp path] (1.010,3.405)--(1.100,3.405);
\draw[gp path] (5.294,3.405)--(5.204,3.405);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.010,3.425)--(5.294,3.425);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.010,3.425)--(1.190,3.425);
\draw[gp path] (5.294,3.425)--(5.114,3.425);
\node[gp node right] at (0.900,3.425) {1e-02};
\draw[gp path] (1.010,3.560)--(1.100,3.560);
\draw[gp path] (5.294,3.560)--(5.204,3.560);
\draw[gp path] (1.010,3.640)--(1.100,3.640);
\draw[gp path] (5.294,3.640)--(5.204,3.640);
\draw[gp path] (1.010,3.696)--(1.100,3.696);
\draw[gp path] (5.294,3.696)--(5.204,3.696);
\draw[gp path] (1.010,3.739)--(1.100,3.739);
\draw[gp path] (5.294,3.739)--(5.204,3.739);
\draw[gp path] (1.010,3.775)--(1.100,3.775);
\draw[gp path] (5.294,3.775)--(5.204,3.775);
\draw[gp path] (1.010,3.805)--(1.100,3.805);
\draw[gp path] (5.294,3.805)--(5.204,3.805);
\draw[gp path] (1.010,3.831)--(1.100,3.831);
\draw[gp path] (5.294,3.831)--(5.204,3.831);
\draw[gp path] (1.010,3.854)--(1.100,3.854);
\draw[gp path] (5.294,3.854)--(5.204,3.854);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.010,3.875)--(5.294,3.875);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.010,3.875)--(1.190,3.875);
\draw[gp path] (5.294,3.875)--(5.114,3.875);
\node[gp node right] at (0.900,3.875) {1e-01};
\draw[gp path] (1.010,4.010)--(1.100,4.010);
\draw[gp path] (5.294,4.010)--(5.204,4.010);
\draw[gp path] (1.010,4.089)--(1.100,4.089);
\draw[gp path] (5.294,4.089)--(5.204,4.089);
\draw[gp path] (1.010,4.145)--(1.100,4.145);
\draw[gp path] (5.294,4.145)--(5.204,4.145);
\draw[gp path] (1.010,4.189)--(1.100,4.189);
\draw[gp path] (5.294,4.189)--(5.204,4.189);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.010,0.592)--(1.010,4.189);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.010,0.592)--(1.010,0.772);
\draw[gp path] (1.010,4.189)--(1.010,4.009);
\node[gp node center] at (1.010,0.407) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.724,0.592)--(1.724,4.189);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.724,0.592)--(1.724,0.772);
\draw[gp path] (1.724,4.189)--(1.724,4.009);
\node[gp node center] at (1.724,0.407) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.438,0.592)--(2.438,4.189);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.438,0.592)--(2.438,0.772);
\draw[gp path] (2.438,4.189)--(2.438,4.009);
\node[gp node center] at (2.438,0.407) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.152,0.592)--(3.152,4.189);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.152,0.592)--(3.152,0.772);
\draw[gp path] (3.152,4.189)--(3.152,4.009);
\node[gp node center] at (3.152,0.407) {$15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.866,0.592)--(3.866,4.189);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.866,0.592)--(3.866,0.772);
\draw[gp path] (3.866,4.189)--(3.866,4.009);
\node[gp node center] at (3.866,0.407) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.580,0.592)--(4.580,4.189);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.580,0.592)--(4.580,0.772);
\draw[gp path] (4.580,4.189)--(4.580,4.009);
\node[gp node center] at (4.580,0.407) {$25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.294,0.592)--(5.294,4.189);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.294,0.592)--(5.294,0.772);
\draw[gp path] (5.294,4.189)--(5.294,4.009);
\node[gp node center] at (5.294,0.407) {$30$};
\draw[gp path] (1.010,4.189)--(1.010,0.592)--(5.294,0.592)--(5.294,4.189)--cycle;
\node[gp node center,rotate=-270] at (0.175,2.390) {$\mathcal{E}\left( u^{ts},u^R\right)$};
\node[gp node center] at (3.152,0.130) {number of TS iterations};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.010,3.610)--(1.153,3.366)--(1.296,3.168)--(1.438,2.998)--(1.581,2.841)%
  --(1.724,2.692)--(1.867,2.548)--(2.010,2.408)--(2.152,2.270)--(2.295,2.134)--(2.438,2.000)%
  --(2.581,1.868)--(2.724,1.737)--(2.866,1.607)--(3.009,1.479)--(3.152,1.351)--(3.295,1.225)%
  --(3.438,1.100)--(3.580,0.976);
\gpsetpointsize{4.00}
\gp3point{gp mark 1}{}{(1.010,3.610)}
\gp3point{gp mark 1}{}{(1.153,3.366)}
\gp3point{gp mark 1}{}{(1.296,3.168)}
\gp3point{gp mark 1}{}{(1.438,2.998)}
\gp3point{gp mark 1}{}{(1.581,2.841)}
\gp3point{gp mark 1}{}{(1.724,2.692)}
\gp3point{gp mark 1}{}{(1.867,2.548)}
\gp3point{gp mark 1}{}{(2.010,2.408)}
\gp3point{gp mark 1}{}{(2.152,2.270)}
\gp3point{gp mark 1}{}{(2.295,2.134)}
\gp3point{gp mark 1}{}{(2.438,2.000)}
\gp3point{gp mark 1}{}{(2.581,1.868)}
\gp3point{gp mark 1}{}{(2.724,1.737)}
\gp3point{gp mark 1}{}{(2.866,1.607)}
\gp3point{gp mark 1}{}{(3.009,1.479)}
\gp3point{gp mark 1}{}{(3.152,1.351)}
\gp3point{gp mark 1}{}{(3.295,1.225)}
\gp3point{gp mark 1}{}{(3.438,1.100)}
\gp3point{gp mark 1}{}{(3.580,0.976)}
\draw[gp path] (1.010,3.621)--(1.153,3.381)--(1.296,3.185)--(1.438,3.016)--(1.581,2.860)%
  --(1.724,2.711)--(1.867,2.568)--(2.010,2.429)--(2.152,2.293)--(2.295,2.159)--(2.438,2.027)%
  --(2.581,1.897)--(2.724,1.768)--(2.866,1.640)--(3.009,1.514)--(3.152,1.389)--(3.295,1.265)%
  --(3.438,1.142)--(3.580,1.020)--(3.723,0.898);
\gp3point{gp mark 2}{}{(1.010,3.621)}
\gp3point{gp mark 2}{}{(1.153,3.381)}
\gp3point{gp mark 2}{}{(1.296,3.185)}
\gp3point{gp mark 2}{}{(1.438,3.016)}
\gp3point{gp mark 2}{}{(1.581,2.860)}
\gp3point{gp mark 2}{}{(1.724,2.711)}
\gp3point{gp mark 2}{}{(1.867,2.568)}
\gp3point{gp mark 2}{}{(2.010,2.429)}
\gp3point{gp mark 2}{}{(2.152,2.293)}
\gp3point{gp mark 2}{}{(2.295,2.159)}
\gp3point{gp mark 2}{}{(2.438,2.027)}
\gp3point{gp mark 2}{}{(2.581,1.897)}
\gp3point{gp mark 2}{}{(2.724,1.768)}
\gp3point{gp mark 2}{}{(2.866,1.640)}
\gp3point{gp mark 2}{}{(3.009,1.514)}
\gp3point{gp mark 2}{}{(3.152,1.389)}
\gp3point{gp mark 2}{}{(3.295,1.265)}
\gp3point{gp mark 2}{}{(3.438,1.142)}
\gp3point{gp mark 2}{}{(3.580,1.020)}
\gp3point{gp mark 2}{}{(3.723,0.898)}
\gpcolor{rgb color={0.784,0.784,0.000}}
\draw[gp path] (1.010,3.477)--(1.153,3.234)--(1.296,3.051)--(1.438,2.899)--(1.581,2.763)%
  --(1.724,2.638)--(1.867,2.522)--(2.010,2.414)--(2.152,2.312)--(2.295,2.214)--(2.438,2.119)%
  --(2.581,2.027)--(2.724,1.936)--(2.866,1.847)--(3.009,1.758)--(3.152,1.671)--(3.295,1.583)%
  --(3.438,1.496)--(3.580,1.410)--(3.723,1.324)--(3.866,1.237)--(4.009,1.151)--(4.152,1.065)%
  --(4.294,0.979)--(4.437,0.894);
\gp3point{gp mark 3}{}{(1.010,3.477)}
\gp3point{gp mark 3}{}{(1.153,3.234)}
\gp3point{gp mark 3}{}{(1.296,3.051)}
\gp3point{gp mark 3}{}{(1.438,2.899)}
\gp3point{gp mark 3}{}{(1.581,2.763)}
\gp3point{gp mark 3}{}{(1.724,2.638)}
\gp3point{gp mark 3}{}{(1.867,2.522)}
\gp3point{gp mark 3}{}{(2.010,2.414)}
\gp3point{gp mark 3}{}{(2.152,2.312)}
\gp3point{gp mark 3}{}{(2.295,2.214)}
\gp3point{gp mark 3}{}{(2.438,2.119)}
\gp3point{gp mark 3}{}{(2.581,2.027)}
\gp3point{gp mark 3}{}{(2.724,1.936)}
\gp3point{gp mark 3}{}{(2.866,1.847)}
\gp3point{gp mark 3}{}{(3.009,1.758)}
\gp3point{gp mark 3}{}{(3.152,1.671)}
\gp3point{gp mark 3}{}{(3.295,1.583)}
\gp3point{gp mark 3}{}{(3.438,1.496)}
\gp3point{gp mark 3}{}{(3.580,1.410)}
\gp3point{gp mark 3}{}{(3.723,1.324)}
\gp3point{gp mark 3}{}{(3.866,1.237)}
\gp3point{gp mark 3}{}{(4.009,1.151)}
\gp3point{gp mark 3}{}{(4.152,1.065)}
\gp3point{gp mark 3}{}{(4.294,0.979)}
\gp3point{gp mark 3}{}{(4.437,0.894)}
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.010,3.625)--(1.153,3.384)--(1.296,3.188)--(1.438,3.019)--(1.581,2.862)%
  --(1.724,2.713)--(1.867,2.570)--(2.010,2.431)--(2.152,2.295)--(2.295,2.162)--(2.438,2.030)%
  --(2.581,1.900)--(2.724,1.772)--(2.866,1.645)--(3.009,1.519)--(3.152,1.395)--(3.295,1.271)%
  --(3.438,1.148)--(3.580,1.027)--(3.723,0.906);
\gp3point{gp mark 4}{}{(1.010,3.625)}
\gp3point{gp mark 4}{}{(1.153,3.384)}
\gp3point{gp mark 4}{}{(1.296,3.188)}
\gp3point{gp mark 4}{}{(1.438,3.019)}
\gp3point{gp mark 4}{}{(1.581,2.862)}
\gp3point{gp mark 4}{}{(1.724,2.713)}
\gp3point{gp mark 4}{}{(1.867,2.570)}
\gp3point{gp mark 4}{}{(2.010,2.431)}
\gp3point{gp mark 4}{}{(2.152,2.295)}
\gp3point{gp mark 4}{}{(2.295,2.162)}
\gp3point{gp mark 4}{}{(2.438,2.030)}
\gp3point{gp mark 4}{}{(2.581,1.900)}
\gp3point{gp mark 4}{}{(2.724,1.772)}
\gp3point{gp mark 4}{}{(2.866,1.645)}
\gp3point{gp mark 4}{}{(3.009,1.519)}
\gp3point{gp mark 4}{}{(3.152,1.395)}
\gp3point{gp mark 4}{}{(3.295,1.271)}
\gp3point{gp mark 4}{}{(3.438,1.148)}
\gp3point{gp mark 4}{}{(3.580,1.027)}
\gp3point{gp mark 4}{}{(3.723,0.906)}
\gpcolor{rgb color={0.784,0.784,0.000}}
\draw[gp path] (1.010,3.486)--(1.153,3.242)--(1.296,3.062)--(1.438,2.912)--(1.581,2.778)%
  --(1.724,2.653)--(1.867,2.537)--(2.010,2.428)--(2.152,2.325)--(2.295,2.226)--(2.438,2.131)%
  --(2.581,2.038)--(2.724,1.947)--(2.866,1.858)--(3.009,1.770)--(3.152,1.682)--(3.295,1.596)%
  --(3.438,1.509)--(3.580,1.424)--(3.723,1.338)--(3.866,1.253)--(4.009,1.168)--(4.152,1.083)%
  --(4.294,0.998)--(4.437,0.913);
\gp3point{gp mark 4}{}{(1.010,3.486)}
\gp3point{gp mark 4}{}{(1.153,3.242)}
\gp3point{gp mark 4}{}{(1.296,3.062)}
\gp3point{gp mark 4}{}{(1.438,2.912)}
\gp3point{gp mark 4}{}{(1.581,2.778)}
\gp3point{gp mark 4}{}{(1.724,2.653)}
\gp3point{gp mark 4}{}{(1.867,2.537)}
\gp3point{gp mark 4}{}{(2.010,2.428)}
\gp3point{gp mark 4}{}{(2.152,2.325)}
\gp3point{gp mark 4}{}{(2.295,2.226)}
\gp3point{gp mark 4}{}{(2.438,2.131)}
\gp3point{gp mark 4}{}{(2.581,2.038)}
\gp3point{gp mark 4}{}{(2.724,1.947)}
\gp3point{gp mark 4}{}{(2.866,1.858)}
\gp3point{gp mark 4}{}{(3.009,1.770)}
\gp3point{gp mark 4}{}{(3.152,1.682)}
\gp3point{gp mark 4}{}{(3.295,1.596)}
\gp3point{gp mark 4}{}{(3.438,1.509)}
\gp3point{gp mark 4}{}{(3.580,1.424)}
\gp3point{gp mark 4}{}{(3.723,1.338)}
\gp3point{gp mark 4}{}{(3.866,1.253)}
\gp3point{gp mark 4}{}{(4.009,1.168)}
\gp3point{gp mark 4}{}{(4.152,1.083)}
\gp3point{gp mark 4}{}{(4.294,0.998)}
\gp3point{gp mark 4}{}{(4.437,0.913)}
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.010,3.625)--(1.153,3.385)--(1.296,3.189)--(1.438,3.019)--(1.581,2.862)%
  --(1.724,2.713)--(1.867,2.570)--(2.010,2.431)--(2.152,2.295)--(2.295,2.162)--(2.438,2.030)%
  --(2.581,1.900)--(2.724,1.772)--(2.866,1.645)--(3.009,1.519)--(3.152,1.395)--(3.295,1.271)%
  --(3.438,1.148)--(3.580,1.027)--(3.723,0.905);
\gp3point{gp mark 6}{}{(1.010,3.625)}
\gp3point{gp mark 6}{}{(1.153,3.385)}
\gp3point{gp mark 6}{}{(1.296,3.189)}
\gp3point{gp mark 6}{}{(1.438,3.019)}
\gp3point{gp mark 6}{}{(1.581,2.862)}
\gp3point{gp mark 6}{}{(1.724,2.713)}
\gp3point{gp mark 6}{}{(1.867,2.570)}
\gp3point{gp mark 6}{}{(2.010,2.431)}
\gp3point{gp mark 6}{}{(2.152,2.295)}
\gp3point{gp mark 6}{}{(2.295,2.162)}
\gp3point{gp mark 6}{}{(2.438,2.030)}
\gp3point{gp mark 6}{}{(2.581,1.900)}
\gp3point{gp mark 6}{}{(2.724,1.772)}
\gp3point{gp mark 6}{}{(2.866,1.645)}
\gp3point{gp mark 6}{}{(3.009,1.519)}
\gp3point{gp mark 6}{}{(3.152,1.395)}
\gp3point{gp mark 6}{}{(3.295,1.271)}
\gp3point{gp mark 6}{}{(3.438,1.148)}
\gp3point{gp mark 6}{}{(3.580,1.027)}
\gp3point{gp mark 6}{}{(3.723,0.905)}
\gpcolor{rgb color={0.784,0.784,0.000}}
\draw[gp path] (1.010,3.489)--(1.153,3.244)--(1.296,3.064)--(1.438,2.915)--(1.581,2.780)%
  --(1.724,2.656)--(1.867,2.540)--(2.010,2.431)--(2.152,2.327)--(2.295,2.228)--(2.438,2.132)%
  --(2.581,2.039)--(2.724,1.948)--(2.866,1.859)--(3.009,1.770)--(3.152,1.683)--(3.295,1.596)%
  --(3.438,1.510)--(3.580,1.424)--(3.723,1.339)--(3.866,1.254)--(4.009,1.169)--(4.152,1.084)%
  --(4.294,0.999)--(4.437,0.915);
\gp3point{gp mark 6}{}{(1.010,3.489)}
\gp3point{gp mark 6}{}{(1.153,3.244)}
\gp3point{gp mark 6}{}{(1.296,3.064)}
\gp3point{gp mark 6}{}{(1.438,2.915)}
\gp3point{gp mark 6}{}{(1.581,2.780)}
\gp3point{gp mark 6}{}{(1.724,2.656)}
\gp3point{gp mark 6}{}{(1.867,2.540)}
\gp3point{gp mark 6}{}{(2.010,2.431)}
\gp3point{gp mark 6}{}{(2.152,2.327)}
\gp3point{gp mark 6}{}{(2.295,2.228)}
\gp3point{gp mark 6}{}{(2.438,2.132)}
\gp3point{gp mark 6}{}{(2.581,2.039)}
\gp3point{gp mark 6}{}{(2.724,1.948)}
\gp3point{gp mark 6}{}{(2.866,1.859)}
\gp3point{gp mark 6}{}{(3.009,1.770)}
\gp3point{gp mark 6}{}{(3.152,1.683)}
\gp3point{gp mark 6}{}{(3.295,1.596)}
\gp3point{gp mark 6}{}{(3.438,1.510)}
\gp3point{gp mark 6}{}{(3.580,1.424)}
\gp3point{gp mark 6}{}{(3.723,1.339)}
\gp3point{gp mark 6}{}{(3.866,1.254)}
\gp3point{gp mark 6}{}{(4.009,1.169)}
\gp3point{gp mark 6}{}{(4.152,1.084)}
\gp3point{gp mark 6}{}{(4.294,0.999)}
\gp3point{gp mark 6}{}{(4.437,0.915)}
\gpcolor{rgb color={0.000,0.392,0.000}}
\draw[gp path] (1.010,3.338)--(1.153,3.078)--(1.296,2.895)--(1.438,2.752)--(1.581,2.626)%
  --(1.724,2.510)--(1.867,2.400)--(2.010,2.296)--(2.152,2.196)--(2.295,2.101)--(2.438,2.010)%
  --(2.581,1.923)--(2.724,1.840)--(2.866,1.760)--(3.009,1.685)--(3.152,1.613)--(3.295,1.544)%
  --(3.438,1.478)--(3.580,1.415)--(3.723,1.353)--(3.866,1.293)--(4.009,1.235)--(4.152,1.178)%
  --(4.294,1.122)--(4.437,1.066)--(4.580,1.011)--(4.723,0.957)--(4.866,0.903);
\gp3point{gp mark 6}{}{(1.010,3.338)}
\gp3point{gp mark 6}{}{(1.153,3.078)}
\gp3point{gp mark 6}{}{(1.296,2.895)}
\gp3point{gp mark 6}{}{(1.438,2.752)}
\gp3point{gp mark 6}{}{(1.581,2.626)}
\gp3point{gp mark 6}{}{(1.724,2.510)}
\gp3point{gp mark 6}{}{(1.867,2.400)}
\gp3point{gp mark 6}{}{(2.010,2.296)}
\gp3point{gp mark 6}{}{(2.152,2.196)}
\gp3point{gp mark 6}{}{(2.295,2.101)}
\gp3point{gp mark 6}{}{(2.438,2.010)}
\gp3point{gp mark 6}{}{(2.581,1.923)}
\gp3point{gp mark 6}{}{(2.724,1.840)}
\gp3point{gp mark 6}{}{(2.866,1.760)}
\gp3point{gp mark 6}{}{(3.009,1.685)}
\gp3point{gp mark 6}{}{(3.152,1.613)}
\gp3point{gp mark 6}{}{(3.295,1.544)}
\gp3point{gp mark 6}{}{(3.438,1.478)}
\gp3point{gp mark 6}{}{(3.580,1.415)}
\gp3point{gp mark 6}{}{(3.723,1.353)}
\gp3point{gp mark 6}{}{(3.866,1.293)}
\gp3point{gp mark 6}{}{(4.009,1.235)}
\gp3point{gp mark 6}{}{(4.152,1.178)}
\gp3point{gp mark 6}{}{(4.294,1.122)}
\gp3point{gp mark 6}{}{(4.437,1.066)}
\gp3point{gp mark 6}{}{(4.580,1.011)}
\gp3point{gp mark 6}{}{(4.723,0.957)}
\gp3point{gp mark 6}{}{(4.866,0.903)}
\gpcolor{rgb color={0.545,0.000,0.000}}
\draw[gp path] (1.010,3.193)--(1.153,2.927)--(1.296,2.746)--(1.438,2.610)--(1.581,2.494)%
  --(1.724,2.387)--(1.867,2.286)--(2.010,2.188)--(2.152,2.094)--(2.295,2.002)--(2.438,1.914)%
  --(2.581,1.829)--(2.724,1.747)--(2.866,1.670)--(3.009,1.597)--(3.152,1.529)--(3.295,1.464)%
  --(3.438,1.404)--(3.580,1.348)--(3.723,1.295)--(3.866,1.245)--(4.009,1.197)--(4.152,1.151)%
  --(4.294,1.107)--(4.437,1.064)--(4.580,1.022)--(4.723,0.981)--(4.866,0.941)--(5.008,0.902)%
  --(5.151,0.863);
\gp3point{gp mark 6}{}{(1.010,3.193)}
\gp3point{gp mark 6}{}{(1.153,2.927)}
\gp3point{gp mark 6}{}{(1.296,2.746)}
\gp3point{gp mark 6}{}{(1.438,2.610)}
\gp3point{gp mark 6}{}{(1.581,2.494)}
\gp3point{gp mark 6}{}{(1.724,2.387)}
\gp3point{gp mark 6}{}{(1.867,2.286)}
\gp3point{gp mark 6}{}{(2.010,2.188)}
\gp3point{gp mark 6}{}{(2.152,2.094)}
\gp3point{gp mark 6}{}{(2.295,2.002)}
\gp3point{gp mark 6}{}{(2.438,1.914)}
\gp3point{gp mark 6}{}{(2.581,1.829)}
\gp3point{gp mark 6}{}{(2.724,1.747)}
\gp3point{gp mark 6}{}{(2.866,1.670)}
\gp3point{gp mark 6}{}{(3.009,1.597)}
\gp3point{gp mark 6}{}{(3.152,1.529)}
\gp3point{gp mark 6}{}{(3.295,1.464)}
\gp3point{gp mark 6}{}{(3.438,1.404)}
\gp3point{gp mark 6}{}{(3.580,1.348)}
\gp3point{gp mark 6}{}{(3.723,1.295)}
\gp3point{gp mark 6}{}{(3.866,1.245)}
\gp3point{gp mark 6}{}{(4.009,1.197)}
\gp3point{gp mark 6}{}{(4.152,1.151)}
\gp3point{gp mark 6}{}{(4.294,1.107)}
\gp3point{gp mark 6}{}{(4.437,1.064)}
\gp3point{gp mark 6}{}{(4.580,1.022)}
\gp3point{gp mark 6}{}{(4.723,0.981)}
\gp3point{gp mark 6}{}{(4.866,0.941)}
\gp3point{gp mark 6}{}{(5.008,0.902)}
\gp3point{gp mark 6}{}{(5.151,0.863)}
\gpcolor{rgb color={0.000,0.392,0.000}}
\draw[gp path] (1.010,3.341)--(1.153,3.078)--(1.296,2.896)--(1.438,2.752)--(1.581,2.626)%
  --(1.724,2.509)--(1.867,2.399)--(2.010,2.295)--(2.152,2.195)--(2.295,2.100)--(2.438,2.009)%
  --(2.581,1.921)--(2.724,1.838)--(2.866,1.758)--(3.009,1.682)--(3.152,1.610)--(3.295,1.540)%
  --(3.438,1.473)--(3.580,1.409)--(3.723,1.347)--(3.866,1.287)--(4.009,1.228)--(4.152,1.170)%
  --(4.294,1.113)--(4.437,1.057)--(4.580,1.002)--(4.723,0.947)--(4.866,0.893);
\gp3point{gp mark 13}{}{(1.010,3.341)}
\gp3point{gp mark 13}{}{(1.153,3.078)}
\gp3point{gp mark 13}{}{(1.296,2.896)}
\gp3point{gp mark 13}{}{(1.438,2.752)}
\gp3point{gp mark 13}{}{(1.581,2.626)}
\gp3point{gp mark 13}{}{(1.724,2.509)}
\gp3point{gp mark 13}{}{(1.867,2.399)}
\gp3point{gp mark 13}{}{(2.010,2.295)}
\gp3point{gp mark 13}{}{(2.152,2.195)}
\gp3point{gp mark 13}{}{(2.295,2.100)}
\gp3point{gp mark 13}{}{(2.438,2.009)}
\gp3point{gp mark 13}{}{(2.581,1.921)}
\gp3point{gp mark 13}{}{(2.724,1.838)}
\gp3point{gp mark 13}{}{(2.866,1.758)}
\gp3point{gp mark 13}{}{(3.009,1.682)}
\gp3point{gp mark 13}{}{(3.152,1.610)}
\gp3point{gp mark 13}{}{(3.295,1.540)}
\gp3point{gp mark 13}{}{(3.438,1.473)}
\gp3point{gp mark 13}{}{(3.580,1.409)}
\gp3point{gp mark 13}{}{(3.723,1.347)}
\gp3point{gp mark 13}{}{(3.866,1.287)}
\gp3point{gp mark 13}{}{(4.009,1.228)}
\gp3point{gp mark 13}{}{(4.152,1.170)}
\gp3point{gp mark 13}{}{(4.294,1.113)}
\gp3point{gp mark 13}{}{(4.437,1.057)}
\gp3point{gp mark 13}{}{(4.580,1.002)}
\gp3point{gp mark 13}{}{(4.723,0.947)}
\gp3point{gp mark 13}{}{(4.866,0.893)}
\gpcolor{rgb color={0.545,0.000,0.000}}
\draw[gp path] (1.010,3.197)--(1.153,2.927)--(1.296,2.743)--(1.438,2.604)--(1.581,2.484)%
  --(1.724,2.373)--(1.867,2.267)--(2.010,2.166)--(2.152,2.068)--(2.295,1.973)--(2.438,1.882)%
  --(2.581,1.795)--(2.724,1.712)--(2.866,1.633)--(3.009,1.559)--(3.152,1.490)--(3.295,1.424)%
  --(3.438,1.363)--(3.580,1.305)--(3.723,1.251)--(3.866,1.199)--(4.009,1.150)--(4.152,1.103)%
  --(4.294,1.058)--(4.437,1.015)--(4.580,0.972)--(4.723,0.931)--(4.866,0.891)--(5.008,0.851);
\gp3point{gp mark 13}{}{(1.010,3.197)}
\gp3point{gp mark 13}{}{(1.153,2.927)}
\gp3point{gp mark 13}{}{(1.296,2.743)}
\gp3point{gp mark 13}{}{(1.438,2.604)}
\gp3point{gp mark 13}{}{(1.581,2.484)}
\gp3point{gp mark 13}{}{(1.724,2.373)}
\gp3point{gp mark 13}{}{(1.867,2.267)}
\gp3point{gp mark 13}{}{(2.010,2.166)}
\gp3point{gp mark 13}{}{(2.152,2.068)}
\gp3point{gp mark 13}{}{(2.295,1.973)}
\gp3point{gp mark 13}{}{(2.438,1.882)}
\gp3point{gp mark 13}{}{(2.581,1.795)}
\gp3point{gp mark 13}{}{(2.724,1.712)}
\gp3point{gp mark 13}{}{(2.866,1.633)}
\gp3point{gp mark 13}{}{(3.009,1.559)}
\gp3point{gp mark 13}{}{(3.152,1.490)}
\gp3point{gp mark 13}{}{(3.295,1.424)}
\gp3point{gp mark 13}{}{(3.438,1.363)}
\gp3point{gp mark 13}{}{(3.580,1.305)}
\gp3point{gp mark 13}{}{(3.723,1.251)}
\gp3point{gp mark 13}{}{(3.866,1.199)}
\gp3point{gp mark 13}{}{(4.009,1.150)}
\gp3point{gp mark 13}{}{(4.152,1.103)}
\gp3point{gp mark 13}{}{(4.294,1.058)}
\gp3point{gp mark 13}{}{(4.437,1.015)}
\gp3point{gp mark 13}{}{(4.580,0.972)}
\gp3point{gp mark 13}{}{(4.723,0.931)}
\gp3point{gp mark 13}{}{(4.866,0.891)}
\gp3point{gp mark 13}{}{(5.008,0.851)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.250,5.468) {L7 from L4};
\gpcolor{rgb color={0.000,0.000,0.545}}
\draw[gp path] (2.360,5.468)--(2.980,5.468);
\gp3point{gp mark 11}{}{(2.670,5.468)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.010,4.189)--(1.010,0.592)--(5.294,0.592)--(5.294,4.189)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.010cm}{0.592cm}}{\pgfpoint{5.294cm}{4.189cm}}
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% lun. 21 nov. 2022 16:28:02
\tikzset{every node/.append style={scale=0.60}}
\path (0.000,0.000) rectangle (5.625,4.812);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.010,0.592)--(1.100,0.592);
\draw[gp path] (5.294,0.592)--(5.204,0.592);
\draw[gp path] (1.010,0.622)--(1.100,0.622);
\draw[gp path] (5.294,0.622)--(5.204,0.622);
\draw[gp path] (1.010,0.649)--(1.100,0.649);
\draw[gp path] (5.294,0.649)--(5.204,0.649);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.010,0.673)--(5.294,0.673);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.010,0.673)--(1.190,0.673);
\draw[gp path] (5.294,0.673)--(5.114,0.673);
\node[gp node right] at (0.900,0.673) {1e-07};
\draw[gp path] (1.010,0.829)--(1.100,0.829);
\draw[gp path] (5.294,0.829)--(5.204,0.829);
\draw[gp path] (1.010,0.921)--(1.100,0.921);
\draw[gp path] (5.294,0.921)--(5.204,0.921);
\draw[gp path] (1.010,0.986)--(1.100,0.986);
\draw[gp path] (5.294,0.986)--(5.204,0.986);
\draw[gp path] (1.010,1.036)--(1.100,1.036);
\draw[gp path] (5.294,1.036)--(5.204,1.036);
\draw[gp path] (1.010,1.077)--(1.100,1.077);
\draw[gp path] (5.294,1.077)--(5.204,1.077);
\draw[gp path] (1.010,1.112)--(1.100,1.112);
\draw[gp path] (5.294,1.112)--(5.204,1.112);
\draw[gp path] (1.010,1.142)--(1.100,1.142);
\draw[gp path] (5.294,1.142)--(5.204,1.142);
\draw[gp path] (1.010,1.169)--(1.100,1.169);
\draw[gp path] (5.294,1.169)--(5.204,1.169);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.010,1.193)--(5.294,1.193);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.010,1.193)--(1.190,1.193);
\draw[gp path] (5.294,1.193)--(5.114,1.193);
\node[gp node right] at (0.900,1.193) {1e-06};
\draw[gp path] (1.010,1.349)--(1.100,1.349);
\draw[gp path] (5.294,1.349)--(5.204,1.349);
\draw[gp path] (1.010,1.441)--(1.100,1.441);
\draw[gp path] (5.294,1.441)--(5.204,1.441);
\draw[gp path] (1.010,1.506)--(1.100,1.506);
\draw[gp path] (5.294,1.506)--(5.204,1.506);
\draw[gp path] (1.010,1.556)--(1.100,1.556);
\draw[gp path] (5.294,1.556)--(5.204,1.556);
\draw[gp path] (1.010,1.597)--(1.100,1.597);
\draw[gp path] (5.294,1.597)--(5.204,1.597);
\draw[gp path] (1.010,1.632)--(1.100,1.632);
\draw[gp path] (5.294,1.632)--(5.204,1.632);
\draw[gp path] (1.010,1.662)--(1.100,1.662);
\draw[gp path] (5.294,1.662)--(5.204,1.662);
\draw[gp path] (1.010,1.689)--(1.100,1.689);
\draw[gp path] (5.294,1.689)--(5.204,1.689);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.010,1.713)--(5.294,1.713);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.010,1.713)--(1.190,1.713);
\draw[gp path] (5.294,1.713)--(5.114,1.713);
\node[gp node right] at (0.900,1.713) {1e-05};
\draw[gp path] (1.010,1.869)--(1.100,1.869);
\draw[gp path] (5.294,1.869)--(5.204,1.869);
\draw[gp path] (1.010,1.961)--(1.100,1.961);
\draw[gp path] (5.294,1.961)--(5.204,1.961);
\draw[gp path] (1.010,2.026)--(1.100,2.026);
\draw[gp path] (5.294,2.026)--(5.204,2.026);
\draw[gp path] (1.010,2.076)--(1.100,2.076);
\draw[gp path] (5.294,2.076)--(5.204,2.076);
\draw[gp path] (1.010,2.117)--(1.100,2.117);
\draw[gp path] (5.294,2.117)--(5.204,2.117);
\draw[gp path] (1.010,2.152)--(1.100,2.152);
\draw[gp path] (5.294,2.152)--(5.204,2.152);
\draw[gp path] (1.010,2.182)--(1.100,2.182);
\draw[gp path] (5.294,2.182)--(5.204,2.182);
\draw[gp path] (1.010,2.209)--(1.100,2.209);
\draw[gp path] (5.294,2.209)--(5.204,2.209);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.010,2.233)--(5.294,2.233);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.010,2.233)--(1.190,2.233);
\draw[gp path] (5.294,2.233)--(5.114,2.233);
\node[gp node right] at (0.900,2.233) {1e-04};
\draw[gp path] (1.010,2.389)--(1.100,2.389);
\draw[gp path] (5.294,2.389)--(5.204,2.389);
\draw[gp path] (1.010,2.481)--(1.100,2.481);
\draw[gp path] (5.294,2.481)--(5.204,2.481);
\draw[gp path] (1.010,2.546)--(1.100,2.546);
\draw[gp path] (5.294,2.546)--(5.204,2.546);
\draw[gp path] (1.010,2.596)--(1.100,2.596);
\draw[gp path] (5.294,2.596)--(5.204,2.596);
\draw[gp path] (1.010,2.637)--(1.100,2.637);
\draw[gp path] (5.294,2.637)--(5.204,2.637);
\draw[gp path] (1.010,2.672)--(1.100,2.672);
\draw[gp path] (5.294,2.672)--(5.204,2.672);
\draw[gp path] (1.010,2.702)--(1.100,2.702);
\draw[gp path] (5.294,2.702)--(5.204,2.702);
\draw[gp path] (1.010,2.729)--(1.100,2.729);
\draw[gp path] (5.294,2.729)--(5.204,2.729);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.010,2.753)--(5.294,2.753);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.010,2.753)--(1.190,2.753);
\draw[gp path] (5.294,2.753)--(5.114,2.753);
\node[gp node right] at (0.900,2.753) {1e-03};
\draw[gp path] (1.010,2.909)--(1.100,2.909);
\draw[gp path] (5.294,2.909)--(5.204,2.909);
\draw[gp path] (1.010,3.001)--(1.100,3.001);
\draw[gp path] (5.294,3.001)--(5.204,3.001);
\draw[gp path] (1.010,3.066)--(1.100,3.066);
\draw[gp path] (5.294,3.066)--(5.204,3.066);
\draw[gp path] (1.010,3.116)--(1.100,3.116);
\draw[gp path] (5.294,3.116)--(5.204,3.116);
\draw[gp path] (1.010,3.157)--(1.100,3.157);
\draw[gp path] (5.294,3.157)--(5.204,3.157);
\draw[gp path] (1.010,3.192)--(1.100,3.192);
\draw[gp path] (5.294,3.192)--(5.204,3.192);
\draw[gp path] (1.010,3.222)--(1.100,3.222);
\draw[gp path] (5.294,3.222)--(5.204,3.222);
\draw[gp path] (1.010,3.249)--(1.100,3.249);
\draw[gp path] (5.294,3.249)--(5.204,3.249);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.010,3.273)--(5.294,3.273);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.010,3.273)--(1.190,3.273);
\draw[gp path] (5.294,3.273)--(5.114,3.273);
\node[gp node right] at (0.900,3.273) {1e-02};
\draw[gp path] (1.010,3.429)--(1.100,3.429);
\draw[gp path] (5.294,3.429)--(5.204,3.429);
\draw[gp path] (1.010,3.521)--(1.100,3.521);
\draw[gp path] (5.294,3.521)--(5.204,3.521);
\draw[gp path] (1.010,3.586)--(1.100,3.586);
\draw[gp path] (5.294,3.586)--(5.204,3.586);
\draw[gp path] (1.010,3.636)--(1.100,3.636);
\draw[gp path] (5.294,3.636)--(5.204,3.636);
\draw[gp path] (1.010,3.677)--(1.100,3.677);
\draw[gp path] (5.294,3.677)--(5.204,3.677);
\draw[gp path] (1.010,3.712)--(1.100,3.712);
\draw[gp path] (5.294,3.712)--(5.204,3.712);
\draw[gp path] (1.010,3.742)--(1.100,3.742);
\draw[gp path] (5.294,3.742)--(5.204,3.742);
\draw[gp path] (1.010,3.769)--(1.100,3.769);
\draw[gp path] (5.294,3.769)--(5.204,3.769);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.010,3.793)--(3.574,3.793);
\draw[gp path] (5.184,3.793)--(5.294,3.793);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.010,3.793)--(1.190,3.793);
\draw[gp path] (5.294,3.793)--(5.114,3.793);
\node[gp node right] at (0.900,3.793) {1e-01};
\draw[gp path] (1.010,3.949)--(1.100,3.949);
\draw[gp path] (5.294,3.949)--(5.204,3.949);
\draw[gp path] (1.010,4.041)--(1.100,4.041);
\draw[gp path] (5.294,4.041)--(5.204,4.041);
\draw[gp path] (1.010,4.106)--(1.100,4.106);
\draw[gp path] (5.294,4.106)--(5.204,4.106);
\draw[gp path] (1.010,4.156)--(1.100,4.156);
\draw[gp path] (5.294,4.156)--(5.204,4.156);
\draw[gp path] (1.010,4.198)--(1.100,4.198);
\draw[gp path] (5.294,4.198)--(5.204,4.198);
\draw[gp path] (1.010,4.232)--(1.100,4.232);
\draw[gp path] (5.294,4.232)--(5.204,4.232);
\draw[gp path] (1.010,4.263)--(1.100,4.263);
\draw[gp path] (5.294,4.263)--(5.204,4.263);
\draw[gp path] (1.010,4.289)--(1.100,4.289);
\draw[gp path] (5.294,4.289)--(5.204,4.289);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.010,4.313)--(3.574,4.313);
\draw[gp path] (5.184,4.313)--(5.294,4.313);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.010,4.313)--(1.190,4.313);
\draw[gp path] (5.294,4.313)--(5.114,4.313);
\node[gp node right] at (0.900,4.313) {1e+00};
\draw[gp path] (1.010,4.469)--(1.100,4.469);
\draw[gp path] (5.294,4.469)--(5.204,4.469);
\draw[gp path] (1.010,4.561)--(1.100,4.561);
\draw[gp path] (5.294,4.561)--(5.204,4.561);
\draw[gp path] (1.010,4.626)--(1.100,4.626);
\draw[gp path] (5.294,4.626)--(5.204,4.626);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.802,0.592)--(1.802,4.626);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.802,0.592)--(1.802,0.772);
\draw[gp path] (1.802,4.626)--(1.802,4.446);
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.802,0.407) {$50$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.610,0.592)--(2.610,4.626);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.610,0.592)--(2.610,0.772);
\draw[gp path] (2.610,4.626)--(2.610,4.446);
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (2.610,0.407) {$100$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.419,0.592)--(3.419,4.626);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.419,0.592)--(3.419,0.772);
\draw[gp path] (3.419,4.626)--(3.419,4.446);
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (3.419,0.407) {$150$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.227,0.592)--(4.227,3.546);
\draw[gp path] (4.227,4.446)--(4.227,4.626);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.227,0.592)--(4.227,0.772);
\draw[gp path] (4.227,4.626)--(4.227,4.446);
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (4.227,0.407) {$200$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.035,0.592)--(5.035,3.546);
\draw[gp path] (5.035,4.446)--(5.035,4.626);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.035,0.592)--(5.035,0.772);
\draw[gp path] (5.035,4.626)--(5.035,4.446);
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (5.035,0.407) {$250$};
\draw[gp path] (1.010,4.626)--(1.010,0.592)--(5.294,0.592)--(5.294,4.626)--cycle;
\node[gp node center,rotate=-270] at (0.194,2.609) {$ \frac{\left \| \vm{A}_{rr} \cdot \vm{u}_{r}-\vm{B}_{r} \right \|}{\left \| \vm{B}_{r} \right \|} $};
\node[gp node center] at (3.152,0.068) {number of \tS iterations};
\node[gp node right] at (4.344,4.333) {first [36.5,3650]};
\gpcolor{rgb color={0.000,0.000,0.545}}
\draw[gp path] (4.454,4.333)--(5.074,4.333);
\draw[gp path] (1.018,4.626)--(1.026,4.419)--(1.042,4.254)--(1.058,4.122)--(1.075,4.009)%
  --(1.091,3.913)--(1.107,3.814)--(1.123,3.734)--(1.139,3.658)--(1.155,3.586)--(1.172,3.513)%
  --(1.188,3.451)--(1.204,3.379)--(1.220,3.332)--(1.236,3.266)--(1.252,3.208)--(1.269,3.154)%
  --(1.285,3.102)--(1.301,3.054)--(1.317,3.008)--(1.333,2.960)--(1.349,2.909)--(1.366,2.873)%
  --(1.382,2.829)--(1.398,2.794)--(1.414,2.750)--(1.430,2.713)--(1.446,2.675)--(1.463,2.641)%
  --(1.479,2.605)--(1.495,2.567)--(1.511,2.534)--(1.527,2.502)--(1.543,2.465)--(1.560,2.440)%
  --(1.576,2.400)--(1.592,2.365)--(1.608,2.339)--(1.624,2.309)--(1.640,2.274)--(1.657,2.254)%
  --(1.673,2.214)--(1.689,2.182)--(1.705,2.152)--(1.721,2.121)--(1.737,2.089)--(1.754,2.062)%
  --(1.770,2.031)--(1.786,2.002)--(1.802,1.968)--(1.818,1.937)--(1.834,1.910)--(1.851,1.880)%
  --(1.867,1.845)--(1.883,1.819)--(1.899,1.789)--(1.915,1.754)--(1.931,1.734)--(1.948,1.696)%
  --(1.964,1.665)--(1.980,1.635)--(1.996,1.605)--(2.012,1.578)--(2.028,1.547)--(2.045,1.517)%
  --(2.061,1.488)--(2.077,1.455)--(2.093,1.425)--(2.109,1.400)--(2.125,1.371)--(2.142,1.338)%
  --(2.158,1.312)--(2.174,1.269)--(2.190,1.252)--(2.206,1.214)--(2.222,1.186)--(2.239,1.156)%
  --(2.255,1.125)--(2.271,1.095)--(2.287,1.066)--(2.303,1.036)--(2.319,1.007)--(2.336,0.974)%
  --(2.352,0.949)--(2.368,0.913)--(2.384,0.888)--(2.400,0.861)--(2.416,0.829)--(2.433,0.792)%
  --(2.449,0.764)--(2.465,0.732)--(2.481,0.714)--(2.497,0.673);
\gpsetpointsize{4.00}
\gp3point{gp mark 7}{}{(1.139,3.658)}
\gp3point{gp mark 7}{}{(1.269,3.154)}
\gp3point{gp mark 7}{}{(1.398,2.794)}
\gp3point{gp mark 7}{}{(1.527,2.502)}
\gp3point{gp mark 7}{}{(1.657,2.254)}
\gp3point{gp mark 7}{}{(1.786,2.002)}
\gp3point{gp mark 7}{}{(1.915,1.754)}
\gp3point{gp mark 7}{}{(2.045,1.517)}
\gp3point{gp mark 7}{}{(2.174,1.269)}
\gp3point{gp mark 7}{}{(2.303,1.036)}
\gp3point{gp mark 7}{}{(2.433,0.792)}
\gp3point{gp mark 7}{}{(4.764,4.333)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.344,4.108) {second [36.5,3650]};
\gpcolor{rgb color={0.000,0.392,0.000}}
\draw[gp path] (4.454,4.108)--(5.074,4.108);
\draw[gp path] (1.010,3.364)--(1.026,3.497)--(1.042,3.186)--(1.058,2.950)--(1.075,2.794)%
  --(1.091,2.662)--(1.107,2.551)--(1.123,2.449)--(1.139,2.353)--(1.155,2.274)--(1.172,2.185)%
  --(1.188,2.110)--(1.204,2.037)--(1.220,1.961)--(1.236,1.901)--(1.252,1.832)--(1.269,1.772)%
  --(1.285,1.706)--(1.301,1.648)--(1.317,1.590)--(1.333,1.532)--(1.349,1.476)--(1.366,1.425)%
  --(1.382,1.371)--(1.398,1.312)--(1.414,1.269)--(1.430,1.214)--(1.446,1.164)--(1.463,1.112)%
  --(1.479,1.066)--(1.495,1.017)--(1.511,0.968)--(1.527,0.921)--(1.543,0.880)--(1.560,0.829)%
  --(1.576,0.779)--(1.592,0.732)--(1.608,0.694);
\gp3point{gp mark 3}{}{(1.010,3.364)}
\gp3point{gp mark 3}{}{(1.139,2.353)}
\gp3point{gp mark 3}{}{(1.269,1.772)}
\gp3point{gp mark 3}{}{(1.398,1.312)}
\gp3point{gp mark 3}{}{(1.527,0.921)}
\gp3point{gp mark 3}{}{(4.764,4.108)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.344,3.883) {first [36.5,36500]};
\gpcolor{rgb color={0.753,0.251,0.000}}
\draw[gp path] (4.454,3.883)--(5.074,3.883);
\draw[gp path] (1.024,4.626)--(1.026,4.602)--(1.042,4.469)--(1.058,4.389)--(1.075,4.334)%
  --(1.091,4.276)--(1.107,4.232)--(1.123,4.194)--(1.139,4.156)--(1.155,4.127)--(1.172,4.094)%
  --(1.188,4.069)--(1.204,4.041)--(1.220,4.017)--(1.236,4.000)--(1.252,3.981)--(1.269,3.960)%
  --(1.285,3.938)--(1.301,3.926)--(1.317,3.913)--(1.333,3.884)--(1.349,3.869)--(1.366,3.852)%
  --(1.382,3.852)--(1.398,3.834)--(1.414,3.814)--(1.430,3.793)--(1.446,3.779)--(1.463,3.761)%
  --(1.479,3.745)--(1.495,3.728)--(1.511,3.709)--(1.527,3.692)--(1.543,3.674)--(1.560,3.654)%
  --(1.576,3.636)--(1.592,3.617)--(1.608,3.597)--(1.624,3.580)--(1.640,3.562)--(1.657,3.542)%
  --(1.673,3.528)--(1.689,3.505)--(1.705,3.489)--(1.721,3.471)--(1.737,3.461)--(1.754,3.440)%
  --(1.770,3.429)--(1.786,3.406)--(1.802,3.393)--(1.818,3.379)--(1.834,3.364)--(1.851,3.349)%
  --(1.867,3.332)--(1.883,3.314)--(1.899,3.294)--(1.915,3.294)--(1.931,3.273)--(1.948,3.256)%
  --(1.964,3.244)--(1.980,3.228)--(1.996,3.214)--(2.012,3.202)--(2.028,3.186)--(2.045,3.172)%
  --(2.061,3.157)--(2.077,3.146)--(2.093,3.129)--(2.109,3.116)--(2.125,3.102)--(2.142,3.092)%
  --(2.158,3.077)--(2.174,3.066)--(2.190,3.048)--(2.206,3.036)--(2.222,3.022)--(2.239,3.008)%
  --(2.255,2.993)--(2.271,2.985)--(2.287,2.969)--(2.303,2.960)--(2.319,2.941)--(2.336,2.931)%
  --(2.352,2.920)--(2.368,2.909)--(2.384,2.898)--(2.400,2.873)--(2.416,2.873)--(2.433,2.859)%
  --(2.449,2.844)--(2.465,2.829)--(2.481,2.812)--(2.497,2.794)--(2.513,2.794)--(2.530,2.774)%
  --(2.546,2.753)--(2.562,2.750)--(2.578,2.739)--(2.594,2.724)--(2.610,2.713)--(2.627,2.700)%
  --(2.643,2.688)--(2.659,2.675)--(2.675,2.662)--(2.691,2.648)--(2.707,2.637)--(2.724,2.622)%
  --(2.740,2.609)--(2.756,2.596)--(2.772,2.587)--(2.788,2.572)--(2.804,2.562)--(2.821,2.546)%
  --(2.837,2.534)--(2.853,2.522)--(2.869,2.509)--(2.885,2.495)--(2.901,2.481)--(2.918,2.473)%
  --(2.934,2.457)--(2.950,2.449)--(2.966,2.430)--(2.982,2.421)--(2.998,2.411)--(3.015,2.400)%
  --(3.031,2.389)--(3.047,2.378)--(3.063,2.365)--(3.079,2.353)--(3.095,2.339)--(3.112,2.324)%
  --(3.128,2.309)--(3.144,2.292)--(3.160,2.292)--(3.176,2.274)--(3.192,2.254)--(3.209,2.254)%
  --(3.225,2.233)--(3.241,2.221)--(3.257,2.209)--(3.273,2.196)--(3.289,2.185)--(3.306,2.171)%
  --(3.322,2.159)--(3.338,2.149)--(3.354,2.135)--(3.370,2.121)--(3.386,2.110)--(3.403,2.098)%
  --(3.419,2.085)--(3.435,2.072)--(3.451,2.062)--(3.467,2.047)--(3.483,2.037)--(3.500,2.026)%
  --(3.516,2.008)--(3.532,1.996)--(3.548,1.989)--(3.564,1.975)--(3.580,1.961)--(3.597,1.945)%
  --(3.613,1.937)--(3.629,1.920)--(3.645,1.910)--(3.661,1.901)--(3.677,1.891)--(3.694,1.869)%
  --(3.710,1.858)--(3.726,1.845)--(3.742,1.832)--(3.758,1.819)--(3.774,1.819)--(3.791,1.804)%
  --(3.807,1.789)--(3.823,1.772)--(3.839,1.772)--(3.855,1.754)--(3.871,1.734)--(3.888,1.734)%
  --(3.904,1.713)--(3.920,1.701)--(3.936,1.689)--(3.952,1.676)--(3.968,1.665)--(3.985,1.654)%
  --(4.001,1.642)--(4.017,1.629)--(4.033,1.615)--(4.049,1.605)--(4.065,1.590)--(4.082,1.578)%
  --(4.098,1.565)--(4.114,1.556)--(4.130,1.542)--(4.146,1.527)--(4.162,1.517)--(4.179,1.506)%
  --(4.195,1.494)--(4.211,1.482)--(4.227,1.469)--(4.243,1.455)--(4.259,1.441)--(4.276,1.433)%
  --(4.292,1.417)--(4.308,1.408)--(4.324,1.390)--(4.340,1.381)--(4.356,1.371)--(4.373,1.360)%
  --(4.389,1.349)--(4.405,1.338)--(4.421,1.325)--(4.437,1.312)--(4.453,1.299)--(4.470,1.284)%
  --(4.486,1.269)--(4.502,1.269)--(4.518,1.252)--(4.534,1.234)--(4.550,1.214)--(4.567,1.214)%
  --(4.583,1.193)--(4.599,1.188)--(4.615,1.176)--(4.631,1.164)--(4.647,1.151)--(4.664,1.139)%
  --(4.680,1.128)--(4.696,1.115)--(4.712,1.102)--(4.728,1.092)--(4.744,1.077)--(4.761,1.066)%
  --(4.777,1.053)--(4.793,1.041)--(4.809,1.031)--(4.825,1.017)--(4.841,1.007)--(4.858,0.991)%
  --(4.874,0.980)--(4.890,0.968)--(4.906,0.955)--(4.922,0.942)--(4.938,0.935)--(4.955,0.921)%
  --(4.971,0.905)--(4.987,0.897)--(5.003,0.888)--(5.019,0.870)--(5.035,0.861)--(5.052,0.851)%
  --(5.068,0.840)--(5.084,0.829)--(5.100,0.818)--(5.116,0.805)--(5.132,0.792)--(5.149,0.779)%
  --(5.165,0.764)--(5.181,0.749)--(5.197,0.749)--(5.213,0.732)--(5.229,0.714)--(5.246,0.714)%
  --(5.262,0.694)--(5.278,0.673);
\gp3point{gp mark 4}{}{(1.139,4.156)}
\gp3point{gp mark 4}{}{(1.269,3.960)}
\gp3point{gp mark 4}{}{(1.398,3.834)}
\gp3point{gp mark 4}{}{(1.527,3.692)}
\gp3point{gp mark 4}{}{(1.657,3.542)}
\gp3point{gp mark 4}{}{(1.786,3.406)}
\gp3point{gp mark 4}{}{(1.915,3.294)}
\gp3point{gp mark 4}{}{(2.045,3.172)}
\gp3point{gp mark 4}{}{(2.174,3.066)}
\gp3point{gp mark 4}{}{(2.303,2.960)}
\gp3point{gp mark 4}{}{(2.433,2.859)}
\gp3point{gp mark 4}{}{(2.562,2.750)}
\gp3point{gp mark 4}{}{(2.691,2.648)}
\gp3point{gp mark 4}{}{(2.821,2.546)}
\gp3point{gp mark 4}{}{(2.950,2.449)}
\gp3point{gp mark 4}{}{(3.079,2.353)}
\gp3point{gp mark 4}{}{(3.209,2.254)}
\gp3point{gp mark 4}{}{(3.338,2.149)}
\gp3point{gp mark 4}{}{(3.467,2.047)}
\gp3point{gp mark 4}{}{(3.597,1.945)}
\gp3point{gp mark 4}{}{(3.726,1.845)}
\gp3point{gp mark 4}{}{(3.855,1.754)}
\gp3point{gp mark 4}{}{(3.985,1.654)}
\gp3point{gp mark 4}{}{(4.114,1.556)}
\gp3point{gp mark 4}{}{(4.243,1.455)}
\gp3point{gp mark 4}{}{(4.373,1.360)}
\gp3point{gp mark 4}{}{(4.502,1.269)}
\gp3point{gp mark 4}{}{(4.631,1.164)}
\gp3point{gp mark 4}{}{(4.761,1.066)}
\gp3point{gp mark 4}{}{(4.890,0.968)}
\gp3point{gp mark 4}{}{(5.019,0.870)}
\gp3point{gp mark 4}{}{(5.149,0.779)}
\gp3point{gp mark 4}{}{(5.278,0.673)}
\gp3point{gp mark 4}{}{(4.764,3.883)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.344,3.658) {second [36.5,36500]};
\gpcolor{rgb color={0.784,0.784,0.000}}
\draw[gp path] (4.454,3.658)--(5.074,3.658);
\draw[gp path] (1.010,3.379)--(1.026,3.627)--(1.042,3.349)--(1.058,3.168)--(1.075,3.042)%
  --(1.091,2.950)--(1.107,2.873)--(1.123,2.812)--(1.139,2.753)--(1.155,2.702)--(1.172,2.655)%
  --(1.188,2.614)--(1.204,2.577)--(1.220,2.540)--(1.236,2.509)--(1.252,2.481)--(1.269,2.449)%
  --(1.285,2.421)--(1.301,2.400)--(1.317,2.365)--(1.333,2.353)--(1.349,2.324)--(1.366,2.309)%
  --(1.382,2.274)--(1.398,2.254)--(1.414,2.233)--(1.430,2.219)--(1.446,2.199)--(1.463,2.179)%
  --(1.479,2.159)--(1.495,2.142)--(1.511,2.121)--(1.527,2.106)--(1.543,2.085)--(1.560,2.067)%
  --(1.576,2.052)--(1.592,2.031)--(1.608,2.014)--(1.624,1.996)--(1.640,1.982)--(1.657,1.968)%
  --(1.673,1.945)--(1.689,1.928)--(1.705,1.920)--(1.721,1.901)--(1.737,1.880)--(1.754,1.869)%
  --(1.770,1.858)--(1.786,1.832)--(1.802,1.819)--(1.818,1.804)--(1.834,1.789)--(1.851,1.772)%
  --(1.867,1.754)--(1.883,1.734)--(1.899,1.734)--(1.915,1.713)--(1.931,1.699)--(1.948,1.684)%
  --(1.964,1.671)--(1.980,1.654)--(1.996,1.642)--(2.012,1.626)--(2.028,1.612)--(2.045,1.597)%
  --(2.061,1.582)--(2.077,1.569)--(2.093,1.556)--(2.109,1.542)--(2.125,1.527)--(2.142,1.511)%
  --(2.158,1.500)--(2.174,1.482)--(2.190,1.469)--(2.206,1.455)--(2.222,1.441)--(2.239,1.433)%
  --(2.255,1.417)--(2.271,1.400)--(2.287,1.390)--(2.303,1.371)--(2.319,1.360)--(2.336,1.349)%
  --(2.352,1.338)--(2.368,1.325)--(2.384,1.312)--(2.400,1.299)--(2.416,1.284)--(2.433,1.269)%
  --(2.449,1.252)--(2.465,1.234)--(2.481,1.234)--(2.497,1.214)--(2.513,1.193)--(2.530,1.190)%
  --(2.546,1.176)--(2.562,1.164)--(2.578,1.151)--(2.594,1.136)--(2.610,1.125)--(2.627,1.112)%
  --(2.643,1.099)--(2.659,1.085)--(2.675,1.073)--(2.691,1.058)--(2.707,1.045)--(2.724,1.031)%
  --(2.740,1.022)--(2.756,1.007)--(2.772,0.997)--(2.788,0.980)--(2.804,0.968)--(2.821,0.955)%
  --(2.837,0.942)--(2.853,0.928)--(2.869,0.921)--(2.885,0.905)--(2.901,0.888)--(2.918,0.880)%
  --(2.934,0.870)--(2.950,0.851)--(2.966,0.840)--(2.982,0.829)--(2.998,0.818)--(3.015,0.805)%
  --(3.031,0.792)--(3.047,0.779)--(3.063,0.764)--(3.079,0.749)--(3.095,0.732)--(3.112,0.732)%
  --(3.128,0.714)--(3.144,0.694)--(3.160,0.694)--(3.176,0.673);
\gp3point{gp mark 2}{}{(1.010,3.379)}
\gp3point{gp mark 2}{}{(1.139,2.753)}
\gp3point{gp mark 2}{}{(1.269,2.449)}
\gp3point{gp mark 2}{}{(1.398,2.254)}
\gp3point{gp mark 2}{}{(1.527,2.106)}
\gp3point{gp mark 2}{}{(1.657,1.968)}
\gp3point{gp mark 2}{}{(1.786,1.832)}
\gp3point{gp mark 2}{}{(1.915,1.713)}
\gp3point{gp mark 2}{}{(2.045,1.597)}
\gp3point{gp mark 2}{}{(2.174,1.482)}
\gp3point{gp mark 2}{}{(2.303,1.371)}
\gp3point{gp mark 2}{}{(2.433,1.269)}
\gp3point{gp mark 2}{}{(2.562,1.164)}
\gp3point{gp mark 2}{}{(2.691,1.058)}
\gp3point{gp mark 2}{}{(2.821,0.955)}
\gp3point{gp mark 2}{}{(2.950,0.851)}
\gp3point{gp mark 2}{}{(3.079,0.749)}
\gp3point{gp mark 2}{}{(4.764,3.658)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.010,4.626)--(1.010,0.592)--(5.294,0.592)--(5.294,4.626)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.010cm}{0.592cm}}{\pgfpoint{5.294cm}{4.626cm}}
\end{tikzpicture}
%% gnuplot variables
\label{MS_converge}}
	\subfloat[table]{\small\begin{tabular}[b]{|c|c|c|c|c|c|c|}
  \hline
  \multirow{3}{*}{E  (GPa)}&\multirow{2}{*}{run}&\multicolumn{3}{c}{\tS} & \multicolumn{2}{|c|}{dd}  \\
\cline{3-7}&&\multicolumn{2}{c|}{nb of iterations}&\multirow{2}{*}{ time (s)} & \multirow{2}{*}{nb of iterations}&\multirow{2}{*}{ time (s)} \\
\cline{3-4}&&all& $resi\geqslant10^{-3}$&&& \\
\hline
  \multirow{2}{*}{$[36.5,3650]$}&first&93&25&198.6&1868&509.9\\
   \cline{2-7}&second&37&4&53.1&1487&429.8\\
  \hline
  \multirow{2}{*}{$[36.5,36500]$}&first&265&96&691.4&2191&621.4\\
  \cline{2-7}&second&134&7&128.8&1487&519.4\\
  \hline
E  (GPa)&run&all& $resi\geqslant10^{-1}$&time (s)&\multicolumn{2}{l}{~} \\
  \cline{1-5}
  \multirow{2}{*}{$[36.5,36500]$}&first&265&27&452.8&\multicolumn{2}{l}{~}\\
  \cline{2-5}&second&134&0&149.4&\multicolumn{2}{l}{~}\\
  \cline{1-5}
	\end{tabular}

==> (inline-6) <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% jeu. 24 nov. 2022 15:10:35
\tikzset{every node/.append style={scale=0.70}}
\path (0.000,0.000) rectangle (5.438,3.763);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.183,0.691)--(5.049,0.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.183,0.691)--(1.363,0.691);
\draw[gp path] (5.049,0.691)--(4.869,0.691);
\node[gp node right] at (1.054,0.691) {$10$};
\draw[gp path] (1.183,0.955)--(1.273,0.955);
\draw[gp path] (5.049,0.955)--(4.959,0.955);
\draw[gp path] (1.183,1.109)--(1.273,1.109);
\draw[gp path] (5.049,1.109)--(4.959,1.109);
\draw[gp path] (1.183,1.219)--(1.273,1.219);
\draw[gp path] (5.049,1.219)--(4.959,1.219);
\draw[gp path] (1.183,1.304)--(1.273,1.304);
\draw[gp path] (5.049,1.304)--(4.959,1.304);
\draw[gp path] (1.183,1.373)--(1.273,1.373);
\draw[gp path] (5.049,1.373)--(4.959,1.373);
\draw[gp path] (1.183,1.432)--(1.273,1.432);
\draw[gp path] (5.049,1.432)--(4.959,1.432);
\draw[gp path] (1.183,1.482)--(1.273,1.482);
\draw[gp path] (5.049,1.482)--(4.959,1.482);
\draw[gp path] (1.183,1.527)--(1.273,1.527);
\draw[gp path] (5.049,1.527)--(4.959,1.527);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.183,1.567)--(5.049,1.567);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.183,1.567)--(1.363,1.567);
\draw[gp path] (5.049,1.567)--(4.869,1.567);
\node[gp node right] at (1.054,1.567) {$100$};
\draw[gp path] (1.183,1.831)--(1.273,1.831);
\draw[gp path] (5.049,1.831)--(4.959,1.831);
\draw[gp path] (1.183,1.985)--(1.273,1.985);
\draw[gp path] (5.049,1.985)--(4.959,1.985);
\draw[gp path] (1.183,2.095)--(1.273,2.095);
\draw[gp path] (5.049,2.095)--(4.959,2.095);
\draw[gp path] (1.183,2.180)--(1.273,2.180);
\draw[gp path] (5.049,2.180)--(4.959,2.180);
\draw[gp path] (1.183,2.249)--(1.273,2.249);
\draw[gp path] (5.049,2.249)--(4.959,2.249);
\draw[gp path] (1.183,2.308)--(1.273,2.308);
\draw[gp path] (5.049,2.308)--(4.959,2.308);
\draw[gp path] (1.183,2.359)--(1.273,2.359);
\draw[gp path] (5.049,2.359)--(4.959,2.359);
\draw[gp path] (1.183,2.404)--(1.273,2.404);
\draw[gp path] (5.049,2.404)--(4.959,2.404);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.183,2.444)--(5.049,2.444);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.183,2.444)--(1.363,2.444);
\draw[gp path] (5.049,2.444)--(4.869,2.444);
\node[gp node right] at (1.054,2.444) {$1000$};
\draw[gp path] (1.183,2.707)--(1.273,2.707);
\draw[gp path] (5.049,2.707)--(4.959,2.707);
\draw[gp path] (1.183,2.862)--(1.273,2.862);
\draw[gp path] (5.049,2.862)--(4.959,2.862);
\draw[gp path] (1.183,2.971)--(1.273,2.971);
\draw[gp path] (5.049,2.971)--(4.959,2.971);
\draw[gp path] (1.183,3.056)--(1.273,3.056);
\draw[gp path] (5.049,3.056)--(4.959,3.056);
\draw[gp path] (1.183,3.126)--(1.273,3.126);
\draw[gp path] (5.049,3.126)--(4.959,3.126);
\draw[gp path] (1.183,3.184)--(1.273,3.184);
\draw[gp path] (5.049,3.184)--(4.959,3.184);
\draw[gp path] (1.183,3.235)--(1.273,3.235);
\draw[gp path] (5.049,3.235)--(4.959,3.235);
\draw[gp path] (1.183,3.280)--(1.273,3.280);
\draw[gp path] (5.049,3.280)--(4.959,3.280);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.183,3.320)--(5.049,3.320);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.183,3.320)--(1.363,3.320);
\draw[gp path] (5.049,3.320)--(4.869,3.320);
\node[gp node right] at (1.054,3.320) {$10000$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.183,0.691)--(1.183,3.320);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.183,0.691)--(1.183,0.871);
\draw[gp path] (1.183,3.320)--(1.183,3.140);
\node[gp node center] at (1.183,0.475) {1};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.735,0.691)--(1.735,3.320);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.735,0.691)--(1.735,0.871);
\draw[gp path] (1.735,3.320)--(1.735,3.140);
\node[gp node center] at (1.735,0.475) {2};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.287,0.691)--(2.287,3.320);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.287,0.691)--(2.287,0.871);
\draw[gp path] (2.287,3.320)--(2.287,3.140);
\node[gp node center] at (2.287,0.475) {4};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.840,0.691)--(2.840,3.320);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.840,0.691)--(2.840,0.871);
\draw[gp path] (2.840,3.320)--(2.840,3.140);
\node[gp node center] at (2.840,0.475) {8};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.392,0.691)--(3.392,3.320);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.392,0.691)--(3.392,0.871);
\draw[gp path] (3.392,3.320)--(3.392,3.140);
\node[gp node center] at (3.392,0.475) {16};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.944,0.691)--(3.944,3.320);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.944,0.691)--(3.944,0.871);
\draw[gp path] (3.944,3.320)--(3.944,3.140);
\node[gp node center] at (3.944,0.475) {32};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.496,0.691)--(4.496,3.320);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.496,0.691)--(4.496,0.871);
\draw[gp path] (4.496,3.320)--(4.496,3.140);
\node[gp node center] at (4.496,0.475) {64};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.048,0.691)--(5.048,3.320);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.048,0.691)--(5.048,0.871);
\draw[gp path] (5.048,3.320)--(5.048,3.140);
\node[gp node center] at (5.048,0.475) {128};
\draw[gp path] (1.183,3.320)--(1.183,0.691)--(5.049,0.691)--(5.049,3.320)--cycle;
\node[gp node center,rotate=-270] at (0.204,2.005) {elapsed time in s};
\node[gp node center] at (3.116,0.151) {number of cores};
\node[gp node right] at (1.570,3.469) {fr};
\gpcolor{rgb color={0.000,1.000,1.000}}
\draw[gp path] (1.699,3.469)--(2.395,3.469);
\draw[gp path] (1.183,3.055)--(1.735,2.823)--(2.287,2.588)--(2.840,2.424)--(3.392,2.286)%
  --(3.944,2.103)--(4.496,1.925)--(5.048,1.778);
\gpsetpointsize{4.00}
\gp3point{gp mark 1}{}{(1.183,3.055)}
\gp3point{gp mark 1}{}{(1.735,2.823)}
\gp3point{gp mark 1}{}{(2.287,2.588)}
\gp3point{gp mark 1}{}{(2.840,2.424)}
\gp3point{gp mark 1}{}{(3.392,2.286)}
\gp3point{gp mark 1}{}{(3.944,2.103)}
\gp3point{gp mark 1}{}{(4.496,1.925)}
\gp3point{gp mark 1}{}{(5.048,1.778)}
\gp3point{gp mark 1}{}{(2.047,3.469)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.911,3.469) {blr};
\gpcolor{rgb color={0.000,0.000,0.545}}
\draw[gp path] (3.040,3.469)--(3.736,3.469);
\draw[gp path] (1.183,3.022)--(1.735,2.793)--(2.287,2.571)--(2.840,2.398)--(3.392,2.257)%
  --(3.944,2.068)--(4.496,1.923)--(5.048,1.772);
\gp3point{gp mark 1}{}{(1.183,3.022)}
\gp3point{gp mark 1}{}{(1.735,2.793)}
\gp3point{gp mark 1}{}{(2.287,2.571)}
\gp3point{gp mark 1}{}{(2.840,2.398)}
\gp3point{gp mark 1}{}{(3.392,2.257)}
\gp3point{gp mark 1}{}{(3.944,2.068)}
\gp3point{gp mark 1}{}{(4.496,1.923)}
\gp3point{gp mark 1}{}{(5.048,1.772)}
\gp3point{gp mark 1}{}{(3.388,3.469)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.252,3.469) {dd};
\gpcolor{rgb color={0.753,0.251,0.000}}
\draw[gp path] (4.381,3.469)--(5.077,3.469);
\draw[gp path] (1.183,3.055)--(1.735,2.966)--(2.287,2.712)--(2.840,2.545)--(3.392,2.392)%
  --(3.944,2.148)--(4.496,1.821)--(5.048,1.558);
\gp3point{gp mark 2}{}{(1.183,3.055)}
\gp3point{gp mark 2}{}{(1.735,2.966)}
\gp3point{gp mark 2}{}{(2.287,2.712)}
\gp3point{gp mark 2}{}{(2.840,2.545)}
\gp3point{gp mark 2}{}{(3.392,2.392)}
\gp3point{gp mark 2}{}{(3.944,2.148)}
\gp3point{gp mark 2}{}{(4.496,1.821)}
\gp3point{gp mark 2}{}{(5.048,1.558)}
\gp3point{gp mark 2}{}{(4.729,3.469)}
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.183,2.918)--(1.735,2.647)--(2.287,2.382)--(2.840,2.145)--(3.392,1.952)%
  --(3.944,1.762)--(4.496,1.586)--(5.048,1.424);
\gp3point{gp mark 4}{}{(1.183,2.918)}
\gp3point{gp mark 4}{}{(1.735,2.647)}
\gp3point{gp mark 4}{}{(2.287,2.382)}
\gp3point{gp mark 4}{}{(2.840,2.145)}
\gp3point{gp mark 4}{}{(3.392,1.952)}
\gp3point{gp mark 4}{}{(3.944,1.762)}
\gp3point{gp mark 4}{}{(4.496,1.586)}
\gp3point{gp mark 4}{}{(5.048,1.424)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (1.183,2.918)--(1.222,2.899)--(1.261,2.880)--(1.300,2.862)--(1.339,2.843)%
  --(1.378,2.824)--(1.417,2.806)--(1.456,2.787)--(1.495,2.768)--(1.534,2.750)--(1.573,2.731)%
  --(1.612,2.713)--(1.652,2.694)--(1.691,2.675)--(1.730,2.657)--(1.769,2.638)--(1.808,2.619)%
  --(1.847,2.601)--(1.886,2.582)--(1.925,2.563)--(1.964,2.545)--(2.003,2.526)--(2.042,2.507)%
  --(2.081,2.489)--(2.120,2.470)--(2.159,2.451)--(2.198,2.433)--(2.237,2.414)--(2.276,2.395)%
  --(2.315,2.377)--(2.354,2.358)--(2.393,2.339)--(2.432,2.321)--(2.471,2.302)--(2.511,2.284)%
  --(2.550,2.265)--(2.589,2.246)--(2.628,2.228)--(2.667,2.209)--(2.706,2.190)--(2.745,2.172)%
  --(2.784,2.153)--(2.823,2.134)--(2.862,2.116)--(2.901,2.097)--(2.940,2.078)--(2.979,2.060)%
  --(3.018,2.041)--(3.057,2.022)--(3.096,2.004)--(3.135,1.985)--(3.174,1.966)--(3.213,1.948)%
  --(3.252,1.929)--(3.291,1.910)--(3.330,1.892)--(3.369,1.873)--(3.409,1.854)--(3.448,1.836)%
  --(3.487,1.817)--(3.526,1.799)--(3.565,1.780)--(3.604,1.761)--(3.643,1.743)--(3.682,1.724)%
  --(3.721,1.705)--(3.760,1.687)--(3.799,1.668)--(3.838,1.649)--(3.877,1.631)--(3.916,1.612)%
  --(3.955,1.593)--(3.994,1.575)--(4.033,1.556)--(4.072,1.537)--(4.111,1.519)--(4.150,1.500)%
  --(4.189,1.481)--(4.228,1.463)--(4.267,1.444)--(4.307,1.425)--(4.346,1.407)--(4.385,1.388)%
  --(4.424,1.370)--(4.463,1.351)--(4.502,1.332)--(4.541,1.314)--(4.580,1.295)--(4.619,1.276)%
  --(4.658,1.258)--(4.697,1.239)--(4.736,1.220)--(4.775,1.202)--(4.814,1.183)--(4.853,1.164)%
  --(4.892,1.146)--(4.931,1.127)--(4.970,1.108)--(5.009,1.090)--(5.048,1.071);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.183,3.320)--(1.183,0.691)--(5.049,0.691)--(5.049,3.320)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.183cm}{0.691cm}}{\pgfpoint{5.049cm}{3.320cm}}
\end{tikzpicture}
%% gnuplot variables
\label{PO_curve_times_400}}
	\subfloat[h=-300]{
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% jeu. 24 nov. 2022 15:09:42
\tikzset{every node/.append style={scale=0.70}}
\path (0.000,0.000) rectangle (5.438,3.763);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.967,0.691)--(5.049,0.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.967,0.691)--(1.147,0.691);
\draw[gp path] (5.049,0.691)--(4.869,0.691);
\node[gp node right] at (0.838,0.691) {$10$};
\draw[gp path] (0.967,0.955)--(1.057,0.955);
\draw[gp path] (5.049,0.955)--(4.959,0.955);
\draw[gp path] (0.967,1.109)--(1.057,1.109);
\draw[gp path] (5.049,1.109)--(4.959,1.109);
\draw[gp path] (0.967,1.219)--(1.057,1.219);
\draw[gp path] (5.049,1.219)--(4.959,1.219);
\draw[gp path] (0.967,1.304)--(1.057,1.304);
\draw[gp path] (5.049,1.304)--(4.959,1.304);
\draw[gp path] (0.967,1.373)--(1.057,1.373);
\draw[gp path] (5.049,1.373)--(4.959,1.373);
\draw[gp path] (0.967,1.432)--(1.057,1.432);
\draw[gp path] (5.049,1.432)--(4.959,1.432);
\draw[gp path] (0.967,1.482)--(1.057,1.482);
\draw[gp path] (5.049,1.482)--(4.959,1.482);
\draw[gp path] (0.967,1.527)--(1.057,1.527);
\draw[gp path] (5.049,1.527)--(4.959,1.527);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.967,1.567)--(5.049,1.567);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.967,1.567)--(1.147,1.567);
\draw[gp path] (5.049,1.567)--(4.869,1.567);
\node[gp node right] at (0.838,1.567) {$100$};
\draw[gp path] (0.967,1.831)--(1.057,1.831);
\draw[gp path] (5.049,1.831)--(4.959,1.831);
\draw[gp path] (0.967,1.985)--(1.057,1.985);
\draw[gp path] (5.049,1.985)--(4.959,1.985);
\draw[gp path] (0.967,2.095)--(1.057,2.095);
\draw[gp path] (5.049,2.095)--(4.959,2.095);
\draw[gp path] (0.967,2.180)--(1.057,2.180);
\draw[gp path] (5.049,2.180)--(4.959,2.180);
\draw[gp path] (0.967,2.249)--(1.057,2.249);
\draw[gp path] (5.049,2.249)--(4.959,2.249);
\draw[gp path] (0.967,2.308)--(1.057,2.308);
\draw[gp path] (5.049,2.308)--(4.959,2.308);
\draw[gp path] (0.967,2.359)--(1.057,2.359);
\draw[gp path] (5.049,2.359)--(4.959,2.359);
\draw[gp path] (0.967,2.404)--(1.057,2.404);
\draw[gp path] (5.049,2.404)--(4.959,2.404);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.967,2.444)--(5.049,2.444);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.967,2.444)--(1.147,2.444);
\draw[gp path] (5.049,2.444)--(4.869,2.444);
\node[gp node right] at (0.838,2.444) {$1000$};
\draw[gp path] (0.967,2.707)--(1.057,2.707);
\draw[gp path] (5.049,2.707)--(4.959,2.707);
\draw[gp path] (0.967,2.862)--(1.057,2.862);
\draw[gp path] (5.049,2.862)--(4.959,2.862);
\draw[gp path] (0.967,2.971)--(1.057,2.971);
\draw[gp path] (5.049,2.971)--(4.959,2.971);
\draw[gp path] (0.967,3.056)--(1.057,3.056);
\draw[gp path] (5.049,3.056)--(4.959,3.056);
\draw[gp path] (0.967,3.126)--(1.057,3.126);
\draw[gp path] (5.049,3.126)--(4.959,3.126);
\draw[gp path] (0.967,3.184)--(1.057,3.184);
\draw[gp path] (5.049,3.184)--(4.959,3.184);
\draw[gp path] (0.967,3.235)--(1.057,3.235);
\draw[gp path] (5.049,3.235)--(4.959,3.235);
\draw[gp path] (0.967,3.280)--(1.057,3.280);
\draw[gp path] (5.049,3.280)--(4.959,3.280);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.967,3.320)--(5.049,3.320);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.967,3.320)--(1.147,3.320);
\draw[gp path] (5.049,3.320)--(4.869,3.320);
\node[gp node right] at (0.838,3.320) {$10000$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.967,0.691)--(0.967,3.320);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.967,0.691)--(0.967,0.871);
\draw[gp path] (0.967,3.320)--(0.967,3.140);
\node[gp node center] at (0.967,0.475) {4};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.477,0.691)--(1.477,3.320);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.477,0.691)--(1.477,0.871);
\draw[gp path] (1.477,3.320)--(1.477,3.140);
\node[gp node center] at (1.477,0.475) {8};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.987,0.691)--(1.987,3.320);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.987,0.691)--(1.987,0.871);
\draw[gp path] (1.987,3.320)--(1.987,3.140);
\node[gp node center] at (1.987,0.475) {16};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.498,0.691)--(2.498,3.320);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.498,0.691)--(2.498,0.871);
\draw[gp path] (2.498,3.320)--(2.498,3.140);
\node[gp node center] at (2.498,0.475) {32};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.008,0.691)--(3.008,3.320);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.008,0.691)--(3.008,0.871);
\draw[gp path] (3.008,3.320)--(3.008,3.140);
\node[gp node center] at (3.008,0.475) {64};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.518,0.691)--(3.518,3.320);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.518,0.691)--(3.518,0.871);
\draw[gp path] (3.518,3.320)--(3.518,3.140);
\node[gp node center] at (3.518,0.475) {128};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.028,0.691)--(4.028,3.320);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.028,0.691)--(4.028,0.871);
\draw[gp path] (4.028,3.320)--(4.028,3.140);
\node[gp node center] at (4.028,0.475) {256};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.539,0.691)--(4.539,3.320);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.539,0.691)--(4.539,0.871);
\draw[gp path] (4.539,3.320)--(4.539,3.140);
\node[gp node center] at (4.539,0.475) {512};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.049,0.691)--(5.049,3.320);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.049,0.691)--(5.049,0.871);
\draw[gp path] (5.049,3.320)--(5.049,3.140);
\node[gp node center] at (5.049,0.475) {1024};
\draw[gp path] (0.967,3.320)--(0.967,0.691)--(5.049,0.691)--(5.049,3.320)--cycle;
\node[gp node center] at (3.008,0.151) {number of cores};
\gpcolor{rgb color={0.000,1.000,1.000}}
\draw[gp path] (1.987,3.132)--(2.498,2.931)--(3.008,2.769)--(3.518,2.585)--(4.028,2.461);
\gpsetpointsize{4.00}
\gp3point{gp mark 1}{}{(1.987,3.132)}
\gp3point{gp mark 1}{}{(2.498,2.931)}
\gp3point{gp mark 1}{}{(3.008,2.769)}
\gp3point{gp mark 1}{}{(3.518,2.585)}
\gp3point{gp mark 1}{}{(4.028,2.461)}
\gpcolor{rgb color={0.000,0.000,0.545}}
\draw[gp path] (1.987,3.092)--(2.498,2.856)--(3.008,2.704)--(3.518,2.542)--(4.028,2.425);
\gp3point{gp mark 1}{}{(1.987,3.092)}
\gp3point{gp mark 1}{}{(2.498,2.856)}
\gp3point{gp mark 1}{}{(3.008,2.704)}
\gp3point{gp mark 1}{}{(3.518,2.542)}
\gp3point{gp mark 1}{}{(4.028,2.425)}
\gpcolor{rgb color={0.753,0.251,0.000}}
\draw[gp path] (1.987,3.124)--(2.498,2.890)--(3.008,2.547)--(3.518,2.242)--(4.028,1.925)%
  --(4.539,1.694)--(5.049,1.489);
\gp3point{gp mark 2}{}{(1.987,3.124)}
\gp3point{gp mark 2}{}{(2.498,2.890)}
\gp3point{gp mark 2}{}{(3.008,2.547)}
\gp3point{gp mark 2}{}{(3.518,2.242)}
\gp3point{gp mark 2}{}{(4.028,1.925)}
\gp3point{gp mark 2}{}{(4.539,1.694)}
\gp3point{gp mark 2}{}{(5.049,1.489)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.612,3.469) {tsi};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.741,3.469)--(2.437,3.469);
\draw[gp path] (0.967,2.952)--(1.477,2.664)--(1.987,2.427)--(2.498,2.204)--(3.008,2.008)%
  --(3.518,1.840)--(4.028,1.719)--(4.539,1.580)--(5.049,1.493);
\gp3point{gp mark 4}{}{(0.967,2.952)}
\gp3point{gp mark 4}{}{(1.477,2.664)}
\gp3point{gp mark 4}{}{(1.987,2.427)}
\gp3point{gp mark 4}{}{(2.498,2.204)}
\gp3point{gp mark 4}{}{(3.008,2.008)}
\gp3point{gp mark 4}{}{(3.518,1.840)}
\gp3point{gp mark 4}{}{(4.028,1.719)}
\gp3point{gp mark 4}{}{(4.539,1.580)}
\gp3point{gp mark 4}{}{(5.049,1.493)}
\gp3point{gp mark 4}{}{(2.089,3.469)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.211,3.469) {ideal};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (3.340,3.469)--(4.036,3.469);
\draw[gp path] (0.967,2.952)--(1.013,2.928)--(1.060,2.904)--(1.106,2.880)--(1.153,2.856)%
  --(1.199,2.832)--(1.245,2.808)--(1.292,2.784)--(1.338,2.761)--(1.384,2.737)--(1.431,2.713)%
  --(1.477,2.689)--(1.524,2.665)--(1.570,2.641)--(1.616,2.617)--(1.663,2.593)--(1.709,2.569)%
  --(1.756,2.545)--(1.802,2.521)--(1.848,2.497)--(1.895,2.473)--(1.941,2.449)--(1.987,2.425)%
  --(2.034,2.401)--(2.080,2.377)--(2.127,2.353)--(2.173,2.329)--(2.219,2.305)--(2.266,2.281)%
  --(2.312,2.257)--(2.359,2.233)--(2.405,2.209)--(2.451,2.185)--(2.498,2.161)--(2.544,2.137)%
  --(2.590,2.113)--(2.637,2.089)--(2.683,2.065)--(2.730,2.041)--(2.776,2.017)--(2.822,1.993)%
  --(2.869,1.969)--(2.915,1.945)--(2.962,1.921)--(3.008,1.897)--(3.054,1.873)--(3.101,1.849)%
  --(3.147,1.825)--(3.194,1.801)--(3.240,1.777)--(3.286,1.753)--(3.333,1.729)--(3.379,1.705)%
  --(3.425,1.681)--(3.472,1.657)--(3.518,1.633)--(3.565,1.609)--(3.611,1.585)--(3.657,1.561)%
  --(3.704,1.537)--(3.750,1.513)--(3.797,1.489)--(3.843,1.465)--(3.889,1.442)--(3.936,1.418)%
  --(3.982,1.394)--(4.028,1.370)--(4.075,1.346)--(4.121,1.322)--(4.168,1.298)--(4.214,1.274)%
  --(4.260,1.250)--(4.307,1.226)--(4.353,1.202)--(4.400,1.178)--(4.446,1.154)--(4.492,1.130)%
  --(4.539,1.106);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.967,3.320)--(0.967,0.691)--(5.049,0.691)--(5.049,3.320)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.967cm}{0.691cm}}{\pgfpoint{5.049cm}{3.320cm}}
\end{tikzpicture}
%% gnuplot variables
\label{PO_curve_times_300}}
	\subfloat[h=-100]{
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% jeu. 24 nov. 2022 15:10:31
\tikzset{every node/.append style={scale=0.70}}
\path (0.000,0.000) rectangle (5.438,3.763);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.967,0.691)--(5.049,0.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.967,0.691)--(1.147,0.691);
\draw[gp path] (5.049,0.691)--(4.869,0.691);
\node[gp node right] at (0.838,0.691) {$100$};
\draw[gp path] (0.967,1.087)--(1.057,1.087);
\draw[gp path] (5.049,1.087)--(4.959,1.087);
\draw[gp path] (0.967,1.318)--(1.057,1.318);
\draw[gp path] (5.049,1.318)--(4.959,1.318);
\draw[gp path] (0.967,1.482)--(1.057,1.482);
\draw[gp path] (5.049,1.482)--(4.959,1.482);
\draw[gp path] (0.967,1.610)--(1.057,1.610);
\draw[gp path] (5.049,1.610)--(4.959,1.610);
\draw[gp path] (0.967,1.714)--(1.057,1.714);
\draw[gp path] (5.049,1.714)--(4.959,1.714);
\draw[gp path] (0.967,1.802)--(1.057,1.802);
\draw[gp path] (5.049,1.802)--(4.959,1.802);
\draw[gp path] (0.967,1.878)--(1.057,1.878);
\draw[gp path] (5.049,1.878)--(4.959,1.878);
\draw[gp path] (0.967,1.945)--(1.057,1.945);
\draw[gp path] (5.049,1.945)--(4.959,1.945);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.967,2.006)--(5.049,2.006);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.967,2.006)--(1.147,2.006);
\draw[gp path] (5.049,2.006)--(4.869,2.006);
\node[gp node right] at (0.838,2.006) {$1000$};
\draw[gp path] (0.967,2.401)--(1.057,2.401);
\draw[gp path] (5.049,2.401)--(4.959,2.401);
\draw[gp path] (0.967,2.633)--(1.057,2.633);
\draw[gp path] (5.049,2.633)--(4.959,2.633);
\draw[gp path] (0.967,2.797)--(1.057,2.797);
\draw[gp path] (5.049,2.797)--(4.959,2.797);
\draw[gp path] (0.967,2.924)--(1.057,2.924);
\draw[gp path] (5.049,2.924)--(4.959,2.924);
\draw[gp path] (0.967,3.028)--(1.057,3.028);
\draw[gp path] (5.049,3.028)--(4.959,3.028);
\draw[gp path] (0.967,3.116)--(1.057,3.116);
\draw[gp path] (5.049,3.116)--(4.959,3.116);
\draw[gp path] (0.967,3.193)--(1.057,3.193);
\draw[gp path] (5.049,3.193)--(4.959,3.193);
\draw[gp path] (0.967,3.260)--(1.057,3.260);
\draw[gp path] (5.049,3.260)--(4.959,3.260);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.967,3.320)--(5.049,3.320);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.967,3.320)--(1.147,3.320);
\draw[gp path] (5.049,3.320)--(4.869,3.320);
\node[gp node right] at (0.838,3.320) {$10000$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.967,0.691)--(0.967,3.320);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.967,0.691)--(0.967,0.871);
\draw[gp path] (0.967,3.320)--(0.967,3.140);
\node[gp node center] at (0.967,0.475) {16};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.550,0.691)--(1.550,3.320);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.550,0.691)--(1.550,0.871);
\draw[gp path] (1.550,3.320)--(1.550,3.140);
\node[gp node center] at (1.550,0.475) {32};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.133,0.691)--(2.133,3.320);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.133,0.691)--(2.133,0.871);
\draw[gp path] (2.133,3.320)--(2.133,3.140);
\node[gp node center] at (2.133,0.475) {64};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.716,0.691)--(2.716,3.320);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.716,0.691)--(2.716,0.871);
\draw[gp path] (2.716,3.320)--(2.716,3.140);
\node[gp node center] at (2.716,0.475) {128};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.300,0.691)--(3.300,3.320);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.300,0.691)--(3.300,0.871);
\draw[gp path] (3.300,3.320)--(3.300,3.140);
\node[gp node center] at (3.300,0.475) {256};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.883,0.691)--(3.883,3.320);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.883,0.691)--(3.883,0.871);
\draw[gp path] (3.883,3.320)--(3.883,3.140);
\node[gp node center] at (3.883,0.475) {512};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.466,0.691)--(4.466,3.320);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.466,0.691)--(4.466,0.871);
\draw[gp path] (4.466,3.320)--(4.466,3.140);
\node[gp node center] at (4.466,0.475) {1024};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.049,0.691)--(5.049,3.320);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.049,0.691)--(5.049,0.871);
\draw[gp path] (5.049,3.320)--(5.049,3.140);
\node[gp node center] at (5.049,0.475) {2048};
\draw[gp path] (0.967,3.320)--(0.967,0.691)--(5.049,0.691)--(5.049,3.320)--cycle;
\node[gp node center] at (3.008,0.151) {number of cores};
\gpcolor{rgb color={0.753,0.251,0.000}}
\draw[gp path] (2.716,2.649)--(3.300,2.163)--(3.883,1.821)--(4.466,1.467)--(5.049,0.942);
\gpsetpointsize{4.00}
\gp3point{gp mark 2}{}{(2.716,2.649)}
\gp3point{gp mark 2}{}{(3.300,2.163)}
\gp3point{gp mark 2}{}{(3.883,1.821)}
\gp3point{gp mark 2}{}{(4.466,1.467)}
\gp3point{gp mark 2}{}{(5.049,0.942)}
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (0.967,3.113)--(1.550,2.713)--(2.133,2.365)--(2.716,2.124)--(3.300,1.893)%
  --(3.883,1.744)--(4.466,1.614)--(5.049,1.530);
\gp3point{gp mark 4}{}{(0.967,3.113)}
\gp3point{gp mark 4}{}{(1.550,2.713)}
\gp3point{gp mark 4}{}{(2.133,2.365)}
\gp3point{gp mark 4}{}{(2.716,2.124)}
\gp3point{gp mark 4}{}{(3.300,1.893)}
\gp3point{gp mark 4}{}{(3.883,1.744)}
\gp3point{gp mark 4}{}{(4.466,1.614)}
\gp3point{gp mark 4}{}{(5.049,1.530)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.483,3.469) {tsdd};
\gpcolor{rgb color={0.000,0.392,0.000}}
\draw[gp path] (1.612,3.469)--(2.308,3.469);
\draw[gp path] (3.300,2.021)--(3.883,1.652)--(4.466,1.340);
\gp3point{gp mark 4}{}{(3.300,2.021)}
\gp3point{gp mark 4}{}{(3.883,1.652)}
\gp3point{gp mark 4}{}{(4.466,1.340)}
\gp3point{gp mark 4}{}{(1.960,3.469)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (0.967,3.113)--(1.020,3.077)--(1.073,3.041)--(1.126,3.005)--(1.179,2.969)%
  --(1.232,2.933)--(1.285,2.898)--(1.338,2.862)--(1.391,2.826)--(1.444,2.790)--(1.497,2.754)%
  --(1.550,2.718)--(1.603,2.682)--(1.656,2.646)--(1.709,2.610)--(1.762,2.574)--(1.815,2.538)%
  --(1.868,2.502)--(1.921,2.466)--(1.974,2.430)--(2.027,2.394)--(2.080,2.358)--(2.133,2.322)%
  --(2.186,2.286)--(2.239,2.250)--(2.292,2.214)--(2.345,2.178)--(2.398,2.142)--(2.451,2.106)%
  --(2.504,2.070)--(2.557,2.034)--(2.610,1.998)--(2.663,1.962)--(2.716,1.926)--(2.769,1.890)%
  --(2.822,1.854)--(2.875,1.818)--(2.928,1.782)--(2.981,1.746)--(3.034,1.710)--(3.087,1.674)%
  --(3.141,1.638)--(3.194,1.602)--(3.247,1.567)--(3.300,1.531)--(3.353,1.495)--(3.406,1.459)%
  --(3.459,1.423)--(3.512,1.387)--(3.565,1.351)--(3.618,1.315)--(3.671,1.279)--(3.724,1.243)%
  --(3.777,1.207)--(3.830,1.171)--(3.883,1.135);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.967,3.320)--(0.967,0.691)--(5.049,0.691)--(5.049,3.320)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.967cm}{0.691cm}}{\pgfpoint{5.049cm}{3.320cm}}
\end{tikzpicture}
%% gnuplot variables
\label{PO_curve_times_100}}\\
	\subfloat[h=-400,\tS loop only]{
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% jeu. 24 nov. 2022 15:10:35
\tikzset{every node/.append style={scale=0.70}}
\path (0.000,0.000) rectangle (5.438,3.763);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.054,0.691)--(5.049,0.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.054,0.691)--(1.234,0.691);
\draw[gp path] (5.049,0.691)--(4.869,0.691);
\node[gp node right] at (0.925,0.691) {$10$};
\draw[gp path] (1.054,1.006)--(1.144,1.006);
\draw[gp path] (5.049,1.006)--(4.959,1.006);
\draw[gp path] (1.054,1.189)--(1.144,1.189);
\draw[gp path] (5.049,1.189)--(4.959,1.189);
\draw[gp path] (1.054,1.320)--(1.144,1.320);
\draw[gp path] (5.049,1.320)--(4.959,1.320);
\draw[gp path] (1.054,1.421)--(1.144,1.421);
\draw[gp path] (5.049,1.421)--(4.959,1.421);
\draw[gp path] (1.054,1.504)--(1.144,1.504);
\draw[gp path] (5.049,1.504)--(4.959,1.504);
\draw[gp path] (1.054,1.574)--(1.144,1.574);
\draw[gp path] (5.049,1.574)--(4.959,1.574);
\draw[gp path] (1.054,1.635)--(1.144,1.635);
\draw[gp path] (5.049,1.635)--(4.959,1.635);
\draw[gp path] (1.054,1.688)--(1.144,1.688);
\draw[gp path] (5.049,1.688)--(4.959,1.688);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.054,1.736)--(5.049,1.736);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.054,1.736)--(1.234,1.736);
\draw[gp path] (5.049,1.736)--(4.869,1.736);
\node[gp node right] at (0.925,1.736) {$100$};
\draw[gp path] (1.054,2.050)--(1.144,2.050);
\draw[gp path] (5.049,2.050)--(4.959,2.050);
\draw[gp path] (1.054,2.234)--(1.144,2.234);
\draw[gp path] (5.049,2.234)--(4.959,2.234);
\draw[gp path] (1.054,2.365)--(1.144,2.365);
\draw[gp path] (5.049,2.365)--(4.959,2.365);
\draw[gp path] (1.054,2.466)--(1.144,2.466);
\draw[gp path] (5.049,2.466)--(4.959,2.466);
\draw[gp path] (1.054,2.549)--(1.144,2.549);
\draw[gp path] (5.049,2.549)--(4.959,2.549);
\draw[gp path] (1.054,2.619)--(1.144,2.619);
\draw[gp path] (5.049,2.619)--(4.959,2.619);
\draw[gp path] (1.054,2.679)--(1.144,2.679);
\draw[gp path] (5.049,2.679)--(4.959,2.679);
\draw[gp path] (1.054,2.733)--(1.144,2.733);
\draw[gp path] (5.049,2.733)--(4.959,2.733);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.054,2.780)--(5.049,2.780);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.054,2.780)--(1.234,2.780);
\draw[gp path] (5.049,2.780)--(4.869,2.780);
\node[gp node right] at (0.925,2.780) {$1000$};
\draw[gp path] (1.054,3.095)--(1.144,3.095);
\draw[gp path] (5.049,3.095)--(4.959,3.095);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.054,0.691)--(1.054,3.095);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.054,0.691)--(1.054,0.871);
\draw[gp path] (1.054,3.095)--(1.054,2.915);
\node[gp node center] at (1.054,0.475) {1};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.625,0.691)--(1.625,3.095);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.625,0.691)--(1.625,0.871);
\draw[gp path] (1.625,3.095)--(1.625,2.915);
\node[gp node center] at (1.625,0.475) {2};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.195,0.691)--(2.195,3.095);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.195,0.691)--(2.195,0.871);
\draw[gp path] (2.195,3.095)--(2.195,2.915);
\node[gp node center] at (2.195,0.475) {4};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.766,0.691)--(2.766,3.095);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.766,0.691)--(2.766,0.871);
\draw[gp path] (2.766,3.095)--(2.766,2.915);
\node[gp node center] at (2.766,0.475) {8};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.336,0.691)--(3.336,3.095);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.336,0.691)--(3.336,0.871);
\draw[gp path] (3.336,3.095)--(3.336,2.915);
\node[gp node center] at (3.336,0.475) {16};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.907,0.691)--(3.907,3.095);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.907,0.691)--(3.907,0.871);
\draw[gp path] (3.907,3.095)--(3.907,2.915);
\node[gp node center] at (3.907,0.475) {32};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.478,0.691)--(4.478,3.095);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.478,0.691)--(4.478,0.871);
\draw[gp path] (4.478,3.095)--(4.478,2.915);
\node[gp node center] at (4.478,0.475) {64};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.048,0.691)--(5.048,3.095);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.048,0.691)--(5.048,0.871);
\draw[gp path] (5.048,3.095)--(5.048,2.915);
\node[gp node center] at (5.048,0.475) {128};
\draw[gp path] (1.054,3.095)--(1.054,0.691)--(5.049,0.691)--(5.049,3.095)--cycle;
\node[gp node center,rotate=-270] at (0.204,1.893) {elapsed time in s};
\node[gp node center] at (3.051,0.151) {number of cores};
\node[gp node right] at (4.408,3.469) {tsi loop global-scale solv};
\gpcolor{rgb color={0.933,0.510,0.933}}
\draw[gp path] (4.537,3.469)--(5.233,3.469);
\draw[gp path] (1.054,2.016)--(1.625,1.947)--(2.195,1.720)--(2.766,1.455)--(3.336,1.315)%
  --(3.907,1.157)--(4.478,1.050)--(5.048,0.982);
\gpsetpointsize{4.00}
\gp3point{gp mark 5}{}{(1.054,2.016)}
\gp3point{gp mark 5}{}{(1.625,1.947)}
\gp3point{gp mark 5}{}{(2.195,1.720)}
\gp3point{gp mark 5}{}{(2.766,1.455)}
\gp3point{gp mark 5}{}{(3.336,1.315)}
\gp3point{gp mark 5}{}{(3.907,1.157)}
\gp3point{gp mark 5}{}{(4.478,1.050)}
\gp3point{gp mark 5}{}{(5.048,0.982)}
\gp3point{gp mark 5}{}{(4.885,3.469)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.408,3.244) {tsi loop fine-scale solv};
\gpcolor{rgb color={1.000,0.000,1.000}}
\draw[gp path] (4.537,3.244)--(5.233,3.244);
\draw[gp path] (1.054,2.986)--(1.625,2.594)--(2.195,2.276)--(2.766,2.016)--(3.336,1.812)%
  --(3.907,1.600)--(4.478,1.385)--(5.048,1.158);
\gp3point{gp mark 6}{}{(1.054,2.986)}
\gp3point{gp mark 6}{}{(1.625,2.594)}
\gp3point{gp mark 6}{}{(2.195,2.276)}
\gp3point{gp mark 6}{}{(2.766,2.016)}
\gp3point{gp mark 6}{}{(3.336,1.812)}
\gp3point{gp mark 6}{}{(3.907,1.600)}
\gp3point{gp mark 6}{}{(4.478,1.385)}
\gp3point{gp mark 6}{}{(5.048,1.158)}
\gp3point{gp mark 6}{}{(4.885,3.244)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (1.054,2.986)--(1.094,2.963)--(1.135,2.941)--(1.175,2.919)--(1.215,2.897)%
  --(1.256,2.874)--(1.296,2.852)--(1.336,2.830)--(1.377,2.808)--(1.417,2.785)--(1.457,2.763)%
  --(1.498,2.741)--(1.538,2.719)--(1.579,2.696)--(1.619,2.674)--(1.659,2.652)--(1.700,2.630)%
  --(1.740,2.607)--(1.780,2.585)--(1.821,2.563)--(1.861,2.541)--(1.901,2.519)--(1.942,2.496)%
  --(1.982,2.474)--(2.022,2.452)--(2.063,2.430)--(2.103,2.407)--(2.143,2.385)--(2.184,2.363)%
  --(2.224,2.341)--(2.264,2.318)--(2.305,2.296)--(2.345,2.274)--(2.385,2.252)--(2.426,2.229)%
  --(2.466,2.207)--(2.506,2.185)--(2.547,2.163)--(2.587,2.141)--(2.628,2.118)--(2.668,2.096)%
  --(2.708,2.074)--(2.749,2.052)--(2.789,2.029)--(2.829,2.007)--(2.870,1.985)--(2.910,1.963)%
  --(2.950,1.940)--(2.991,1.918)--(3.031,1.896)--(3.071,1.874)--(3.112,1.851)--(3.152,1.829)%
  --(3.192,1.807)--(3.233,1.785)--(3.273,1.762)--(3.313,1.740)--(3.354,1.718)--(3.394,1.696)%
  --(3.434,1.674)--(3.475,1.651)--(3.515,1.629)--(3.556,1.607)--(3.596,1.585)--(3.636,1.562)%
  --(3.677,1.540)--(3.717,1.518)--(3.757,1.496)--(3.798,1.473)--(3.838,1.451)--(3.878,1.429)%
  --(3.919,1.407)--(3.959,1.384)--(3.999,1.362)--(4.040,1.340)--(4.080,1.318)--(4.120,1.295)%
  --(4.161,1.273)--(4.201,1.251)--(4.241,1.229)--(4.282,1.207)--(4.322,1.184)--(4.362,1.162)%
  --(4.403,1.140)--(4.443,1.118)--(4.483,1.095)--(4.524,1.073)--(4.564,1.051)--(4.605,1.029)%
  --(4.645,1.006)--(4.685,0.984)--(4.726,0.962)--(4.766,0.940)--(4.806,0.917)--(4.847,0.895)%
  --(4.887,0.873)--(4.927,0.851)--(4.968,0.828)--(5.008,0.806)--(5.048,0.784);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.054,3.095)--(1.054,0.691)--(5.049,0.691)--(5.049,3.095)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.054cm}{0.691cm}}{\pgfpoint{5.049cm}{3.095cm}}
\end{tikzpicture}
%% gnuplot variables
\label{PO_curve_times_400_l}}
	\subfloat[h=-300,\tS loop only]{
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% jeu. 24 nov. 2022 15:09:42
\tikzset{every node/.append style={scale=0.70}}
\path (0.000,0.000) rectangle (5.500,3.325);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.838,0.691)--(5.112,0.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.838,0.691)--(1.018,0.691);
\draw[gp path] (5.112,0.691)--(4.932,0.691);
\node[gp node right] at (0.709,0.691) {$10$};
\draw[gp path] (0.838,0.971)--(0.928,0.971);
\draw[gp path] (5.112,0.971)--(5.022,0.971);
\draw[gp path] (0.838,1.134)--(0.928,1.134);
\draw[gp path] (5.112,1.134)--(5.022,1.134);
\draw[gp path] (0.838,1.250)--(0.928,1.250);
\draw[gp path] (5.112,1.250)--(5.022,1.250);
\draw[gp path] (0.838,1.340)--(0.928,1.340);
\draw[gp path] (5.112,1.340)--(5.022,1.340);
\draw[gp path] (0.838,1.414)--(0.928,1.414);
\draw[gp path] (5.112,1.414)--(5.022,1.414);
\draw[gp path] (0.838,1.476)--(0.928,1.476);
\draw[gp path] (5.112,1.476)--(5.022,1.476);
\draw[gp path] (0.838,1.530)--(0.928,1.530);
\draw[gp path] (5.112,1.530)--(5.022,1.530);
\draw[gp path] (0.838,1.577)--(0.928,1.577);
\draw[gp path] (5.112,1.577)--(5.022,1.577);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.838,1.620)--(5.112,1.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.838,1.620)--(1.018,1.620);
\draw[gp path] (5.112,1.620)--(4.932,1.620);
\node[gp node right] at (0.709,1.620) {$100$};
\draw[gp path] (0.838,1.900)--(0.928,1.900);
\draw[gp path] (5.112,1.900)--(5.022,1.900);
\draw[gp path] (0.838,2.063)--(0.928,2.063);
\draw[gp path] (5.112,2.063)--(5.022,2.063);
\draw[gp path] (0.838,2.179)--(0.928,2.179);
\draw[gp path] (5.112,2.179)--(5.022,2.179);
\draw[gp path] (0.838,2.269)--(0.928,2.269);
\draw[gp path] (5.112,2.269)--(5.022,2.269);
\draw[gp path] (0.838,2.343)--(0.928,2.343);
\draw[gp path] (5.112,2.343)--(5.022,2.343);
\draw[gp path] (0.838,2.405)--(0.928,2.405);
\draw[gp path] (5.112,2.405)--(5.022,2.405);
\draw[gp path] (0.838,2.459)--(0.928,2.459);
\draw[gp path] (5.112,2.459)--(5.022,2.459);
\draw[gp path] (0.838,2.506)--(0.928,2.506);
\draw[gp path] (5.112,2.506)--(5.022,2.506);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.838,2.549)--(5.112,2.549);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.838,2.549)--(1.018,2.549);
\draw[gp path] (5.112,2.549)--(4.932,2.549);
\node[gp node right] at (0.709,2.549) {$1000$};
\draw[gp path] (0.838,2.828)--(0.928,2.828);
\draw[gp path] (5.112,2.828)--(5.022,2.828);
\draw[gp path] (0.838,2.992)--(0.928,2.992);
\draw[gp path] (5.112,2.992)--(5.022,2.992);
\draw[gp path] (0.838,3.108)--(0.928,3.108);
\draw[gp path] (5.112,3.108)--(5.022,3.108);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.838,0.691)--(0.838,3.108);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.838,0.691)--(0.838,0.871);
\draw[gp path] (0.838,3.108)--(0.838,2.928);
\node[gp node center] at (0.838,0.475) {4};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.372,0.691)--(1.372,3.108);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.372,0.691)--(1.372,0.871);
\draw[gp path] (1.372,3.108)--(1.372,2.928);
\node[gp node center] at (1.372,0.475) {8};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.906,0.691)--(1.906,3.108);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.906,0.691)--(1.906,0.871);
\draw[gp path] (1.906,3.108)--(1.906,2.928);
\node[gp node center] at (1.906,0.475) {16};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.441,0.691)--(2.441,3.108);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.441,0.691)--(2.441,0.871);
\draw[gp path] (2.441,3.108)--(2.441,2.928);
\node[gp node center] at (2.441,0.475) {32};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.975,0.691)--(2.975,3.108);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.975,0.691)--(2.975,0.871);
\draw[gp path] (2.975,3.108)--(2.975,2.928);
\node[gp node center] at (2.975,0.475) {64};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.509,0.691)--(3.509,3.108);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.509,0.691)--(3.509,0.871);
\draw[gp path] (3.509,3.108)--(3.509,2.928);
\node[gp node center] at (3.509,0.475) {128};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.043,0.691)--(4.043,3.108);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.043,0.691)--(4.043,0.871);
\draw[gp path] (4.043,3.108)--(4.043,2.928);
\node[gp node center] at (4.043,0.475) {256};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.578,0.691)--(4.578,3.108);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.578,0.691)--(4.578,0.871);
\draw[gp path] (4.578,3.108)--(4.578,2.928);
\node[gp node center] at (4.578,0.475) {512};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.112,0.691)--(5.112,3.108);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.112,0.691)--(5.112,0.871);
\draw[gp path] (5.112,3.108)--(5.112,2.928);
\node[gp node center] at (5.112,0.475) {1024};
\draw[gp path] (0.838,3.108)--(0.838,0.691)--(5.112,0.691)--(5.112,3.108)--cycle;
\node[gp node center] at (2.975,0.151) {number of cores};
\gpcolor{rgb color={0.933,0.510,0.933}}
\draw[gp path] (0.838,2.300)--(1.372,1.982)--(1.906,1.755)--(2.441,1.559)--(2.975,1.453)%
  --(3.509,1.367)--(4.043,1.400)--(4.578,1.298)--(5.112,1.279);
\gpsetpointsize{4.00}
\gp3point{gp mark 5}{}{(0.838,2.300)}
\gp3point{gp mark 5}{}{(1.372,1.982)}
\gp3point{gp mark 5}{}{(1.906,1.755)}
\gp3point{gp mark 5}{}{(2.441,1.559)}
\gp3point{gp mark 5}{}{(2.975,1.453)}
\gp3point{gp mark 5}{}{(3.509,1.367)}
\gp3point{gp mark 5}{}{(4.043,1.400)}
\gp3point{gp mark 5}{}{(4.578,1.298)}
\gp3point{gp mark 5}{}{(5.112,1.279)}
\gpcolor{rgb color={1.000,0.000,1.000}}
\draw[gp path] (0.838,2.718)--(1.372,2.400)--(1.906,2.168)--(2.441,1.950)--(2.975,1.745)%
  --(3.509,1.560)--(4.043,1.363)--(4.578,1.186)--(5.112,1.022);
\gp3point{gp mark 6}{}{(0.838,2.718)}
\gp3point{gp mark 6}{}{(1.372,2.400)}
\gp3point{gp mark 6}{}{(1.906,2.168)}
\gp3point{gp mark 6}{}{(2.441,1.950)}
\gp3point{gp mark 6}{}{(2.975,1.745)}
\gp3point{gp mark 6}{}{(3.509,1.560)}
\gp3point{gp mark 6}{}{(4.043,1.363)}
\gp3point{gp mark 6}{}{(4.578,1.186)}
\gp3point{gp mark 6}{}{(5.112,1.022)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (0.838,2.718)--(0.887,2.693)--(0.935,2.667)--(0.984,2.642)--(1.032,2.616)%
  --(1.081,2.591)--(1.129,2.566)--(1.178,2.540)--(1.227,2.515)--(1.275,2.489)--(1.324,2.464)%
  --(1.372,2.438)--(1.421,2.413)--(1.469,2.388)--(1.518,2.362)--(1.567,2.337)--(1.615,2.311)%
  --(1.664,2.286)--(1.712,2.261)--(1.761,2.235)--(1.809,2.210)--(1.858,2.184)--(1.906,2.159)%
  --(1.955,2.133)--(2.004,2.108)--(2.052,2.083)--(2.101,2.057)--(2.149,2.032)--(2.198,2.006)%
  --(2.246,1.981)--(2.295,1.955)--(2.344,1.930)--(2.392,1.905)--(2.441,1.879)--(2.489,1.854)%
  --(2.538,1.828)--(2.586,1.803)--(2.635,1.778)--(2.684,1.752)--(2.732,1.727)--(2.781,1.701)%
  --(2.829,1.676)--(2.878,1.650)--(2.926,1.625)--(2.975,1.600)--(3.024,1.574)--(3.072,1.549)%
  --(3.121,1.523)--(3.169,1.498)--(3.218,1.472)--(3.266,1.447)--(3.315,1.422)--(3.364,1.396)%
  --(3.412,1.371)--(3.461,1.345)--(3.509,1.320)--(3.558,1.295)--(3.606,1.269)--(3.655,1.244)%
  --(3.703,1.218)--(3.752,1.193)--(3.801,1.167)--(3.849,1.142)--(3.898,1.117)--(3.946,1.091)%
  --(3.995,1.066)--(4.043,1.040)--(4.092,1.015)--(4.141,0.990)--(4.189,0.964)--(4.238,0.939)%
  --(4.286,0.913)--(4.335,0.888)--(4.383,0.862)--(4.432,0.837)--(4.481,0.812)--(4.529,0.786)%
  --(4.578,0.761);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.838,3.108)--(0.838,0.691)--(5.112,0.691)--(5.112,3.108)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.838cm}{0.691cm}}{\pgfpoint{5.112cm}{3.108cm}}
\end{tikzpicture}
%% gnuplot variables
\label{PO_curve_times_300_l}}
	\subfloat[h=-100,\tS loop only]{
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% jeu. 24 nov. 2022 15:10:31
\tikzset{every node/.append style={scale=0.70}}
\path (0.000,0.000) rectangle (5.438,3.763);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.838,0.691)--(0.928,0.691);
\draw[gp path] (5.049,0.691)--(4.959,0.691);
\draw[gp path] (0.838,0.841)--(0.928,0.841);
\draw[gp path] (5.049,0.841)--(4.959,0.841);
\draw[gp path] (0.838,0.958)--(0.928,0.958);
\draw[gp path] (5.049,0.958)--(4.959,0.958);
\draw[gp path] (0.838,1.053)--(0.928,1.053);
\draw[gp path] (5.049,1.053)--(4.959,1.053);
\draw[gp path] (0.838,1.133)--(0.928,1.133);
\draw[gp path] (5.049,1.133)--(4.959,1.133);
\draw[gp path] (0.838,1.203)--(0.928,1.203);
\draw[gp path] (5.049,1.203)--(4.959,1.203);
\draw[gp path] (0.838,1.264)--(0.928,1.264);
\draw[gp path] (5.049,1.264)--(4.959,1.264);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.838,1.320)--(5.049,1.320);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.838,1.320)--(1.018,1.320);
\draw[gp path] (5.049,1.320)--(4.869,1.320);
\node[gp node right] at (0.709,1.320) {$100$};
\draw[gp path] (0.838,1.681)--(0.928,1.681);
\draw[gp path] (5.049,1.681)--(4.959,1.681);
\draw[gp path] (0.838,1.893)--(0.928,1.893);
\draw[gp path] (5.049,1.893)--(4.959,1.893);
\draw[gp path] (0.838,2.043)--(0.928,2.043);
\draw[gp path] (5.049,2.043)--(4.959,2.043);
\draw[gp path] (0.838,2.160)--(0.928,2.160);
\draw[gp path] (5.049,2.160)--(4.959,2.160);
\draw[gp path] (0.838,2.255)--(0.928,2.255);
\draw[gp path] (5.049,2.255)--(4.959,2.255);
\draw[gp path] (0.838,2.335)--(0.928,2.335);
\draw[gp path] (5.049,2.335)--(4.959,2.335);
\draw[gp path] (0.838,2.405)--(0.928,2.405);
\draw[gp path] (5.049,2.405)--(4.959,2.405);
\draw[gp path] (0.838,2.466)--(0.928,2.466);
\draw[gp path] (5.049,2.466)--(4.959,2.466);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.838,2.522)--(5.049,2.522);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.838,2.522)--(1.018,2.522);
\draw[gp path] (5.049,2.522)--(4.869,2.522);
\node[gp node right] at (0.709,2.522) {$1000$};
\draw[gp path] (0.838,2.883)--(0.928,2.883);
\draw[gp path] (5.049,2.883)--(4.959,2.883);
\draw[gp path] (0.838,3.095)--(0.928,3.095);
\draw[gp path] (5.049,3.095)--(4.959,3.095);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.838,0.691)--(0.838,3.095);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.838,0.691)--(0.838,0.871);
\draw[gp path] (0.838,3.095)--(0.838,2.915);
\node[gp node center] at (0.838,0.475) {16};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.440,0.691)--(1.440,3.095);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.440,0.691)--(1.440,0.871);
\draw[gp path] (1.440,3.095)--(1.440,2.915);
\node[gp node center] at (1.440,0.475) {32};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.041,0.691)--(2.041,3.095);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.041,0.691)--(2.041,0.871);
\draw[gp path] (2.041,3.095)--(2.041,2.915);
\node[gp node center] at (2.041,0.475) {64};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.643,0.691)--(2.643,3.095);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.643,0.691)--(2.643,0.871);
\draw[gp path] (2.643,3.095)--(2.643,2.915);
\node[gp node center] at (2.643,0.475) {128};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.244,0.691)--(3.244,3.095);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.244,0.691)--(3.244,0.871);
\draw[gp path] (3.244,3.095)--(3.244,2.915);
\node[gp node center] at (3.244,0.475) {256};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.846,0.691)--(3.846,3.095);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.846,0.691)--(3.846,0.871);
\draw[gp path] (3.846,3.095)--(3.846,2.915);
\node[gp node center] at (3.846,0.475) {512};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.447,0.691)--(4.447,3.095);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.447,0.691)--(4.447,0.871);
\draw[gp path] (4.447,3.095)--(4.447,2.915);
\node[gp node center] at (4.447,0.475) {1024};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.049,0.691)--(5.049,3.095);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.049,0.691)--(5.049,0.871);
\draw[gp path] (5.049,3.095)--(5.049,2.915);
\node[gp node center] at (5.049,0.475) {2048};
\draw[gp path] (0.838,3.095)--(0.838,0.691)--(5.049,0.691)--(5.049,3.095)--cycle;
\node[gp node center] at (2.943,0.151) {number of cores};
\gpcolor{rgb color={0.933,0.510,0.933}}
\draw[gp path] (0.838,2.795)--(1.440,2.373)--(2.041,2.118)--(2.643,2.067)--(3.244,2.006)%
  --(3.846,1.980)--(4.447,1.951)--(5.049,1.942);
\gpsetpointsize{4.00}
\gp3point{gp mark 5}{}{(0.838,2.795)}
\gp3point{gp mark 5}{}{(1.440,2.373)}
\gp3point{gp mark 5}{}{(2.041,2.118)}
\gp3point{gp mark 5}{}{(2.643,2.067)}
\gp3point{gp mark 5}{}{(3.244,2.006)}
\gp3point{gp mark 5}{}{(3.846,1.980)}
\gp3point{gp mark 5}{}{(4.447,1.951)}
\gp3point{gp mark 5}{}{(5.049,1.942)}
\gpcolor{rgb color={1.000,0.000,1.000}}
\draw[gp path] (0.838,3.020)--(1.440,2.685)--(2.041,2.369)--(2.643,2.115)--(3.244,1.824)%
  --(3.846,1.599)--(4.447,1.349)--(5.049,1.097);
\gp3point{gp mark 6}{}{(0.838,3.020)}
\gp3point{gp mark 6}{}{(1.440,2.685)}
\gp3point{gp mark 6}{}{(2.041,2.369)}
\gp3point{gp mark 6}{}{(2.643,2.115)}
\gp3point{gp mark 6}{}{(3.244,1.824)}
\gp3point{gp mark 6}{}{(3.846,1.599)}
\gp3point{gp mark 6}{}{(4.447,1.349)}
\gp3point{gp mark 6}{}{(5.049,1.097)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.321,3.469) {tsdd loop coarse-scale solv};
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (4.450,3.469)--(5.146,3.469);
\draw[gp path] (3.244,2.225)--(3.846,1.871)--(4.447,1.565);
\gp3point{gp mark 5}{}{(3.244,2.225)}
\gp3point{gp mark 5}{}{(3.846,1.871)}
\gp3point{gp mark 5}{}{(4.447,1.565)}
\gp3point{gp mark 5}{}{(4.798,3.469)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.321,3.244) {tsdd loop fine-scale solv};
\gpcolor{rgb color={0.565,0.933,0.565}}
\draw[gp path] (4.450,3.244)--(5.146,3.244);
\draw[gp path] (3.244,1.845)--(3.846,1.550)--(4.447,1.303);
\gp3point{gp mark 6}{}{(3.244,1.845)}
\gp3point{gp mark 6}{}{(3.846,1.550)}
\gp3point{gp mark 6}{}{(4.447,1.303)}
\gp3point{gp mark 6}{}{(4.798,3.244)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (0.838,3.020)--(0.893,2.987)--(0.947,2.954)--(1.002,2.921)--(1.057,2.888)%
  --(1.111,2.855)--(1.166,2.822)--(1.221,2.789)--(1.276,2.756)--(1.330,2.724)--(1.385,2.691)%
  --(1.440,2.658)--(1.494,2.625)--(1.549,2.592)--(1.604,2.559)--(1.658,2.526)--(1.713,2.493)%
  --(1.768,2.460)--(1.822,2.428)--(1.877,2.395)--(1.932,2.362)--(1.986,2.329)--(2.041,2.296)%
  --(2.096,2.263)--(2.151,2.230)--(2.205,2.197)--(2.260,2.164)--(2.315,2.131)--(2.369,2.099)%
  --(2.424,2.066)--(2.479,2.033)--(2.533,2.000)--(2.588,1.967)--(2.643,1.934)--(2.697,1.901)%
  --(2.752,1.868)--(2.807,1.835)--(2.861,1.803)--(2.916,1.770)--(2.971,1.737)--(3.026,1.704)%
  --(3.080,1.671)--(3.135,1.638)--(3.190,1.605)--(3.244,1.572)--(3.299,1.539)--(3.354,1.506)%
  --(3.408,1.474)--(3.463,1.441)--(3.518,1.408)--(3.572,1.375)--(3.627,1.342)--(3.682,1.309)%
  --(3.736,1.276)--(3.791,1.243)--(3.846,1.210);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.838,3.095)--(0.838,0.691)--(5.049,0.691)--(5.049,3.095)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.838cm}{0.691cm}}{\pgfpoint{5.049cm}{3.095cm}}
\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% mar. 22 nov. 2022 11:25:36
\tikzset{every node/.append style={scale=0.60}}
\path (0.000,0.000) rectangle (4.125,3.675);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.010,0.592)--(1.100,0.592);
\draw[gp path] (3.794,0.592)--(3.704,0.592);
\draw[gp path] (1.010,0.611)--(1.100,0.611);
\draw[gp path] (3.794,0.611)--(3.704,0.611);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.010,0.628)--(3.794,0.628);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.010,0.628)--(1.190,0.628);
\draw[gp path] (3.794,0.628)--(3.614,0.628);
\node[gp node right] at (0.900,0.628) {1e-07};
\draw[gp path] (1.010,0.742)--(1.100,0.742);
\draw[gp path] (3.794,0.742)--(3.704,0.742);
\draw[gp path] (1.010,0.808)--(1.100,0.808);
\draw[gp path] (3.794,0.808)--(3.704,0.808);
\draw[gp path] (1.010,0.855)--(1.100,0.855);
\draw[gp path] (3.794,0.855)--(3.704,0.855);
\draw[gp path] (1.010,0.891)--(1.100,0.891);
\draw[gp path] (3.794,0.891)--(3.704,0.891);
\draw[gp path] (1.010,0.921)--(1.100,0.921);
\draw[gp path] (3.794,0.921)--(3.704,0.921);
\draw[gp path] (1.010,0.946)--(1.100,0.946);
\draw[gp path] (3.794,0.946)--(3.704,0.946);
\draw[gp path] (1.010,0.968)--(1.100,0.968);
\draw[gp path] (3.794,0.968)--(3.704,0.968);
\draw[gp path] (1.010,0.988)--(1.100,0.988);
\draw[gp path] (3.794,0.988)--(3.704,0.988);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.010,1.005)--(3.794,1.005);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.010,1.005)--(1.190,1.005);
\draw[gp path] (3.794,1.005)--(3.614,1.005);
\node[gp node right] at (0.900,1.005) {1e-06};
\draw[gp path] (1.010,1.118)--(1.100,1.118);
\draw[gp path] (3.794,1.118)--(3.704,1.118);
\draw[gp path] (1.010,1.184)--(1.100,1.184);
\draw[gp path] (3.794,1.184)--(3.704,1.184);
\draw[gp path] (1.010,1.231)--(1.100,1.231);
\draw[gp path] (3.794,1.231)--(3.704,1.231);
\draw[gp path] (1.010,1.268)--(1.100,1.268);
\draw[gp path] (3.794,1.268)--(3.704,1.268);
\draw[gp path] (1.010,1.298)--(1.100,1.298);
\draw[gp path] (3.794,1.298)--(3.704,1.298);
\draw[gp path] (1.010,1.323)--(1.100,1.323);
\draw[gp path] (3.794,1.323)--(3.704,1.323);
\draw[gp path] (1.010,1.345)--(1.100,1.345);
\draw[gp path] (3.794,1.345)--(3.704,1.345);
\draw[gp path] (1.010,1.364)--(1.100,1.364);
\draw[gp path] (3.794,1.364)--(3.704,1.364);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.010,1.381)--(3.794,1.381);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.010,1.381)--(1.190,1.381);
\draw[gp path] (3.794,1.381)--(3.614,1.381);
\node[gp node right] at (0.900,1.381) {1e-05};
\draw[gp path] (1.010,1.494)--(1.100,1.494);
\draw[gp path] (3.794,1.494)--(3.704,1.494);
\draw[gp path] (1.010,1.561)--(1.100,1.561);
\draw[gp path] (3.794,1.561)--(3.704,1.561);
\draw[gp path] (1.010,1.608)--(1.100,1.608);
\draw[gp path] (3.794,1.608)--(3.704,1.608);
\draw[gp path] (1.010,1.644)--(1.100,1.644);
\draw[gp path] (3.794,1.644)--(3.704,1.644);
\draw[gp path] (1.010,1.674)--(1.100,1.674);
\draw[gp path] (3.794,1.674)--(3.704,1.674);
\draw[gp path] (1.010,1.699)--(1.100,1.699);
\draw[gp path] (3.794,1.699)--(3.704,1.699);
\draw[gp path] (1.010,1.721)--(1.100,1.721);
\draw[gp path] (3.794,1.721)--(3.704,1.721);
\draw[gp path] (1.010,1.740)--(1.100,1.740);
\draw[gp path] (3.794,1.740)--(3.704,1.740);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.010,1.757)--(3.794,1.757);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.010,1.757)--(1.190,1.757);
\draw[gp path] (3.794,1.757)--(3.614,1.757);
\node[gp node right] at (0.900,1.757) {1e-04};
\draw[gp path] (1.010,1.871)--(1.100,1.871);
\draw[gp path] (3.794,1.871)--(3.704,1.871);
\draw[gp path] (1.010,1.937)--(1.100,1.937);
\draw[gp path] (3.794,1.937)--(3.704,1.937);
\draw[gp path] (1.010,1.984)--(1.100,1.984);
\draw[gp path] (3.794,1.984)--(3.704,1.984);
\draw[gp path] (1.010,2.020)--(1.100,2.020);
\draw[gp path] (3.794,2.020)--(3.704,2.020);
\draw[gp path] (1.010,2.050)--(1.100,2.050);
\draw[gp path] (3.794,2.050)--(3.704,2.050);
\draw[gp path] (1.010,2.075)--(1.100,2.075);
\draw[gp path] (3.794,2.075)--(3.704,2.075);
\draw[gp path] (1.010,2.097)--(1.100,2.097);
\draw[gp path] (3.794,2.097)--(3.704,2.097);
\draw[gp path] (1.010,2.116)--(1.100,2.116);
\draw[gp path] (3.794,2.116)--(3.704,2.116);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.010,2.134)--(3.794,2.134);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.010,2.134)--(1.190,2.134);
\draw[gp path] (3.794,2.134)--(3.614,2.134);
\node[gp node right] at (0.900,2.134) {1e-03};
\draw[gp path] (1.010,2.247)--(1.100,2.247);
\draw[gp path] (3.794,2.247)--(3.704,2.247);
\draw[gp path] (1.010,2.313)--(1.100,2.313);
\draw[gp path] (3.794,2.313)--(3.704,2.313);
\draw[gp path] (1.010,2.360)--(1.100,2.360);
\draw[gp path] (3.794,2.360)--(3.704,2.360);
\draw[gp path] (1.010,2.397)--(1.100,2.397);
\draw[gp path] (3.794,2.397)--(3.704,2.397);
\draw[gp path] (1.010,2.426)--(1.100,2.426);
\draw[gp path] (3.794,2.426)--(3.704,2.426);
\draw[gp path] (1.010,2.452)--(1.100,2.452);
\draw[gp path] (3.794,2.452)--(3.704,2.452);
\draw[gp path] (1.010,2.473)--(1.100,2.473);
\draw[gp path] (3.794,2.473)--(3.704,2.473);
\draw[gp path] (1.010,2.493)--(1.100,2.493);
\draw[gp path] (3.794,2.493)--(3.704,2.493);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.010,2.510)--(2.184,2.510);
\draw[gp path] (3.684,2.510)--(3.794,2.510);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.010,2.510)--(1.190,2.510);
\draw[gp path] (3.794,2.510)--(3.614,2.510);
\node[gp node right] at (0.900,2.510) {1e-02};
\draw[gp path] (1.010,2.623)--(1.100,2.623);
\draw[gp path] (3.794,2.623)--(3.704,2.623);
\draw[gp path] (1.010,2.689)--(1.100,2.689);
\draw[gp path] (3.794,2.689)--(3.704,2.689);
\draw[gp path] (1.010,2.736)--(1.100,2.736);
\draw[gp path] (3.794,2.736)--(3.704,2.736);
\draw[gp path] (1.010,2.773)--(1.100,2.773);
\draw[gp path] (3.794,2.773)--(3.704,2.773);
\draw[gp path] (1.010,2.803)--(1.100,2.803);
\draw[gp path] (3.794,2.803)--(3.704,2.803);
\draw[gp path] (1.010,2.828)--(1.100,2.828);
\draw[gp path] (3.794,2.828)--(3.704,2.828);
\draw[gp path] (1.010,2.850)--(1.100,2.850);
\draw[gp path] (3.794,2.850)--(3.704,2.850);
\draw[gp path] (1.010,2.869)--(1.100,2.869);
\draw[gp path] (3.794,2.869)--(3.704,2.869);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.010,2.886)--(2.184,2.886);
\draw[gp path] (3.684,2.886)--(3.794,2.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.010,2.886)--(1.190,2.886);
\draw[gp path] (3.794,2.886)--(3.614,2.886);
\node[gp node right] at (0.900,2.886) {1e-01};
\draw[gp path] (1.010,2.999)--(1.100,2.999);
\draw[gp path] (3.794,2.999)--(3.704,2.999);
\draw[gp path] (1.010,3.066)--(1.100,3.066);
\draw[gp path] (3.794,3.066)--(3.704,3.066);
\draw[gp path] (1.010,3.113)--(1.100,3.113);
\draw[gp path] (3.794,3.113)--(3.704,3.113);
\draw[gp path] (1.010,3.149)--(1.100,3.149);
\draw[gp path] (3.794,3.149)--(3.704,3.149);
\draw[gp path] (1.010,3.179)--(1.100,3.179);
\draw[gp path] (3.794,3.179)--(3.704,3.179);
\draw[gp path] (1.010,3.204)--(1.100,3.204);
\draw[gp path] (3.794,3.204)--(3.704,3.204);
\draw[gp path] (1.010,3.226)--(1.100,3.226);
\draw[gp path] (3.794,3.226)--(3.704,3.226);
\draw[gp path] (1.010,3.245)--(1.100,3.245);
\draw[gp path] (3.794,3.245)--(3.704,3.245);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.010,3.262)--(2.184,3.262);
\draw[gp path] (3.684,3.262)--(3.794,3.262);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.010,3.262)--(1.190,3.262);
\draw[gp path] (3.794,3.262)--(3.614,3.262);
\node[gp node right] at (0.900,3.262) {1e+00};
\draw[gp path] (1.010,3.376)--(1.100,3.376);
\draw[gp path] (3.794,3.376)--(3.704,3.376);
\draw[gp path] (1.010,3.442)--(1.100,3.442);
\draw[gp path] (3.794,3.442)--(3.704,3.442);
\draw[gp path] (1.010,3.489)--(1.100,3.489);
\draw[gp path] (3.794,3.489)--(3.704,3.489);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.338,0.592)--(1.338,3.489);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.338,0.592)--(1.338,0.772);
\draw[gp path] (1.338,3.489)--(1.338,3.309);
\node[gp node center] at (1.338,0.407) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.747,0.592)--(1.747,3.489);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.747,0.592)--(1.747,0.772);
\draw[gp path] (1.747,3.489)--(1.747,3.309);
\node[gp node center] at (1.747,0.407) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.156,0.592)--(2.156,3.489);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.156,0.592)--(2.156,0.772);
\draw[gp path] (2.156,3.489)--(2.156,3.309);
\node[gp node center] at (2.156,0.407) {$15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.566,0.592)--(2.566,2.409);
\draw[gp path] (2.566,3.309)--(2.566,3.489);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.566,0.592)--(2.566,0.772);
\draw[gp path] (2.566,3.489)--(2.566,3.309);
\node[gp node center] at (2.566,0.407) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.975,0.592)--(2.975,2.409);
\draw[gp path] (2.975,3.309)--(2.975,3.489);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.975,0.592)--(2.975,0.772);
\draw[gp path] (2.975,3.489)--(2.975,3.309);
\node[gp node center] at (2.975,0.407) {$25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.385,0.592)--(3.385,2.409);
\draw[gp path] (3.385,3.309)--(3.385,3.489);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.385,0.592)--(3.385,0.772);
\draw[gp path] (3.385,3.489)--(3.385,3.309);
\node[gp node center] at (3.385,0.407) {$30$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.794,0.592)--(3.794,3.489);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.794,0.592)--(3.794,0.772);
\draw[gp path] (3.794,3.489)--(3.794,3.309);
\node[gp node center] at (3.794,0.407) {$35$};
\draw[gp path] (1.010,3.489)--(1.010,0.592)--(3.794,0.592)--(3.794,3.489)--cycle;
\node[gp node center,rotate=-270] at (0.175,2.040) {$ \frac{\left \| \vm{A}_{rr} \cdot \vm{u}_{r}- \vm{B}_{r} \right \|}{\left \| \vm{B}_{r} \right \|} $};
\node[gp node center] at (2.402,0.130) {number of \tS iterations};
\node[gp node right] at (2.844,3.196) {step 0};
\gpcolor{rgb color={0.753,0.251,0.000}}
\draw[gp path] (2.954,3.196)--(3.574,3.196);
\draw[gp path] (1.010,3.091)--(1.092,2.874)--(1.174,2.695)--(1.256,2.553)--(1.338,2.426)%
  --(1.419,2.318)--(1.501,2.220)--(1.583,2.134)--(1.665,2.053)--(1.747,1.975)--(1.829,1.907)%
  --(1.911,1.834)--(1.993,1.757)--(2.074,1.697)--(2.156,1.630)--(2.238,1.566)--(2.320,1.502)%
  --(2.402,1.436)--(2.484,1.371)--(2.566,1.308)--(2.648,1.247)--(2.730,1.184)--(2.811,1.126)%
  --(2.893,1.071)--(2.975,1.005)--(3.057,0.956)--(3.139,0.901)--(3.221,0.851)--(3.303,0.802)%
  --(3.385,0.750)--(3.466,0.705)--(3.548,0.658);
\gpsetpointsize{2.00}
\gp3point{gp mark 8}{}{(1.010,3.091)}
\gp3point{gp mark 8}{}{(1.419,2.318)}
\gp3point{gp mark 8}{}{(1.829,1.907)}
\gp3point{gp mark 8}{}{(2.238,1.566)}
\gp3point{gp mark 8}{}{(2.648,1.247)}
\gp3point{gp mark 8}{}{(3.057,0.956)}
\gp3point{gp mark 8}{}{(3.466,0.705)}
\gp3point{gp mark 8}{}{(3.264,3.196)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.844,2.971) {step 1};
\gpcolor{rgb color={0.753,0.251,0.000}}
\draw[gp path] (2.954,2.971)--(3.574,2.971);
\draw[gp path] (1.010,2.818)--(1.092,2.631)--(1.174,2.465)--(1.256,2.324)--(1.338,2.200)%
  --(1.419,2.078)--(1.501,1.971)--(1.583,1.862)--(1.665,1.773)--(1.747,1.674)--(1.829,1.581)%
  --(1.911,1.494)--(1.993,1.411)--(2.074,1.334)--(2.156,1.258)--(2.238,1.184)--(2.320,1.118)%
  --(2.402,1.048)--(2.484,0.991)--(2.566,0.932)--(2.648,0.878)--(2.730,0.824)--(2.811,0.772)%
  --(2.893,0.725)--(2.975,0.683)--(3.057,0.628);
\gp3point{gp mark 6}{}{(1.010,2.818)}
\gp3point{gp mark 6}{}{(1.501,1.971)}
\gp3point{gp mark 6}{}{(1.993,1.411)}
\gp3point{gp mark 6}{}{(2.484,0.991)}
\gp3point{gp mark 6}{}{(2.975,0.683)}
\gp3point{gp mark 6}{}{(3.264,2.971)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.844,2.746) {step 2};
\gpcolor{rgb color={0.753,0.251,0.000}}
\draw[gp path] (2.954,2.746)--(3.574,2.746);
\draw[gp path] (1.010,2.837)--(1.092,2.653)--(1.174,2.494)--(1.256,2.352)--(1.338,2.220)%
  --(1.419,2.107)--(1.501,1.996)--(1.583,1.893)--(1.665,1.787)--(1.747,1.694)--(1.829,1.603)%
  --(1.911,1.510)--(1.993,1.424)--(2.074,1.340)--(2.156,1.261)--(2.238,1.184)--(2.320,1.110)%
  --(2.402,1.035)--(2.484,0.968)--(2.566,0.904)--(2.648,0.842)--(2.730,0.785)--(2.811,0.725)%
  --(2.893,0.671);
\gp3point{gp mark 5}{}{(1.010,2.837)}
\gp3point{gp mark 5}{}{(1.583,1.893)}
\gp3point{gp mark 5}{}{(2.156,1.261)}
\gp3point{gp mark 5}{}{(2.730,0.785)}
\gp3point{gp mark 5}{}{(3.264,2.746)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.844,2.521) {step 3};
\gpcolor{rgb color={0.753,0.251,0.000}}
\draw[gp path] (2.954,2.521)--(3.574,2.521);
\draw[gp path] (1.010,2.832)--(1.092,2.653)--(1.174,2.483)--(1.256,2.338)--(1.338,2.210)%
  --(1.419,2.091)--(1.501,1.984)--(1.583,1.886)--(1.665,1.787)--(1.747,1.704)--(1.829,1.619)%
  --(1.911,1.537)--(1.993,1.458)--(2.074,1.379)--(2.156,1.303)--(2.238,1.231)--(2.320,1.161)%
  --(2.402,1.091)--(2.484,1.020)--(2.566,0.951)--(2.648,0.885)--(2.730,0.824)--(2.811,0.765)%
  --(2.893,0.705)--(2.975,0.644);
\gp3point{gp mark 3}{}{(1.010,2.832)}
\gp3point{gp mark 3}{}{(1.665,1.787)}
\gp3point{gp mark 3}{}{(2.320,1.161)}
\gp3point{gp mark 3}{}{(2.975,0.644)}
\gp3point{gp mark 3}{}{(3.264,2.521)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.010,3.489)--(1.010,0.592)--(3.794,0.592)--(3.794,3.489)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.010cm}{0.592cm}}{\pgfpoint{3.794cm}{3.489cm}}
\end{tikzpicture}
%% gnuplot variables
\label{PO_curve_resi_400}}
	\subfloat[h=-300]{
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% mar. 22 nov. 2022 11:25:36
\tikzset{every node/.append style={scale=0.60}}
\path (0.000,0.000) rectangle (4.125,3.675);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.825,0.592)--(0.915,0.592);
\draw[gp path] (3.794,0.592)--(3.704,0.592);
\draw[gp path] (0.825,0.611)--(0.915,0.611);
\draw[gp path] (3.794,0.611)--(3.704,0.611);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.825,0.628)--(3.794,0.628);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.825,0.628)--(1.005,0.628);
\draw[gp path] (3.794,0.628)--(3.614,0.628);
\node[gp node right] at (0.715,0.628) {1e-07};
\draw[gp path] (0.825,0.742)--(0.915,0.742);
\draw[gp path] (3.794,0.742)--(3.704,0.742);
\draw[gp path] (0.825,0.808)--(0.915,0.808);
\draw[gp path] (3.794,0.808)--(3.704,0.808);
\draw[gp path] (0.825,0.855)--(0.915,0.855);
\draw[gp path] (3.794,0.855)--(3.704,0.855);
\draw[gp path] (0.825,0.891)--(0.915,0.891);
\draw[gp path] (3.794,0.891)--(3.704,0.891);
\draw[gp path] (0.825,0.921)--(0.915,0.921);
\draw[gp path] (3.794,0.921)--(3.704,0.921);
\draw[gp path] (0.825,0.946)--(0.915,0.946);
\draw[gp path] (3.794,0.946)--(3.704,0.946);
\draw[gp path] (0.825,0.968)--(0.915,0.968);
\draw[gp path] (3.794,0.968)--(3.704,0.968);
\draw[gp path] (0.825,0.988)--(0.915,0.988);
\draw[gp path] (3.794,0.988)--(3.704,0.988);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.825,1.005)--(3.794,1.005);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.825,1.005)--(1.005,1.005);
\draw[gp path] (3.794,1.005)--(3.614,1.005);
\node[gp node right] at (0.715,1.005) {1e-06};
\draw[gp path] (0.825,1.118)--(0.915,1.118);
\draw[gp path] (3.794,1.118)--(3.704,1.118);
\draw[gp path] (0.825,1.184)--(0.915,1.184);
\draw[gp path] (3.794,1.184)--(3.704,1.184);
\draw[gp path] (0.825,1.231)--(0.915,1.231);
\draw[gp path] (3.794,1.231)--(3.704,1.231);
\draw[gp path] (0.825,1.268)--(0.915,1.268);
\draw[gp path] (3.794,1.268)--(3.704,1.268);
\draw[gp path] (0.825,1.298)--(0.915,1.298);
\draw[gp path] (3.794,1.298)--(3.704,1.298);
\draw[gp path] (0.825,1.323)--(0.915,1.323);
\draw[gp path] (3.794,1.323)--(3.704,1.323);
\draw[gp path] (0.825,1.345)--(0.915,1.345);
\draw[gp path] (3.794,1.345)--(3.704,1.345);
\draw[gp path] (0.825,1.364)--(0.915,1.364);
\draw[gp path] (3.794,1.364)--(3.704,1.364);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.825,1.381)--(3.794,1.381);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.825,1.381)--(1.005,1.381);
\draw[gp path] (3.794,1.381)--(3.614,1.381);
\node[gp node right] at (0.715,1.381) {1e-05};
\draw[gp path] (0.825,1.494)--(0.915,1.494);
\draw[gp path] (3.794,1.494)--(3.704,1.494);
\draw[gp path] (0.825,1.561)--(0.915,1.561);
\draw[gp path] (3.794,1.561)--(3.704,1.561);
\draw[gp path] (0.825,1.608)--(0.915,1.608);
\draw[gp path] (3.794,1.608)--(3.704,1.608);
\draw[gp path] (0.825,1.644)--(0.915,1.644);
\draw[gp path] (3.794,1.644)--(3.704,1.644);
\draw[gp path] (0.825,1.674)--(0.915,1.674);
\draw[gp path] (3.794,1.674)--(3.704,1.674);
\draw[gp path] (0.825,1.699)--(0.915,1.699);
\draw[gp path] (3.794,1.699)--(3.704,1.699);
\draw[gp path] (0.825,1.721)--(0.915,1.721);
\draw[gp path] (3.794,1.721)--(3.704,1.721);
\draw[gp path] (0.825,1.740)--(0.915,1.740);
\draw[gp path] (3.794,1.740)--(3.704,1.740);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.825,1.757)--(3.794,1.757);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.825,1.757)--(1.005,1.757);
\draw[gp path] (3.794,1.757)--(3.614,1.757);
\node[gp node right] at (0.715,1.757) {1e-04};
\draw[gp path] (0.825,1.871)--(0.915,1.871);
\draw[gp path] (3.794,1.871)--(3.704,1.871);
\draw[gp path] (0.825,1.937)--(0.915,1.937);
\draw[gp path] (3.794,1.937)--(3.704,1.937);
\draw[gp path] (0.825,1.984)--(0.915,1.984);
\draw[gp path] (3.794,1.984)--(3.704,1.984);
\draw[gp path] (0.825,2.020)--(0.915,2.020);
\draw[gp path] (3.794,2.020)--(3.704,2.020);
\draw[gp path] (0.825,2.050)--(0.915,2.050);
\draw[gp path] (3.794,2.050)--(3.704,2.050);
\draw[gp path] (0.825,2.075)--(0.915,2.075);
\draw[gp path] (3.794,2.075)--(3.704,2.075);
\draw[gp path] (0.825,2.097)--(0.915,2.097);
\draw[gp path] (3.794,2.097)--(3.704,2.097);
\draw[gp path] (0.825,2.116)--(0.915,2.116);
\draw[gp path] (3.794,2.116)--(3.704,2.116);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.825,2.134)--(3.794,2.134);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.825,2.134)--(1.005,2.134);
\draw[gp path] (3.794,2.134)--(3.614,2.134);
\node[gp node right] at (0.715,2.134) {1e-03};
\draw[gp path] (0.825,2.247)--(0.915,2.247);
\draw[gp path] (3.794,2.247)--(3.704,2.247);
\draw[gp path] (0.825,2.313)--(0.915,2.313);
\draw[gp path] (3.794,2.313)--(3.704,2.313);
\draw[gp path] (0.825,2.360)--(0.915,2.360);
\draw[gp path] (3.794,2.360)--(3.704,2.360);
\draw[gp path] (0.825,2.397)--(0.915,2.397);
\draw[gp path] (3.794,2.397)--(3.704,2.397);
\draw[gp path] (0.825,2.426)--(0.915,2.426);
\draw[gp path] (3.794,2.426)--(3.704,2.426);
\draw[gp path] (0.825,2.452)--(0.915,2.452);
\draw[gp path] (3.794,2.452)--(3.704,2.452);
\draw[gp path] (0.825,2.473)--(0.915,2.473);
\draw[gp path] (3.794,2.473)--(3.704,2.473);
\draw[gp path] (0.825,2.493)--(0.915,2.493);
\draw[gp path] (3.794,2.493)--(3.704,2.493);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.825,2.510)--(2.184,2.510);
\draw[gp path] (3.684,2.510)--(3.794,2.510);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.825,2.510)--(1.005,2.510);
\draw[gp path] (3.794,2.510)--(3.614,2.510);
\node[gp node right] at (0.715,2.510) {1e-02};
\draw[gp path] (0.825,2.623)--(0.915,2.623);
\draw[gp path] (3.794,2.623)--(3.704,2.623);
\draw[gp path] (0.825,2.689)--(0.915,2.689);
\draw[gp path] (3.794,2.689)--(3.704,2.689);
\draw[gp path] (0.825,2.736)--(0.915,2.736);
\draw[gp path] (3.794,2.736)--(3.704,2.736);
\draw[gp path] (0.825,2.773)--(0.915,2.773);
\draw[gp path] (3.794,2.773)--(3.704,2.773);
\draw[gp path] (0.825,2.803)--(0.915,2.803);
\draw[gp path] (3.794,2.803)--(3.704,2.803);
\draw[gp path] (0.825,2.828)--(0.915,2.828);
\draw[gp path] (3.794,2.828)--(3.704,2.828);
\draw[gp path] (0.825,2.850)--(0.915,2.850);
\draw[gp path] (3.794,2.850)--(3.704,2.850);
\draw[gp path] (0.825,2.869)--(0.915,2.869);
\draw[gp path] (3.794,2.869)--(3.704,2.869);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.825,2.886)--(2.184,2.886);
\draw[gp path] (3.684,2.886)--(3.794,2.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.825,2.886)--(1.005,2.886);
\draw[gp path] (3.794,2.886)--(3.614,2.886);
\node[gp node right] at (0.715,2.886) {1e-01};
\draw[gp path] (0.825,2.999)--(0.915,2.999);
\draw[gp path] (3.794,2.999)--(3.704,2.999);
\draw[gp path] (0.825,3.066)--(0.915,3.066);
\draw[gp path] (3.794,3.066)--(3.704,3.066);
\draw[gp path] (0.825,3.113)--(0.915,3.113);
\draw[gp path] (3.794,3.113)--(3.704,3.113);
\draw[gp path] (0.825,3.149)--(0.915,3.149);
\draw[gp path] (3.794,3.149)--(3.704,3.149);
\draw[gp path] (0.825,3.179)--(0.915,3.179);
\draw[gp path] (3.794,3.179)--(3.704,3.179);
\draw[gp path] (0.825,3.204)--(0.915,3.204);
\draw[gp path] (3.794,3.204)--(3.704,3.204);
\draw[gp path] (0.825,3.226)--(0.915,3.226);
\draw[gp path] (3.794,3.226)--(3.704,3.226);
\draw[gp path] (0.825,3.245)--(0.915,3.245);
\draw[gp path] (3.794,3.245)--(3.704,3.245);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.825,3.262)--(2.184,3.262);
\draw[gp path] (3.684,3.262)--(3.794,3.262);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.825,3.262)--(1.005,3.262);
\draw[gp path] (3.794,3.262)--(3.614,3.262);
\node[gp node right] at (0.715,3.262) {1e+00};
\draw[gp path] (0.825,3.376)--(0.915,3.376);
\draw[gp path] (3.794,3.376)--(3.704,3.376);
\draw[gp path] (0.825,3.442)--(0.915,3.442);
\draw[gp path] (3.794,3.442)--(3.704,3.442);
\draw[gp path] (0.825,3.489)--(0.915,3.489);
\draw[gp path] (3.794,3.489)--(3.704,3.489);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.095,0.592)--(1.095,3.489);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.095,0.592)--(1.095,0.772);
\draw[gp path] (1.095,3.489)--(1.095,3.309);
\node[gp node center] at (1.095,0.407) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.432,0.592)--(1.432,3.489);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.432,0.592)--(1.432,0.772);
\draw[gp path] (1.432,3.489)--(1.432,3.309);
\node[gp node center] at (1.432,0.407) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.770,0.592)--(1.770,3.489);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.770,0.592)--(1.770,0.772);
\draw[gp path] (1.770,3.489)--(1.770,3.309);
\node[gp node center] at (1.770,0.407) {$15$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.107,0.592)--(2.107,3.489);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.107,0.592)--(2.107,0.772);
\draw[gp path] (2.107,3.489)--(2.107,3.309);
\node[gp node center] at (2.107,0.407) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.444,0.592)--(2.444,2.409);
\draw[gp path] (2.444,3.309)--(2.444,3.489);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.444,0.592)--(2.444,0.772);
\draw[gp path] (2.444,3.489)--(2.444,3.309);
\node[gp node center] at (2.444,0.407) {$25$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.782,0.592)--(2.782,2.409);
\draw[gp path] (2.782,3.309)--(2.782,3.489);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.782,0.592)--(2.782,0.772);
\draw[gp path] (2.782,3.489)--(2.782,3.309);
\node[gp node center] at (2.782,0.407) {$30$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.119,0.592)--(3.119,2.409);
\draw[gp path] (3.119,3.309)--(3.119,3.489);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.119,0.592)--(3.119,0.772);
\draw[gp path] (3.119,3.489)--(3.119,3.309);
\node[gp node center] at (3.119,0.407) {$35$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.457,0.592)--(3.457,2.409);
\draw[gp path] (3.457,3.309)--(3.457,3.489);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.457,0.592)--(3.457,0.772);
\draw[gp path] (3.457,3.489)--(3.457,3.309);
\node[gp node center] at (3.457,0.407) {$40$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.794,0.592)--(3.794,3.489);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.794,0.592)--(3.794,0.772);
\draw[gp path] (3.794,3.489)--(3.794,3.309);
\node[gp node center] at (3.794,0.407) {$45$};
\draw[gp path] (0.825,3.489)--(0.825,0.592)--(3.794,0.592)--(3.794,3.489)--cycle;
\node[gp node center] at (2.309,0.130) {number of \tS iterations};
\node[gp node right] at (2.844,3.196) {step 0};
\gpcolor{rgb color={0.000,0.392,0.000}}
\draw[gp path] (2.954,3.196)--(3.574,3.196);
\draw[gp path] (0.825,3.179)--(0.892,2.963)--(0.960,2.788)--(1.027,2.660)--(1.095,2.540)%
  --(1.162,2.424)--(1.230,2.318)--(1.297,2.220)--(1.365,2.122)--(1.432,2.030)--(1.500,1.942)%
  --(1.567,1.862)--(1.635,1.787)--(1.702,1.710)--(1.770,1.641)--(1.837,1.576)--(1.905,1.517)%
  --(1.972,1.458)--(2.040,1.411)--(2.107,1.364)--(2.175,1.320)--(2.242,1.280)--(2.310,1.239)%
  --(2.377,1.205)--(2.444,1.167)--(2.512,1.134)--(2.579,1.101)--(2.647,1.071)--(2.714,1.035)%
  --(2.782,0.998)--(2.849,0.966)--(2.917,0.932)--(2.984,0.901)--(3.052,0.867)--(3.119,0.833)%
  --(3.187,0.802)--(3.254,0.772)--(3.322,0.733)--(3.389,0.705)--(3.457,0.671)--(3.524,0.644);
\gpsetpointsize{2.00}
\gp3point{gp mark 8}{}{(0.825,3.179)}
\gp3point{gp mark 8}{}{(1.162,2.424)}
\gp3point{gp mark 8}{}{(1.500,1.942)}
\gp3point{gp mark 8}{}{(1.837,1.576)}
\gp3point{gp mark 8}{}{(2.175,1.320)}
\gp3point{gp mark 8}{}{(2.512,1.134)}
\gp3point{gp mark 8}{}{(2.849,0.966)}
\gp3point{gp mark 8}{}{(3.187,0.802)}
\gp3point{gp mark 8}{}{(3.524,0.644)}
\gp3point{gp mark 8}{}{(3.264,3.196)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.844,2.971) {step 1};
\gpcolor{rgb color={0.000,0.392,0.000}}
\draw[gp path] (2.954,2.971)--(3.574,2.971);
\draw[gp path] (0.825,2.719)--(0.892,2.540)--(0.960,2.364)--(1.027,2.220)--(1.095,2.091)%
  --(1.162,1.971)--(1.230,1.862)--(1.297,1.754)--(1.365,1.654)--(1.432,1.555)--(1.500,1.458)%
  --(1.567,1.366)--(1.635,1.277)--(1.702,1.190)--(1.770,1.110)--(1.837,1.035)--(1.905,0.964)%
  --(1.972,0.904)--(2.040,0.851)--(2.107,0.802)--(2.175,0.765)--(2.242,0.725)--(2.310,0.683)%
  --(2.377,0.644);
\gp3point{gp mark 6}{}{(0.825,2.719)}
\gp3point{gp mark 6}{}{(1.230,1.862)}
\gp3point{gp mark 6}{}{(1.635,1.277)}
\gp3point{gp mark 6}{}{(2.040,0.851)}
\gp3point{gp mark 6}{}{(3.264,2.971)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.844,2.746) {step 2};
\gpcolor{rgb color={0.000,0.392,0.000}}
\draw[gp path] (2.954,2.746)--(3.574,2.746);
\draw[gp path] (0.825,2.736)--(0.892,2.553)--(0.960,2.393)--(1.027,2.247)--(1.095,2.120)%
  --(1.162,1.999)--(1.230,1.886)--(1.297,1.787)--(1.365,1.682)--(1.432,1.586)--(1.500,1.494)%
  --(1.567,1.397)--(1.635,1.311)--(1.702,1.223)--(1.770,1.141)--(1.837,1.060)--(1.905,0.980)%
  --(1.972,0.907)--(2.040,0.838)--(2.107,0.778)--(2.175,0.725)--(2.242,0.671)--(2.310,0.628);
\gp3point{gp mark 5}{}{(0.825,2.736)}
\gp3point{gp mark 5}{}{(1.297,1.787)}
\gp3point{gp mark 5}{}{(1.770,1.141)}
\gp3point{gp mark 5}{}{(2.242,0.671)}
\gp3point{gp mark 5}{}{(3.264,2.746)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.844,2.521) {step 3};
\gpcolor{rgb color={0.000,0.392,0.000}}
\draw[gp path] (2.954,2.521)--(3.574,2.521);
\draw[gp path] (0.825,2.736)--(0.892,2.553)--(0.960,2.387)--(1.027,2.238)--(1.095,2.105)%
  --(1.162,1.984)--(1.230,1.871)--(1.297,1.757)--(1.365,1.663)--(1.432,1.566)--(1.500,1.468)%
  --(1.567,1.376)--(1.635,1.286)--(1.702,1.200)--(1.770,1.110)--(1.837,1.035)--(1.905,0.951)%
  --(1.972,0.878)--(2.040,0.813)--(2.107,0.750)--(2.175,0.705)--(2.242,0.658);
\gp3point{gp mark 3}{}{(0.825,2.736)}
\gp3point{gp mark 3}{}{(1.365,1.663)}
\gp3point{gp mark 3}{}{(1.905,0.951)}
\gp3point{gp mark 3}{}{(3.264,2.521)}
\gpcolor{color=gp lt color border}
\draw[gp path] (0.825,3.489)--(0.825,0.592)--(3.794,0.592)--(3.794,3.489)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.825cm}{0.592cm}}{\pgfpoint{3.794cm}{3.489cm}}
\end{tikzpicture}
%% gnuplot variables
\label{PO_curve_resi_300}}
	\subfloat[h=-100]{
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% mar. 22 nov. 2022 11:25:36
\tikzset{every node/.append style={scale=0.60}}
\path (0.000,0.000) rectangle (4.125,3.675);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.825,0.592)--(0.915,0.592);
\draw[gp path] (3.794,0.592)--(3.704,0.592);
\draw[gp path] (0.825,0.611)--(0.915,0.611);
\draw[gp path] (3.794,0.611)--(3.704,0.611);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.825,0.628)--(3.794,0.628);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.825,0.628)--(1.005,0.628);
\draw[gp path] (3.794,0.628)--(3.614,0.628);
\node[gp node right] at (0.715,0.628) {1e-07};
\draw[gp path] (0.825,0.742)--(0.915,0.742);
\draw[gp path] (3.794,0.742)--(3.704,0.742);
\draw[gp path] (0.825,0.808)--(0.915,0.808);
\draw[gp path] (3.794,0.808)--(3.704,0.808);
\draw[gp path] (0.825,0.855)--(0.915,0.855);
\draw[gp path] (3.794,0.855)--(3.704,0.855);
\draw[gp path] (0.825,0.891)--(0.915,0.891);
\draw[gp path] (3.794,0.891)--(3.704,0.891);
\draw[gp path] (0.825,0.921)--(0.915,0.921);
\draw[gp path] (3.794,0.921)--(3.704,0.921);
\draw[gp path] (0.825,0.946)--(0.915,0.946);
\draw[gp path] (3.794,0.946)--(3.704,0.946);
\draw[gp path] (0.825,0.968)--(0.915,0.968);
\draw[gp path] (3.794,0.968)--(3.704,0.968);
\draw[gp path] (0.825,0.988)--(0.915,0.988);
\draw[gp path] (3.794,0.988)--(3.704,0.988);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.825,1.005)--(3.794,1.005);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.825,1.005)--(1.005,1.005);
\draw[gp path] (3.794,1.005)--(3.614,1.005);
\node[gp node right] at (0.715,1.005) {1e-06};
\draw[gp path] (0.825,1.118)--(0.915,1.118);
\draw[gp path] (3.794,1.118)--(3.704,1.118);
\draw[gp path] (0.825,1.184)--(0.915,1.184);
\draw[gp path] (3.794,1.184)--(3.704,1.184);
\draw[gp path] (0.825,1.231)--(0.915,1.231);
\draw[gp path] (3.794,1.231)--(3.704,1.231);
\draw[gp path] (0.825,1.268)--(0.915,1.268);
\draw[gp path] (3.794,1.268)--(3.704,1.268);
\draw[gp path] (0.825,1.298)--(0.915,1.298);
\draw[gp path] (3.794,1.298)--(3.704,1.298);
\draw[gp path] (0.825,1.323)--(0.915,1.323);
\draw[gp path] (3.794,1.323)--(3.704,1.323);
\draw[gp path] (0.825,1.345)--(0.915,1.345);
\draw[gp path] (3.794,1.345)--(3.704,1.345);
\draw[gp path] (0.825,1.364)--(0.915,1.364);
\draw[gp path] (3.794,1.364)--(3.704,1.364);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.825,1.381)--(3.794,1.381);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.825,1.381)--(1.005,1.381);
\draw[gp path] (3.794,1.381)--(3.614,1.381);
\node[gp node right] at (0.715,1.381) {1e-05};
\draw[gp path] (0.825,1.494)--(0.915,1.494);
\draw[gp path] (3.794,1.494)--(3.704,1.494);
\draw[gp path] (0.825,1.561)--(0.915,1.561);
\draw[gp path] (3.794,1.561)--(3.704,1.561);
\draw[gp path] (0.825,1.608)--(0.915,1.608);
\draw[gp path] (3.794,1.608)--(3.704,1.608);
\draw[gp path] (0.825,1.644)--(0.915,1.644);
\draw[gp path] (3.794,1.644)--(3.704,1.644);
\draw[gp path] (0.825,1.674)--(0.915,1.674);
\draw[gp path] (3.794,1.674)--(3.704,1.674);
\draw[gp path] (0.825,1.699)--(0.915,1.699);
\draw[gp path] (3.794,1.699)--(3.704,1.699);
\draw[gp path] (0.825,1.721)--(0.915,1.721);
\draw[gp path] (3.794,1.721)--(3.704,1.721);
\draw[gp path] (0.825,1.740)--(0.915,1.740);
\draw[gp path] (3.794,1.740)--(3.704,1.740);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.825,1.757)--(3.794,1.757);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.825,1.757)--(1.005,1.757);
\draw[gp path] (3.794,1.757)--(3.614,1.757);
\node[gp node right] at (0.715,1.757) {1e-04};
\draw[gp path] (0.825,1.871)--(0.915,1.871);
\draw[gp path] (3.794,1.871)--(3.704,1.871);
\draw[gp path] (0.825,1.937)--(0.915,1.937);
\draw[gp path] (3.794,1.937)--(3.704,1.937);
\draw[gp path] (0.825,1.984)--(0.915,1.984);
\draw[gp path] (3.794,1.984)--(3.704,1.984);
\draw[gp path] (0.825,2.020)--(0.915,2.020);
\draw[gp path] (3.794,2.020)--(3.704,2.020);
\draw[gp path] (0.825,2.050)--(0.915,2.050);
\draw[gp path] (3.794,2.050)--(3.704,2.050);
\draw[gp path] (0.825,2.075)--(0.915,2.075);
\draw[gp path] (3.794,2.075)--(3.704,2.075);
\draw[gp path] (0.825,2.097)--(0.915,2.097);
\draw[gp path] (3.794,2.097)--(3.704,2.097);
\draw[gp path] (0.825,2.116)--(0.915,2.116);
\draw[gp path] (3.794,2.116)--(3.704,2.116);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.825,2.134)--(3.794,2.134);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.825,2.134)--(1.005,2.134);
\draw[gp path] (3.794,2.134)--(3.614,2.134);
\node[gp node right] at (0.715,2.134) {1e-03};
\draw[gp path] (0.825,2.247)--(0.915,2.247);
\draw[gp path] (3.794,2.247)--(3.704,2.247);
\draw[gp path] (0.825,2.313)--(0.915,2.313);
\draw[gp path] (3.794,2.313)--(3.704,2.313);
\draw[gp path] (0.825,2.360)--(0.915,2.360);
\draw[gp path] (3.794,2.360)--(3.704,2.360);
\draw[gp path] (0.825,2.397)--(0.915,2.397);
\draw[gp path] (3.794,2.397)--(3.704,2.397);
\draw[gp path] (0.825,2.426)--(0.915,2.426);
\draw[gp path] (3.794,2.426)--(3.704,2.426);
\draw[gp path] (0.825,2.452)--(0.915,2.452);
\draw[gp path] (3.794,2.452)--(3.704,2.452);
\draw[gp path] (0.825,2.473)--(0.915,2.473);
\draw[gp path] (3.794,2.473)--(3.704,2.473);
\draw[gp path] (0.825,2.493)--(0.915,2.493);
\draw[gp path] (3.794,2.493)--(3.704,2.493);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.825,2.510)--(2.184,2.510);
\draw[gp path] (3.684,2.510)--(3.794,2.510);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.825,2.510)--(1.005,2.510);
\draw[gp path] (3.794,2.510)--(3.614,2.510);
\node[gp node right] at (0.715,2.510) {1e-02};
\draw[gp path] (0.825,2.623)--(0.915,2.623);
\draw[gp path] (3.794,2.623)--(3.704,2.623);
\draw[gp path] (0.825,2.689)--(0.915,2.689);
\draw[gp path] (3.794,2.689)--(3.704,2.689);
\draw[gp path] (0.825,2.736)--(0.915,2.736);
\draw[gp path] (3.794,2.736)--(3.704,2.736);
\draw[gp path] (0.825,2.773)--(0.915,2.773);
\draw[gp path] (3.794,2.773)--(3.704,2.773);
\draw[gp path] (0.825,2.803)--(0.915,2.803);
\draw[gp path] (3.794,2.803)--(3.704,2.803);
\draw[gp path] (0.825,2.828)--(0.915,2.828);
\draw[gp path] (3.794,2.828)--(3.704,2.828);
\draw[gp path] (0.825,2.850)--(0.915,2.850);
\draw[gp path] (3.794,2.850)--(3.704,2.850);
\draw[gp path] (0.825,2.869)--(0.915,2.869);
\draw[gp path] (3.794,2.869)--(3.704,2.869);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.825,2.886)--(2.184,2.886);
\draw[gp path] (3.684,2.886)--(3.794,2.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.825,2.886)--(1.005,2.886);
\draw[gp path] (3.794,2.886)--(3.614,2.886);
\node[gp node right] at (0.715,2.886) {1e-01};
\draw[gp path] (0.825,2.999)--(0.915,2.999);
\draw[gp path] (3.794,2.999)--(3.704,2.999);
\draw[gp path] (0.825,3.066)--(0.915,3.066);
\draw[gp path] (3.794,3.066)--(3.704,3.066);
\draw[gp path] (0.825,3.113)--(0.915,3.113);
\draw[gp path] (3.794,3.113)--(3.704,3.113);
\draw[gp path] (0.825,3.149)--(0.915,3.149);
\draw[gp path] (3.794,3.149)--(3.704,3.149);
\draw[gp path] (0.825,3.179)--(0.915,3.179);
\draw[gp path] (3.794,3.179)--(3.704,3.179);
\draw[gp path] (0.825,3.204)--(0.915,3.204);
\draw[gp path] (3.794,3.204)--(3.704,3.204);
\draw[gp path] (0.825,3.226)--(0.915,3.226);
\draw[gp path] (3.794,3.226)--(3.704,3.226);
\draw[gp path] (0.825,3.245)--(0.915,3.245);
\draw[gp path] (3.794,3.245)--(3.704,3.245);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.825,3.262)--(2.184,3.262);
\draw[gp path] (3.684,3.262)--(3.794,3.262);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.825,3.262)--(1.005,3.262);
\draw[gp path] (3.794,3.262)--(3.614,3.262);
\node[gp node right] at (0.715,3.262) {1e+00};
\draw[gp path] (0.825,3.376)--(0.915,3.376);
\draw[gp path] (3.794,3.376)--(3.704,3.376);
\draw[gp path] (0.825,3.442)--(0.915,3.442);
\draw[gp path] (3.794,3.442)--(3.704,3.442);
\draw[gp path] (0.825,3.489)--(0.915,3.489);
\draw[gp path] (3.794,3.489)--(3.704,3.489);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.095,0.592)--(1.095,3.489);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.095,0.592)--(1.095,0.772);
\draw[gp path] (1.095,3.489)--(1.095,3.309);
\node[gp node center] at (1.095,0.407) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.395,0.592)--(1.395,3.489);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.395,0.592)--(1.395,0.772);
\draw[gp path] (1.395,3.489)--(1.395,3.309);
\node[gp node center] at (1.395,0.407) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.695,0.592)--(1.695,3.489);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.695,0.592)--(1.695,0.772);
\draw[gp path] (1.695,3.489)--(1.695,3.309);
\node[gp node center] at (1.695,0.407) {$30$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.995,0.592)--(1.995,3.489);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.995,0.592)--(1.995,0.772);
\draw[gp path] (1.995,3.489)--(1.995,3.309);
\node[gp node center] at (1.995,0.407) {$40$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.295,0.592)--(2.295,2.409);
\draw[gp path] (2.295,3.309)--(2.295,3.489);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.295,0.592)--(2.295,0.772);
\draw[gp path] (2.295,3.489)--(2.295,3.309);
\node[gp node center] at (2.295,0.407) {$50$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.594,0.592)--(2.594,2.409);
\draw[gp path] (2.594,3.309)--(2.594,3.489);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.594,0.592)--(2.594,0.772);
\draw[gp path] (2.594,3.489)--(2.594,3.309);
\node[gp node center] at (2.594,0.407) {$60$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.894,0.592)--(2.894,2.409);
\draw[gp path] (2.894,3.309)--(2.894,3.489);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.894,0.592)--(2.894,0.772);
\draw[gp path] (2.894,3.489)--(2.894,3.309);
\node[gp node center] at (2.894,0.407) {$70$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.194,0.592)--(3.194,2.409);
\draw[gp path] (3.194,3.309)--(3.194,3.489);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.194,0.592)--(3.194,0.772);
\draw[gp path] (3.194,3.489)--(3.194,3.309);
\node[gp node center] at (3.194,0.407) {$80$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.494,0.592)--(3.494,2.409);
\draw[gp path] (3.494,3.309)--(3.494,3.489);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.494,0.592)--(3.494,0.772);
\draw[gp path] (3.494,3.489)--(3.494,3.309);
\node[gp node center] at (3.494,0.407) {$90$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.794,0.592)--(3.794,3.489);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.794,0.592)--(3.794,0.772);
\draw[gp path] (3.794,3.489)--(3.794,3.309);
\node[gp node center] at (3.794,0.407) {$100$};
\draw[gp path] (0.825,3.489)--(0.825,0.592)--(3.794,0.592)--(3.794,3.489)--cycle;
\node[gp node center] at (2.309,0.130) {number of \tS iterations};
\node[gp node right] at (2.844,3.196) {step 0};
\gpcolor{rgb color={0.000,0.000,0.545}}
\draw[gp path] (2.954,3.196)--(3.574,3.196);
\draw[gp path] (0.825,3.240)--(0.855,3.042)--(0.885,2.858)--(0.915,2.719)--(0.945,2.615)%
  --(0.975,2.525)--(1.005,2.454)--(1.035,2.393)--(1.065,2.338)--(1.095,2.290)--(1.125,2.247)%
  --(1.155,2.210)--(1.185,2.163)--(1.215,2.129)--(1.245,2.091)--(1.275,2.055)--(1.305,2.020)%
  --(1.335,1.984)--(1.365,1.947)--(1.395,1.913)--(1.425,1.879)--(1.455,1.844)--(1.485,1.812)%
  --(1.515,1.773)--(1.545,1.745)--(1.575,1.715)--(1.605,1.682)--(1.635,1.650)--(1.665,1.619)%
  --(1.695,1.590)--(1.725,1.561)--(1.755,1.531)--(1.785,1.502)--(1.815,1.477)--(1.845,1.458)%
  --(1.875,1.436)--(1.905,1.411)--(1.935,1.397)--(1.965,1.373)--(1.995,1.356)--(2.025,1.338)%
  --(2.055,1.323)--(2.085,1.308)--(2.115,1.295)--(2.145,1.280)--(2.175,1.268)--(2.205,1.254)%
  --(2.235,1.239)--(2.265,1.227)--(2.295,1.214)--(2.324,1.205)--(2.354,1.190)--(2.384,1.179)%
  --(2.414,1.167)--(2.444,1.154)--(2.474,1.141)--(2.504,1.134)--(2.534,1.118)--(2.564,1.110)%
  --(2.594,1.091)--(2.624,1.082)--(2.654,1.071)--(2.684,1.060)--(2.714,1.048)--(2.744,1.035)%
  --(2.774,1.020)--(2.804,1.005)--(2.834,0.998)--(2.864,0.986)--(2.894,0.974)--(2.924,0.962)%
  --(2.954,0.951)--(2.984,0.939)--(3.014,0.927)--(3.044,0.916)--(3.074,0.901)--(3.104,0.891)%
  --(3.134,0.878)--(3.164,0.867)--(3.194,0.855)--(3.224,0.842)--(3.254,0.828)--(3.284,0.819)%
  --(3.314,0.808)--(3.344,0.797)--(3.374,0.785)--(3.404,0.772)--(3.434,0.757)--(3.464,0.750)%
  --(3.494,0.733)--(3.524,0.725)--(3.554,0.715)--(3.584,0.695)--(3.614,0.683)--(3.644,0.671)%
  --(3.674,0.658)--(3.704,0.644)--(3.734,0.644);
\gpsetpointsize{2.00}
\gp3point{gp mark 8}{}{(0.825,3.240)}
\gp3point{gp mark 8}{}{(0.975,2.525)}
\gp3point{gp mark 8}{}{(1.125,2.247)}
\gp3point{gp mark 8}{}{(1.275,2.055)}
\gp3point{gp mark 8}{}{(1.425,1.879)}
\gp3point{gp mark 8}{}{(1.575,1.715)}
\gp3point{gp mark 8}{}{(1.725,1.561)}
\gp3point{gp mark 8}{}{(1.875,1.436)}
\gp3point{gp mark 8}{}{(2.025,1.338)}
\gp3point{gp mark 8}{}{(2.175,1.268)}
\gp3point{gp mark 8}{}{(2.324,1.205)}
\gp3point{gp mark 8}{}{(2.474,1.141)}
\gp3point{gp mark 8}{}{(2.624,1.082)}
\gp3point{gp mark 8}{}{(2.774,1.020)}
\gp3point{gp mark 8}{}{(2.924,0.962)}
\gp3point{gp mark 8}{}{(3.074,0.901)}
\gp3point{gp mark 8}{}{(3.224,0.842)}
\gp3point{gp mark 8}{}{(3.374,0.785)}
\gp3point{gp mark 8}{}{(3.524,0.725)}
\gp3point{gp mark 8}{}{(3.674,0.658)}
\gp3point{gp mark 8}{}{(3.264,3.196)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.844,2.971) {step 1};
\gpcolor{rgb color={0.000,0.000,0.545}}
\draw[gp path] (2.954,2.971)--(3.574,2.971);
\draw[gp path] (0.825,2.732)--(0.855,2.553)--(0.885,2.383)--(0.915,2.238)--(0.945,2.109)%
  --(0.975,1.992)--(1.005,1.879)--(1.035,1.773)--(1.065,1.679)--(1.095,1.590)--(1.125,1.510)%
  --(1.155,1.436)--(1.185,1.378)--(1.215,1.327)--(1.245,1.286)--(1.275,1.247)--(1.305,1.209)%
  --(1.335,1.173)--(1.365,1.141)--(1.395,1.110)--(1.425,1.071)--(1.455,1.048)--(1.485,1.005)%
  --(1.515,0.980)--(1.545,0.951)--(1.575,0.921)--(1.605,0.895)--(1.635,0.867)--(1.665,0.842)%
  --(1.695,0.819)--(1.725,0.797)--(1.755,0.778)--(1.785,0.757)--(1.815,0.742)--(1.845,0.725)%
  --(1.875,0.705)--(1.905,0.683)--(1.935,0.671)--(1.965,0.658)--(1.995,0.644)--(2.025,0.628);
\gp3point{gp mark 6}{}{(0.825,2.732)}
\gp3point{gp mark 6}{}{(1.005,1.879)}
\gp3point{gp mark 6}{}{(1.185,1.378)}
\gp3point{gp mark 6}{}{(1.365,1.141)}
\gp3point{gp mark 6}{}{(1.545,0.951)}
\gp3point{gp mark 6}{}{(1.725,0.797)}
\gp3point{gp mark 6}{}{(1.905,0.683)}
\gp3point{gp mark 6}{}{(3.264,2.971)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.844,2.746) {step 2};
\gpcolor{rgb color={0.000,0.000,0.545}}
\draw[gp path] (2.954,2.746)--(3.574,2.746);
\draw[gp path] (0.825,2.756)--(0.855,2.587)--(0.885,2.424)--(0.915,2.290)--(0.945,2.163)%
  --(0.975,2.058)--(1.005,1.952)--(1.035,1.853)--(1.065,1.757)--(1.095,1.677)--(1.125,1.595)%
  --(1.155,1.517)--(1.185,1.447)--(1.215,1.381)--(1.245,1.336)--(1.275,1.289)--(1.305,1.251)%
  --(1.335,1.214)--(1.365,1.179)--(1.395,1.148)--(1.425,1.118)--(1.455,1.091)--(1.485,1.060)%
  --(1.515,1.035)--(1.545,1.020)--(1.575,0.996)--(1.605,0.976)--(1.635,0.958)--(1.665,0.942)%
  --(1.695,0.924)--(1.725,0.910)--(1.755,0.895)--(1.785,0.881)--(1.815,0.867)--(1.845,0.855)%
  --(1.875,0.842)--(1.905,0.828)--(1.935,0.813)--(1.965,0.802)--(1.995,0.791)--(2.025,0.778)%
  --(2.055,0.765)--(2.085,0.757)--(2.115,0.742)--(2.145,0.733)--(2.175,0.715)--(2.205,0.705)%
  --(2.235,0.695)--(2.265,0.683)--(2.295,0.671)--(2.324,0.658)--(2.354,0.644)--(2.384,0.628);
\gp3point{gp mark 5}{}{(0.825,2.756)}
\gp3point{gp mark 5}{}{(1.035,1.853)}
\gp3point{gp mark 5}{}{(1.245,1.336)}
\gp3point{gp mark 5}{}{(1.455,1.091)}
\gp3point{gp mark 5}{}{(1.665,0.942)}
\gp3point{gp mark 5}{}{(1.875,0.842)}
\gp3point{gp mark 5}{}{(2.085,0.757)}
\gp3point{gp mark 5}{}{(2.295,0.671)}
\gp3point{gp mark 5}{}{(3.264,2.746)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.844,2.521) {step 3};
\gpcolor{rgb color={0.000,0.000,0.545}}
\draw[gp path] (2.954,2.521)--(3.574,2.521);
\draw[gp path] (0.825,2.759)--(0.855,2.597)--(0.885,2.434)--(0.915,2.296)--(0.945,2.163)%
  --(0.975,2.053)--(1.005,1.942)--(1.035,1.844)--(1.065,1.744)--(1.095,1.654)--(1.125,1.571)%
  --(1.155,1.494)--(1.185,1.424)--(1.215,1.371)--(1.245,1.323)--(1.275,1.280)--(1.305,1.243)%
  --(1.335,1.209)--(1.365,1.179)--(1.395,1.148)--(1.425,1.118)--(1.455,1.091)--(1.485,1.060)%
  --(1.515,1.035)--(1.545,1.020)--(1.575,0.996)--(1.605,0.976)--(1.635,0.958)--(1.665,0.942)%
  --(1.695,0.924)--(1.725,0.910)--(1.755,0.895)--(1.785,0.881)--(1.815,0.867)--(1.845,0.855)%
  --(1.875,0.842)--(1.905,0.828)--(1.935,0.813)--(1.965,0.802)--(1.995,0.791)--(2.025,0.778)%
  --(2.055,0.765)--(2.085,0.757)--(2.115,0.742)--(2.145,0.733)--(2.175,0.725)--(2.205,0.705)%
  --(2.235,0.695)--(2.265,0.683)--(2.295,0.671)--(2.324,0.658)--(2.354,0.644)--(2.384,0.644);
\gp3point{gp mark 3}{}{(0.825,2.759)}
\gp3point{gp mark 3}{}{(1.065,1.744)}
\gp3point{gp mark 3}{}{(1.305,1.243)}
\gp3point{gp mark 3}{}{(1.545,1.020)}
\gp3point{gp mark 3}{}{(1.785,0.881)}
\gp3point{gp mark 3}{}{(2.025,0.778)}
\gp3point{gp mark 3}{}{(2.265,0.683)}
\gp3point{gp mark 3}{}{(3.264,2.521)}
\gpcolor{color=gp lt color border}
\draw[gp path] (0.825,3.489)--(0.825,0.592)--(3.794,0.592)--(3.794,3.489)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.825cm}{0.592cm}}{\pgfpoint{3.794cm}{3.489cm}}
\end{tikzpicture}
%% gnuplot variables
\label{PO_curve_resi_100}}
	\subfloat[step 0]{
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 114)
%% mar. 22 nov. 2022 11:25:36
\tikzset{every node/.append style={scale=0.60}}
\path (0.000,0.000) rectangle (4.125,3.675);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.825,0.592)--(0.915,0.592);
\draw[gp path] (3.794,0.592)--(3.704,0.592);
\draw[gp path] (0.825,0.611)--(0.915,0.611);
\draw[gp path] (3.794,0.611)--(3.704,0.611);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.825,0.628)--(3.794,0.628);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.825,0.628)--(1.005,0.628);
\draw[gp path] (3.794,0.628)--(3.614,0.628);
\node[gp node right] at (0.715,0.628) {1e-07};
\draw[gp path] (0.825,0.742)--(0.915,0.742);
\draw[gp path] (3.794,0.742)--(3.704,0.742);
\draw[gp path] (0.825,0.808)--(0.915,0.808);
\draw[gp path] (3.794,0.808)--(3.704,0.808);
\draw[gp path] (0.825,0.855)--(0.915,0.855);
\draw[gp path] (3.794,0.855)--(3.704,0.855);
\draw[gp path] (0.825,0.891)--(0.915,0.891);
\draw[gp path] (3.794,0.891)--(3.704,0.891);
\draw[gp path] (0.825,0.921)--(0.915,0.921);
\draw[gp path] (3.794,0.921)--(3.704,0.921);
\draw[gp path] (0.825,0.946)--(0.915,0.946);
\draw[gp path] (3.794,0.946)--(3.704,0.946);
\draw[gp path] (0.825,0.968)--(0.915,0.968);
\draw[gp path] (3.794,0.968)--(3.704,0.968);
\draw[gp path] (0.825,0.988)--(0.915,0.988);
\draw[gp path] (3.794,0.988)--(3.704,0.988);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.825,1.005)--(3.794,1.005);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.825,1.005)--(1.005,1.005);
\draw[gp path] (3.794,1.005)--(3.614,1.005);
\node[gp node right] at (0.715,1.005) {1e-06};
\draw[gp path] (0.825,1.118)--(0.915,1.118);
\draw[gp path] (3.794,1.118)--(3.704,1.118);
\draw[gp path] (0.825,1.184)--(0.915,1.184);
\draw[gp path] (3.794,1.184)--(3.704,1.184);
\draw[gp path] (0.825,1.231)--(0.915,1.231);
\draw[gp path] (3.794,1.231)--(3.704,1.231);
\draw[gp path] (0.825,1.268)--(0.915,1.268);
\draw[gp path] (3.794,1.268)--(3.704,1.268);
\draw[gp path] (0.825,1.298)--(0.915,1.298);
\draw[gp path] (3.794,1.298)--(3.704,1.298);
\draw[gp path] (0.825,1.323)--(0.915,1.323);
\draw[gp path] (3.794,1.323)--(3.704,1.323);
\draw[gp path] (0.825,1.345)--(0.915,1.345);
\draw[gp path] (3.794,1.345)--(3.704,1.345);
\draw[gp path] (0.825,1.364)--(0.915,1.364);
\draw[gp path] (3.794,1.364)--(3.704,1.364);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.825,1.381)--(3.794,1.381);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.825,1.381)--(1.005,1.381);
\draw[gp path] (3.794,1.381)--(3.614,1.381);
\node[gp node right] at (0.715,1.381) {1e-05};
\draw[gp path] (0.825,1.494)--(0.915,1.494);
\draw[gp path] (3.794,1.494)--(3.704,1.494);
\draw[gp path] (0.825,1.561)--(0.915,1.561);
\draw[gp path] (3.794,1.561)--(3.704,1.561);
\draw[gp path] (0.825,1.608)--(0.915,1.608);
\draw[gp path] (3.794,1.608)--(3.704,1.608);
\draw[gp path] (0.825,1.644)--(0.915,1.644);
\draw[gp path] (3.794,1.644)--(3.704,1.644);
\draw[gp path] (0.825,1.674)--(0.915,1.674);
\draw[gp path] (3.794,1.674)--(3.704,1.674);
\draw[gp path] (0.825,1.699)--(0.915,1.699);
\draw[gp path] (3.794,1.699)--(3.704,1.699);
\draw[gp path] (0.825,1.721)--(0.915,1.721);
\draw[gp path] (3.794,1.721)--(3.704,1.721);
\draw[gp path] (0.825,1.740)--(0.915,1.740);
\draw[gp path] (3.794,1.740)--(3.704,1.740);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.825,1.757)--(3.794,1.757);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.825,1.757)--(1.005,1.757);
\draw[gp path] (3.794,1.757)--(3.614,1.757);
\node[gp node right] at (0.715,1.757) {1e-04};
\draw[gp path] (0.825,1.871)--(0.915,1.871);
\draw[gp path] (3.794,1.871)--(3.704,1.871);
\draw[gp path] (0.825,1.937)--(0.915,1.937);
\draw[gp path] (3.794,1.937)--(3.704,1.937);
\draw[gp path] (0.825,1.984)--(0.915,1.984);
\draw[gp path] (3.794,1.984)--(3.704,1.984);
\draw[gp path] (0.825,2.020)--(0.915,2.020);
\draw[gp path] (3.794,2.020)--(3.704,2.020);
\draw[gp path] (0.825,2.050)--(0.915,2.050);
\draw[gp path] (3.794,2.050)--(3.704,2.050);
\draw[gp path] (0.825,2.075)--(0.915,2.075);
\draw[gp path] (3.794,2.075)--(3.704,2.075);
\draw[gp path] (0.825,2.097)--(0.915,2.097);
\draw[gp path] (3.794,2.097)--(3.704,2.097);
\draw[gp path] (0.825,2.116)--(0.915,2.116);
\draw[gp path] (3.794,2.116)--(3.704,2.116);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.825,2.134)--(3.794,2.134);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.825,2.134)--(1.005,2.134);
\draw[gp path] (3.794,2.134)--(3.614,2.134);
\node[gp node right] at (0.715,2.134) {1e-03};
\draw[gp path] (0.825,2.247)--(0.915,2.247);
\draw[gp path] (3.794,2.247)--(3.704,2.247);
\draw[gp path] (0.825,2.313)--(0.915,2.313);
\draw[gp path] (3.794,2.313)--(3.704,2.313);
\draw[gp path] (0.825,2.360)--(0.915,2.360);
\draw[gp path] (3.794,2.360)--(3.704,2.360);
\draw[gp path] (0.825,2.397)--(0.915,2.397);
\draw[gp path] (3.794,2.397)--(3.704,2.397);
\draw[gp path] (0.825,2.426)--(0.915,2.426);
\draw[gp path] (3.794,2.426)--(3.704,2.426);
\draw[gp path] (0.825,2.452)--(0.915,2.452);
\draw[gp path] (3.794,2.452)--(3.704,2.452);
\draw[gp path] (0.825,2.473)--(0.915,2.473);
\draw[gp path] (3.794,2.473)--(3.704,2.473);
\draw[gp path] (0.825,2.493)--(0.915,2.493);
\draw[gp path] (3.794,2.493)--(3.704,2.493);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.825,2.510)--(3.794,2.510);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.825,2.510)--(1.005,2.510);
\draw[gp path] (3.794,2.510)--(3.614,2.510);
\node[gp node right] at (0.715,2.510) {1e-02};
\draw[gp path] (0.825,2.623)--(0.915,2.623);
\draw[gp path] (3.794,2.623)--(3.704,2.623);
\draw[gp path] (0.825,2.689)--(0.915,2.689);
\draw[gp path] (3.794,2.689)--(3.704,2.689);
\draw[gp path] (0.825,2.736)--(0.915,2.736);
\draw[gp path] (3.794,2.736)--(3.704,2.736);
\draw[gp path] (0.825,2.773)--(0.915,2.773);
\draw[gp path] (3.794,2.773)--(3.704,2.773);
\draw[gp path] (0.825,2.803)--(0.915,2.803);
\draw[gp path] (3.794,2.803)--(3.704,2.803);
\draw[gp path] (0.825,2.828)--(0.915,2.828);
\draw[gp path] (3.794,2.828)--(3.704,2.828);
\draw[gp path] (0.825,2.850)--(0.915,2.850);
\draw[gp path] (3.794,2.850)--(3.704,2.850);
\draw[gp path] (0.825,2.869)--(0.915,2.869);
\draw[gp path] (3.794,2.869)--(3.704,2.869);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.825,2.886)--(2.184,2.886);
\draw[gp path] (3.684,2.886)--(3.794,2.886);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.825,2.886)--(1.005,2.886);
\draw[gp path] (3.794,2.886)--(3.614,2.886);
\node[gp node right] at (0.715,2.886) {1e-01};
\draw[gp path] (0.825,2.999)--(0.915,2.999);
\draw[gp path] (3.794,2.999)--(3.704,2.999);
\draw[gp path] (0.825,3.066)--(0.915,3.066);
\draw[gp path] (3.794,3.066)--(3.704,3.066);
\draw[gp path] (0.825,3.113)--(0.915,3.113);
\draw[gp path] (3.794,3.113)--(3.704,3.113);
\draw[gp path] (0.825,3.149)--(0.915,3.149);
\draw[gp path] (3.794,3.149)--(3.704,3.149);
\draw[gp path] (0.825,3.179)--(0.915,3.179);
\draw[gp path] (3.794,3.179)--(3.704,3.179);
\draw[gp path] (0.825,3.204)--(0.915,3.204);
\draw[gp path] (3.794,3.204)--(3.704,3.204);
\draw[gp path] (0.825,3.226)--(0.915,3.226);
\draw[gp path] (3.794,3.226)--(3.704,3.226);
\draw[gp path] (0.825,3.245)--(0.915,3.245);
\draw[gp path] (3.794,3.245)--(3.704,3.245);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.825,3.262)--(2.184,3.262);
\draw[gp path] (3.684,3.262)--(3.794,3.262);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.825,3.262)--(1.005,3.262);
\draw[gp path] (3.794,3.262)--(3.614,3.262);
\node[gp node right] at (0.715,3.262) {1e+00};
\draw[gp path] (0.825,3.376)--(0.915,3.376);
\draw[gp path] (3.794,3.376)--(3.704,3.376);
\draw[gp path] (0.825,3.442)--(0.915,3.442);
\draw[gp path] (3.794,3.442)--(3.704,3.442);
\draw[gp path] (0.825,3.489)--(0.915,3.489);
\draw[gp path] (3.794,3.489)--(3.704,3.489);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.095,0.592)--(1.095,3.489);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.095,0.592)--(1.095,0.772);
\draw[gp path] (1.095,3.489)--(1.095,3.309);
\node[gp node center] at (1.095,0.407) {$10$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.395,0.592)--(1.395,3.489);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.395,0.592)--(1.395,0.772);
\draw[gp path] (1.395,3.489)--(1.395,3.309);
\node[gp node center] at (1.395,0.407) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.695,0.592)--(1.695,3.489);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.695,0.592)--(1.695,0.772);
\draw[gp path] (1.695,3.489)--(1.695,3.309);
\node[gp node center] at (1.695,0.407) {$30$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.995,0.592)--(1.995,3.489);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.995,0.592)--(1.995,0.772);
\draw[gp path] (1.995,3.489)--(1.995,3.309);
\node[gp node center] at (1.995,0.407) {$40$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.295,0.592)--(2.295,2.634);
\draw[gp path] (2.295,3.309)--(2.295,3.489);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.295,0.592)--(2.295,0.772);
\draw[gp path] (2.295,3.489)--(2.295,3.309);
\node[gp node center] at (2.295,0.407) {$50$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.594,0.592)--(2.594,2.634);
\draw[gp path] (2.594,3.309)--(2.594,3.489);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.594,0.592)--(2.594,0.772);
\draw[gp path] (2.594,3.489)--(2.594,3.309);
\node[gp node center] at (2.594,0.407) {$60$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.894,0.592)--(2.894,2.634);
\draw[gp path] (2.894,3.309)--(2.894,3.489);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.894,0.592)--(2.894,0.772);
\draw[gp path] (2.894,3.489)--(2.894,3.309);
\node[gp node center] at (2.894,0.407) {$70$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.194,0.592)--(3.194,2.634);
\draw[gp path] (3.194,3.309)--(3.194,3.489);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.194,0.592)--(3.194,0.772);
\draw[gp path] (3.194,3.489)--(3.194,3.309);
\node[gp node center] at (3.194,0.407) {$80$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.494,0.592)--(3.494,2.634);
\draw[gp path] (3.494,3.309)--(3.494,3.489);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.494,0.592)--(3.494,0.772);
\draw[gp path] (3.494,3.489)--(3.494,3.309);
\node[gp node center] at (3.494,0.407) {$90$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.794,0.592)--(3.794,3.489);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.794,0.592)--(3.794,0.772);
\draw[gp path] (3.794,3.489)--(3.794,3.309);
\node[gp node center] at (3.794,0.407) {$100$};
\draw[gp path] (0.825,3.489)--(0.825,0.592)--(3.794,0.592)--(3.794,3.489)--cycle;
\node[gp node center] at (2.309,0.130) {number of \tS iterations};
\node[gp node right] at (2.844,3.196) {h=-400};
\gpcolor{rgb color={0.753,0.251,0.000}}
\draw[gp path] (2.954,3.196)--(3.574,3.196);
\draw[gp path] (0.825,3.091)--(0.855,2.874)--(0.885,2.695)--(0.915,2.553)--(0.945,2.426)%
  --(0.975,2.318)--(1.005,2.220)--(1.035,2.134)--(1.065,2.053)--(1.095,1.975)--(1.125,1.907)%
  --(1.155,1.834)--(1.185,1.757)--(1.215,1.697)--(1.245,1.630)--(1.275,1.566)--(1.305,1.502)%
  --(1.335,1.436)--(1.365,1.371)--(1.395,1.308)--(1.425,1.247)--(1.455,1.184)--(1.485,1.126)%
  --(1.515,1.071)--(1.545,1.005)--(1.575,0.956)--(1.605,0.901)--(1.635,0.851)--(1.665,0.802)%
  --(1.695,0.750)--(1.725,0.705)--(1.755,0.658);
\gpsetpointsize{2.00}
\gp3point{gp mark 8}{}{(0.825,3.091)}
\gp3point{gp mark 8}{}{(0.975,2.318)}
\gp3point{gp mark 8}{}{(1.125,1.907)}
\gp3point{gp mark 8}{}{(1.275,1.566)}
\gp3point{gp mark 8}{}{(1.425,1.247)}
\gp3point{gp mark 8}{}{(1.575,0.956)}
\gp3point{gp mark 8}{}{(1.725,0.705)}
\gp3point{gp mark 8}{}{(3.264,3.196)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.844,2.971) {h=-300};
\gpcolor{rgb color={0.000,0.392,0.000}}
\draw[gp path] (2.954,2.971)--(3.574,2.971);
\draw[gp path] (0.825,3.179)--(0.855,2.963)--(0.885,2.788)--(0.915,2.660)--(0.945,2.540)%
  --(0.975,2.424)--(1.005,2.318)--(1.035,2.220)--(1.065,2.122)--(1.095,2.030)--(1.125,1.942)%
  --(1.155,1.862)--(1.185,1.787)--(1.215,1.710)--(1.245,1.641)--(1.275,1.576)--(1.305,1.517)%
  --(1.335,1.458)--(1.365,1.411)--(1.395,1.364)--(1.425,1.320)--(1.455,1.280)--(1.485,1.239)%
  --(1.515,1.205)--(1.545,1.167)--(1.575,1.134)--(1.605,1.101)--(1.635,1.071)--(1.665,1.035)%
  --(1.695,0.998)--(1.725,0.966)--(1.755,0.932)--(1.785,0.901)--(1.815,0.867)--(1.845,0.833)%
  --(1.875,0.802)--(1.905,0.772)--(1.935,0.733)--(1.965,0.705)--(1.995,0.671)--(2.025,0.644);
\gp3point{gp mark 8}{}{(0.825,3.179)}
\gp3point{gp mark 8}{}{(0.975,2.424)}
\gp3point{gp mark 8}{}{(1.125,1.942)}
\gp3point{gp mark 8}{}{(1.275,1.576)}
\gp3point{gp mark 8}{}{(1.425,1.320)}
\gp3point{gp mark 8}{}{(1.575,1.134)}
\gp3point{gp mark 8}{}{(1.725,0.966)}
\gp3point{gp mark 8}{}{(1.875,0.802)}
\gp3point{gp mark 8}{}{(2.025,0.644)}
\gp3point{gp mark 8}{}{(3.264,2.971)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.844,2.746) {h=-100};
\gpcolor{rgb color={0.000,0.000,0.545}}
\draw[gp path] (2.954,2.746)--(3.574,2.746);
\draw[gp path] (0.825,3.240)--(0.855,3.042)--(0.885,2.858)--(0.915,2.719)--(0.945,2.615)%
  --(0.975,2.525)--(1.005,2.454)--(1.035,2.393)--(1.065,2.338)--(1.095,2.290)--(1.125,2.247)%
  --(1.155,2.210)--(1.185,2.163)--(1.215,2.129)--(1.245,2.091)--(1.275,2.055)--(1.305,2.020)%
  --(1.335,1.984)--(1.365,1.947)--(1.395,1.913)--(1.425,1.879)--(1.455,1.844)--(1.485,1.812)%
  --(1.515,1.773)--(1.545,1.745)--(1.575,1.715)--(1.605,1.682)--(1.635,1.650)--(1.665,1.619)%
  --(1.695,1.590)--(1.725,1.561)--(1.755,1.531)--(1.785,1.502)--(1.815,1.477)--(1.845,1.458)%
  --(1.875,1.436)--(1.905,1.411)--(1.935,1.397)--(1.965,1.373)--(1.995,1.356)--(2.025,1.338)%
  --(2.055,1.323)--(2.085,1.308)--(2.115,1.295)--(2.145,1.280)--(2.175,1.268)--(2.205,1.254)%
  --(2.235,1.239)--(2.265,1.227)--(2.295,1.214)--(2.324,1.205)--(2.354,1.190)--(2.384,1.179)%
  --(2.414,1.167)--(2.444,1.154)--(2.474,1.141)--(2.504,1.134)--(2.534,1.118)--(2.564,1.110)%
  --(2.594,1.091)--(2.624,1.082)--(2.654,1.071)--(2.684,1.060)--(2.714,1.048)--(2.744,1.035)%
  --(2.774,1.020)--(2.804,1.005)--(2.834,0.998)--(2.864,0.986)--(2.894,0.974)--(2.924,0.962)%
  --(2.954,0.951)--(2.984,0.939)--(3.014,0.927)--(3.044,0.916)--(3.074,0.901)--(3.104,0.891)%
  --(3.134,0.878)--(3.164,0.867)--(3.194,0.855)--(3.224,0.842)--(3.254,0.828)--(3.284,0.819)%
  --(3.314,0.808)--(3.344,0.797)--(3.374,0.785)--(3.404,0.772)--(3.434,0.757)--(3.464,0.750)%
  --(3.494,0.733)--(3.524,0.725)--(3.554,0.715)--(3.584,0.695)--(3.614,0.683)--(3.644,0.671)%
  --(3.674,0.658)--(3.704,0.644)--(3.734,0.644);
\gp3point{gp mark 8}{}{(0.825,3.240)}
\gp3point{gp mark 8}{}{(0.975,2.525)}
\gp3point{gp mark 8}{}{(1.125,2.247)}
\gp3point{gp mark 8}{}{(1.275,2.055)}
\gp3point{gp mark 8}{}{(1.425,1.879)}
\gp3point{gp mark 8}{}{(1.575,1.715)}
\gp3point{gp mark 8}{}{(1.725,1.561)}
\gp3point{gp mark 8}{}{(1.875,1.436)}
\gp3point{gp mark 8}{}{(2.025,1.338)}
\gp3point{gp mark 8}{}{(2.175,1.268)}
\gp3point{gp mark 8}{}{(2.324,1.205)}
\gp3point{gp mark 8}{}{(2.474,1.141)}
\gp3point{gp mark 8}{}{(2.624,1.082)}
\gp3point{gp mark 8}{}{(2.774,1.020)}
\gp3point{gp mark 8}{}{(2.924,0.962)}
\gp3point{gp mark 8}{}{(3.074,0.901)}
\gp3point{gp mark 8}{}{(3.224,0.842)}
\gp3point{gp mark 8}{}{(3.374,0.785)}
\gp3point{gp mark 8}{}{(3.524,0.725)}
\gp3point{gp mark 8}{}{(3.674,0.658)}
\gp3point{gp mark 8}{}{(3.264,2.746)}
\gpcolor{color=gp lt color border}
\draw[gp path] (0.825,3.489)--(0.825,0.592)--(3.794,0.592)--(3.794,3.489)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.825cm}{0.592cm}}{\pgfpoint{3.794cm}{3.489cm}}
\end{tikzpicture}
